On localizations in minimal cellular automata model of two-species mutualism

A mutualism is an interaction where the involved species benefit from each other. We study a two-dimensional hexagonal three-state cellular automaton model of a two-species mutualistic system. The simple model is characterized by four parameters of propagation and survival dependencies between the species. We map the parametric set onto the basic types of space-time structures emerged in the mutualistic population dynamic. The structures discovered include propagating quasi-one dimensional patterns, very slowly growing clusters, still and oscillatory stationary localizations. Although we hardly find such idealized patterns in nature, due to increased complexity of interaction phenomena, we recognize our findings as basic spatial patterns of mutualistic systems, which can be used as baseline to build up more complex models.

==> locals1113/0058.tex <==
\begin{picture}(84.8,159.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(1.6,156.0){\circle*{1.}}
\put(4.8,156.0){\circle*{1.}}
\put(8.0,156.0){\circle*{1.}}
\put(11.2,156.0){\circle*{1.}}
\put(14.400001,156.0){\circle*{1.}}
\put(17.6,156.0){\circle*{1.}}
\put(20.800001,156.0){\circle*{1.}}
\put(24.0,156.0){\circle*{1.}}
\put(27.2,156.0){\circle*{1.}}
\put(30.4,156.0){\circle*{1.}}
\put(33.600002,156.0){\circle*{1.}}
\put(36.8,156.0){\circle*{1.}}
\put(40.0,156.0){\circle*{1.}}
\put(43.2,156.0){\circle*{1.}}
\put(46.4,156.0){\circle*{1.}}
\put(49.600002,156.0){\circle*{1.}}
\put(52.8,156.0){\circle*{1.}}
\put(56.0,156.0){\circle*{1.}}
\put(59.2,156.0){\circle*{1.}}
\put(62.4,156.0){\circle*{1.}}
\put(65.6,156.0){\circle*{1.}}
\put(68.8,156.0){\circle*{1.}}
\put(72.0,156.0){\circle*{1.}}
\put(75.200005,156.0){\circle*{1.}}
\put(78.4,156.0){\circle*{1.}}
\put(81.6,156.0){\circle*{1.}}
\put(84.8,156.0){\circle*{1.}}
\put(3.2,153.0){\circle*{1.}}
\put(6.4,153.0){\circle*{1.}}
\put(9.6,153.0){\circle*{1.}}
\put(12.8,153.0){\circle*{1.}}
\put(16.0,153.0){\circle*{1.}}
\put(19.2,153.0){\circle*{1.}}
\put(22.4,153.0){\circle*{1.}}
\put(25.6,153.0){\circle*{1.}}
\put(28.800001,153.0){\circle*{1.}}
\put(32.0,153.0){\circle*{1.}}
\put(35.2,153.0){\circle*{1.}}
\put(38.4,153.0){\circle*{1.}}
\put(41.600002,153.0){\circle*{1.}}
\put(44.8,153.0){\circle*{1.}}
\put(48.0,153.0){\circle*{1.}}
\put(51.2,153.0){\circle*{1.}}
\put(54.4,153.0){\circle*{1.}}
\put(57.600002,153.0){\circle*{1.}}
\put(60.8,153.0){\circle*{1.}}
\put(64.0,153.0){\circle*{1.}}
\put(67.200005,153.0){\circle*{1.}}
\put(70.4,153.0){\circle*{1.}}
\put(73.6,153.0){\circle*{1.}}
\put(76.8,153.0){\circle*{1.}}
\put(80.0,153.0){\circle*{1.}}
\put(83.200005,153.0){\circle*{1.}}
\put(1.6,150.0){\circle*{1.}}
\put(4.8,150.0){\circle*{1.}}
\put(8.0,150.0){\circle*{1.}}
\put(11.2,150.0){\circle*{1.}}
\put(14.400001,150.0){\circle*{1.}}
\put(17.6,150.0){\circle*{1.}}
\put(20.800001,150.0){\circle*{1.}}
\put(24.0,150.0){\circle*{1.}}
\put(27.2,150.0){\circle*{1.}}
\put(30.4,150.0){\circle*{1.}}
\put(33.600002,150.0){\circle*{1.}}
\put(36.8,150.0){\circle*{1.}}
\put(40.0,150.0){\circle*{1.}}
\put(43.2,150.0){\circle*{1.}}
\put(46.4,150.0){\circle*{1.}}
\put(49.600002,150.0){\circle*{1.}}
\put(52.8,150.0){\circle*{1.}}
\put(56.0,150.0){\circle*{1.}}
\put(59.2,150.0){\circle*{1.}}
\put(62.4,150.0){\circle*{1.}}
\put(65.6,150.0){\circle*{1.}}
\put(68.8,150.0){\circle*{1.}}
\put(72.0,150.0){\circle*{1.}}
\put(75.200005,150.0){\circle*{1.}}
\put(78.4,150.0){\circle*{1.}}
\put(81.6,150.0){\circle*{1.}}
\put(84.8,150.0){\circle*{1.}}
\put(3.2,147.0){\circle*{1.}}
\put(6.4,147.0){\circle*{1.}}
\put(9.6,147.0){\circle*{1.}}
\put(12.8,147.0){\circle*{1.}}
\put(16.0,147.0){\circle*{1.}}
\put(19.2,147.0){\circle*{1.}}
\put(22.4,147.0){\circle*{1.}}
\put(25.6,147.0){\circle*{1.}}
\put(28.800001,147.0){\circle*{1.}}
\put(32.0,147.0){\circle*{1.}}
\put(35.2,147.0){\circle*{1.}}
\put(38.4,147.0){\circle*{1.}}
\put(41.600002,147.0){\circle*{1.}}
\put(44.8,147.0){\circle*{1.}}
\put(48.0,147.0){\circle*{1.}}
\put(51.2,147.0){\circle*{1.}}
\put(54.4,147.0){\circle*{1.}}
\put(57.600002,147.0){\circle*{1.}}
\put(60.8,147.0){\circle*{1.}}
\put(64.0,147.0){\circle*{1.}}
\put(67.200005,147.0){\circle*{1.}}
\put(70.4,147.0){\circle*{1.}}
\put(73.6,147.0){\circle*{1.}}
\put(76.8,147.0){\circle*{1.}}
\put(80.0,147.0){\circle*{1.}}
\put(83.200005,147.0){\circle*{1.}}
\put(1.6,144.0){\circle*{1.}}
\put(4.8,144.0){\circle*{1.}}
\put(8.0,144.0){\circle*{1.}}
\put(11.2,144.0){\circle*{1.}}
\put(14.400001,144.0){\circle*{1.}}
\put(17.6,144.0){\circle*{1.}}
\put(20.800001,144.0){\circle*{1.}}
\put(24.0,144.0){\circle*{1.}}
\put(27.2,144.0){\circle*{1.}}
\put(30.4,144.0){\circle*{1.}}
\put(33.600002,144.0){\circle*{1.}}
\put(36.8,144.0){\circle*{1.}}
\put(40.0,144.0){\circle*{1.}}
\put(43.2,144.0){\circle*{1.}}
\put(46.4,144.0){\circle*{1.}}
\put(49.600002,144.0){\circle*{1.}}
\put(52.8,144.0){\circle*{1.}}
\put(56.0,144.0){\circle*{1.}}
\put(59.2,144.0){\circle*{1.}}
\put(62.4,144.0){\circle*{1.}}
\put(65.6,144.0){\circle*{1.}}
\put(68.8,144.0){\circle*{1.}}
\put(72.0,144.0){\circle*{1.}}
\put(75.200005,144.0){\circle*{1.}}
\put(78.4,144.0){\circle*{1.}}
\put(81.6,144.0){\circle*{1.}}
\put(84.8,144.0){\circle*{1.}}
\put(3.2,141.0){\circle*{1.}}
\put(6.4,141.0){\circle*{1.}}
\put(9.6,141.0){\circle*{1.}}
\put(12.8,141.0){\circle*{1.}}
\put(16.0,141.0){\circle*{1.}}
\put(19.2,141.0){\circle*{1.}}
\put(22.4,141.0){\circle*{1.}}
\put(25.6,141.0){\circle*{1.}}
\put(28.800001,141.0){\circle*{1.}}
\put(32.0,141.0){\circle*{1.}}
\put(35.2,141.0){\circle*{1.}}
\put(38.4,141.0){\circle*{1.}}
\put(41.600002,141.0){\circle*{1.}}
\put(44.8,141.0){\circle*{1.}}
\put(48.0,141.0){\circle*{1.}}
\put(51.2,141.0){\circle*{1.}}
\put(54.4,141.0){\circle*{1.}}
\put(57.600002,141.0){\circle*{1.}}
\put(60.8,141.0){\circle*{1.}}
\put(64.0,141.0){\circle*{1.}}
\put(67.200005,141.0){\circle*{1.}}
\put(70.4,141.0){\circle*{1.}}
\put(73.6,141.0){\circle*{1.}}
\put(76.8,141.0){\circle*{1.}}
\put(80.0,141.0){\circle*{1.}}
\put(83.200005,141.0){\circle*{1.}}
\put(1.6,138.0){\circle*{1.}}
\put(4.8,138.0){\circle*{1.}}
\put(8.0,138.0){\circle*{1.}}
\put(11.2,138.0){\circle*{1.}}
\put(14.400001,138.0){\circle*{1.}}
\put(17.6,138.0){\circle*{1.}}
\put(20.800001,138.0){\circle*{1.}}
\put(24.0,138.0){\circle*{1.}}
\put(27.2,138.0){\circle*{1.}}
\put(30.4,138.0){\circle*{1.}}
\put(33.600002,138.0){\circle*{1.}}
\put(36.8,138.0){\circle*{1.}}
\put(40.0,138.0){\circle*{1.}}
\put(43.2,138.0){\circle*{1.}}
\put(46.4,138.0){\circle*{1.}}
\put(49.600002,138.0){\circle*{1.}}
\put(52.8,138.0){\circle*{1.}}
\put(56.0,138.0){\circle*{1.}}
\put(59.2,138.0){\circle*{1.}}
\put(62.4,138.0){\circle*{1.}}
\put(65.6,138.0){\circle*{1.}}
\put(68.8,138.0){\circle*{1.}}
\put(72.0,138.0){\circle*{1.}}
\put(75.200005,138.0){\circle*{1.}}
\put(78.4,138.0){\circle*{1.}}
\put(81.6,138.0){\circle*{1.}}
\put(84.8,138.0){\circle*{1.}}
\put(3.2,135.0){\circle*{1.}}
\put(6.4,135.0){\circle*{1.}}
\put(9.6,135.0){\circle*{1.}}
\put(12.8,135.0){\circle*{1.}}
\put(16.0,135.0){\circle*{1.}}
\put(19.2,135.0){\circle*{1.}}
\put(22.4,135.0){\circle*{1.}}
\put(25.6,135.0){\circle*{1.}}
\put(28.800001,135.0){\circle*{1.}}
\put(32.0,135.0){\circle*{1.}}
\put(35.2,135.0){\circle*{1.}}
\put(38.4,135.0){\circle*{1.}}
\put(41.600002,135.0){\circle*{1.}}
\put(44.8,135.0){\circle*{1.}}
\put(48.0,135.0){\circle*{1.}}
\put(51.2,135.0){\circle*{1.}}
\put(54.4,135.0){\circle*{1.}}
\put(57.600002,135.0){\circle*{1.}}
\put(60.8,135.0){\circle*{1.}}
\put(64.0,135.0){\circle*{1.}}
\put(67.200005,135.0){\circle*{1.}}
\put(70.4,135.0){\circle*{1.}}
\put(73.6,135.0){\circle*{1.}}
\put(76.8,135.0){\circle*{1.}}
\put(80.0,135.0){\circle*{1.}}
\put(83.200005,135.0){\circle*{1.}}
\put(1.6,132.0){\circle*{1.}}
\put(4.8,132.0){\circle*{1.}}
\put(8.0,132.0){\circle*{1.}}
\put(11.2,132.0){\circle*{1.}}
\put(14.400001,132.0){\circle*{1.}}
\put(17.6,132.0){\circle*{1.}}
\put(20.800001,132.0){\circle*{1.}}
\put(24.0,132.0){\circle*{1.}}
\put(27.2,132.0){\circle*{1.}}
\put(30.4,132.0){\circle*{1.}}
\put(33.600002,132.0){\circle*{1.}}
\put(36.8,132.0){\circle*{1.}}
\put(40.0,132.0){\circle*{1.}}
\put(43.2,132.0){\circle*{1.}}
\put(46.4,132.0){\circle*{1.}}
\put(49.600002,132.0){\circle*{1.}}
\put(52.8,132.0){\circle*{1.}}
\put(56.0,132.0){\circle*{1.}}
\put(59.2,132.0){\circle*{1.}}
\put(62.4,132.0){\circle*{1.}}
\put(65.6,132.0){\circle*{1.}}
\put(68.8,132.0){\circle*{1.}}
\put(72.0,132.0){\circle*{1.}}
\put(75.200005,132.0){\circle*{1.}}
\put(78.4,132.0){\circle*{1.}}
\put(81.6,132.0){\circle*{1.}}
\put(84.8,132.0){\circle*{1.}}
\put(3.2,129.0){\circle*{1.}}
\put(6.4,129.0){\circle*{1.}}
\put(9.6,129.0){\circle*{1.}}
\put(12.8,129.0){\circle*{1.}}
\put(16.0,129.0){\circle*{1.}}
\put(19.2,129.0){\circle*{1.}}
\put(22.4,129.0){\circle*{1.}}
\put(25.6,129.0){\circle*{1.}}
\put(28.800001,129.0){\circle*{1.}}
\put(32.0,129.0){\circle*{1.}}
\put(35.2,129.0){\circle*{1.}}
\put(38.4,129.0){\circle*{1.}}
\put(41.600002,129.0){\circle*{1.}}
\put(44.8,129.0){\circle*{1.}}
\put(48.0,129.0){\circle*{1.}}
\put(51.2,129.0){\circle*{1.}}
\put(54.4,129.0){\circle*{1.}}
\put(57.600002,129.0){\circle*{1.}}
\put(60.8,129.0){\circle*{1.}}
\put(64.0,129.0){\circle*{1.}}
\put(67.200005,129.0){\circle*{1.}}
\put(70.4,129.0){\circle*{1.}}
\put(73.6,129.0){\circle*{1.}}
\put(76.8,129.0){\circle*{1.}}
\put(80.0,129.0){\circle*{1.}}
\put(83.200005,129.0){\circle*{1.}}
\put(1.6,126.0){\circle*{1.}}
\put(4.8,126.0){\circle*{1.}}
\put(8.0,126.0){\circle*{1.}}
\put(11.2,126.0){\circle*{1.}}
\put(14.400001,126.0){\circle*{1.}}
\put(17.6,126.0){\circle*{1.}}
\put(20.800001,126.0){\circle*{1.}}
\put(24.0,126.0){\circle*{1.}}
\put(27.2,126.0){\circle*{1.}}
\put(30.4,126.0){\circle*{1.}}
\put(33.600002,126.0){\circle*{1.}}
\put(36.8,126.0){\circle*{1.}}
\put(40.0,126.0){\circle*{1.}}
\put(43.2,126.0){\circle*{1.}}
\put(46.4,126.0){\circle*{1.}}
\put(49.600002,126.0){\circle*{1.}}
\put(52.8,126.0){\circle*{1.}}
\put(56.0,126.0){\circle*{1.}}
\put(59.2,126.0){\circle*{1.}}
\put(62.4,126.0){\circle*{1.}}
\put(65.6,126.0){\circle*{1.}}
\put(68.8,126.0){\circle*{1.}}
\put(72.0,126.0){\circle*{1.}}
\put(75.200005,126.0){\circle*{1.}}
\put(78.4,126.0){\circle*{1.}}
\put(81.6,126.0){\circle*{1.}}
\put(84.8,126.0){\circle*{1.}}
\put(3.2,123.0){\circle*{1.}}
\put(6.4,123.0){\circle*{1.}}
\put(9.6,123.0){\circle*{1.}}
\put(12.8,123.0){\circle*{1.}}
\put(16.0,123.0){\circle*{1.}}
\put(19.2,123.0){\circle*{1.}}
\put(22.4,123.0){\circle*{1.}}
\put(25.6,123.0){\circle*{1.}}
\put(28.800001,123.0){\circle*{1.}}
\put(32.0,123.0){\circle*{1.}}
\put(35.2,123.0){\circle*{1.}}
\put(38.4,123.0){\circle*{1.}}
\put(41.600002,123.0){\circle*{1.}}
\put(44.8,123.0){\circle*{1.}}
\put(48.0,123.0){\circle*{1.}}
\put(51.2,123.0){\circle*{1.}}
\put(54.4,123.0){\circle*{1.}}
\put(57.600002,123.0){\circle*{1.}}
\put(60.8,123.0){\circle*{1.}}
\put(64.0,123.0){\circle*{1.}}
\put(67.200005,123.0){\circle*{1.}}
\put(70.4,123.0){\circle*{1.}}
\put(73.6,123.0){\circle*{1.}}
\put(76.8,123.0){\circle*{1.}}
\put(80.0,123.0){\circle*{1.}}
\put(83.200005,123.0){\circle*{1.}}
\put(1.6,120.0){\circle*{1.}}
\put(4.8,120.0){\circle*{1.}}
\put(8.0,120.0){\circle*{1.}}
\put(11.2,120.0){\circle*{1.}}
\put(14.400001,120.0){\circle*{1.}}
\put(17.6,120.0){\circle*{1.}}
\put(20.800001,120.0){\circle*{1.}}
\put(24.0,120.0){\circle*{1.}}
\put(27.2,120.0){\circle*{1.}}
\put(30.4,120.0){\circle*{1.}}
\put(33.600002,120.0){\circle*{1.}}
\put(36.8,120.0){\circle*{1.}}
\put(40.0,120.0){\circle*{1.}}
\put(43.2,120.0){\circle*{1.}}
\put(46.4,120.0){\circle*{1.}}
\put(49.600002,120.0){\circle*{1.}}
\put(52.8,120.0){\circle*{1.}}
\put(56.0,120.0){\circle*{1.}}
\put(59.2,120.0){\circle*{1.}}
\put(62.4,120.0){\circle*{1.}}
\put(65.6,120.0){\circle*{1.}}
\put(68.8,120.0){\circle*{1.}}
\put(72.0,120.0){\circle*{1.}}
\put(75.200005,120.0){\circle*{1.}}
\put(78.4,120.0){\circle*{1.}}
\put(81.6,120.0){\circle*{1.}}
\put(84.8,120.0){\circle*{1.}}
\put(3.2,117.0){\circle*{1.}}
\put(6.4,117.0){\circle*{1.}}
\put(9.6,117.0){\circle*{1.}}
\put(12.8,117.0){\circle*{1.}}
\put(16.0,117.0){\circle*{1.}}
\put(19.2,117.0){\circle*{1.}}
\put(22.4,117.0){\circle*{1.}}
\put(25.6,117.0){\circle*{1.}}
\put(28.800001,117.0){\circle*{1.}}
\put(32.0,117.0){\circle*{1.}}
\put(35.2,117.0){\circle*{1.}}
\put(38.4,117.0){\circle*{1.}}
\put(41.600002,117.0){\circle*{1.}}
\put(44.8,117.0){\circle*{1.}}
\put(48.0,117.0){\circle*{1.}}
\put(51.2,117.0){\circle*{1.}}
\put(54.4,117.0){\circle*{1.}}
\put(57.600002,117.0){\circle*{1.}}
\put(60.8,117.0){\circle*{1.}}
\put(64.0,117.0){\circle*{1.}}
\put(67.200005,117.0){\circle*{1.}}
\put(70.4,117.0){\circle*{1.}}
\put(73.6,117.0){\circle*{1.}}
\put(76.8,117.0){\circle*{1.}}
\put(80.0,117.0){\circle*{1.}}
\put(83.200005,117.0){\circle*{1.}}
\put(1.6,114.0){\circle*{1.}}
\put(4.8,114.0){\circle*{1.}}
\put(8.0,114.0){\circle*{1.}}
\put(11.2,114.0){\circle*{1.}}
\put(14.400001,114.0){\circle*{1.}}
\put(17.6,114.0){\circle*{1.}}
\put(20.800001,114.0){\circle*{1.}}
\put(24.0,114.0){\circle*{1.}}
\put(27.2,114.0){\circle*{1.}}
\put(30.4,114.0){\circle*{1.}}
\put(33.600002,114.0){\circle*{1.}}
\put(36.8,114.0){\circle*{1.}}
\put(40.0,114.0){\circle*{1.}}
\put(43.2,114.0){\circle*{1.}}
\put(46.4,114.0){\circle*{1.}}
\put(49.600002,114.0){\circle*{1.}}
\put(52.8,114.0){\circle*{1.}}
\put(56.0,114.0){\circle*{1.}}
\put(59.2,114.0){\circle*{1.}}
\put(62.4,114.0){\circle*{1.}}
\put(65.6,114.0){\circle*{1.}}
\put(68.8,114.0){\circle*{1.}}
\put(72.0,114.0){\circle*{1.}}
\put(75.200005,114.0){\circle*{1.}}
\put(78.4,114.0){\circle*{1.}}
\put(81.6,114.0){\circle*{1.}}
\put(84.8,114.0){\circle*{1.}}
\put(3.2,111.0){\circle*{1.}}
\put(6.4,111.0){\circle*{1.}}
\put(9.6,111.0){\circle*{1.}}
\put(12.8,111.0){\circle*{1.}}
\put(16.0,111.0){\circle*{1.}}
\put(19.2,111.0){\circle*{1.}}
\put(22.4,111.0){\circle*{1.}}
\put(25.6,111.0){\circle*{1.}}
\put(28.800001,111.0){\circle*{1.}}
\put(32.0,111.0){\circle*{1.}}
\put(35.2,111.0){\circle*{1.}}
\put(38.4,111.0){\circle*{1.}}
\put(41.600002,111.0){\circle*{1.}}
\put(44.8,111.0){\circle*{1.}}
\put(48.0,111.0){\circle*{1.}}
\put(51.2,111.0){\circle*{1.}}
\put(54.4,111.0){\circle*{1.}}
\put(57.600002,111.0){\circle*{1.}}
\put(60.8,111.0){\circle*{1.}}
\put(64.0,111.0){\circle*{1.}}
\put(67.200005,111.0){\circle*{1.}}
\put(70.4,111.0){\circle*{1.}}
\put(73.6,111.0){\circle*{1.}}
\put(76.8,111.0){\circle*{1.}}
\put(80.0,111.0){\circle*{1.}}
\put(83.200005,111.0){\circle*{1.}}
\put(1.6,108.0){\circle*{1.}}
\put(4.8,108.0){\circle*{1.}}
\put(8.0,108.0){\circle*{1.}}
\put(11.2,108.0){\circle*{1.}}
\put(14.400001,108.0){\circle*{1.}}
\put(17.6,108.0){\circle*{1.}}
\put(20.800001,108.0){\circle*{1.}}
\put(24.0,108.0){\circle*{1.}}
\put(27.2,108.0){\circle*{1.}}
\put(30.4,108.0){\circle*{1.}}
\put(33.600002,108.0){\circle*{1.}}
\put(36.8,108.0){\circle*{1.}}
\put(40.0,108.0){\circle*{1.}}
\put(43.2,108.0){\circle*{1.}}
\put(46.4,108.0){\circle*{1.}}
\put(49.600002,108.0){\circle*{1.}}
\put(52.8,108.0){\circle*{1.}}
\put(56.0,108.0){\circle*{1.}}
\put(59.2,108.0){\circle{3.4}}
\put(62.4,108.0){\circle*{1.}}
\put(65.6,108.0){\circle*{1.}}
\put(68.8,108.0){\circle*{1.}}
\put(72.0,108.0){\circle*{1.}}
\put(75.200005,108.0){\circle*{1.}}
\put(78.4,108.0){\circle*{1.}}
\put(81.6,108.0){\circle*{1.}}
\put(84.8,108.0){\circle*{1.}}
\put(3.2,105.0){\circle*{1.}}
\put(6.4,105.0){\circle*{1.}}
\put(9.6,105.0){\circle*{1.}}
\put(12.8,105.0){\circle*{1.}}
\put(16.0,105.0){\circle*{1.}}
\put(19.2,105.0){\circle*{1.}}
\put(22.4,105.0){\circle*{1.}}
\put(25.6,105.0){\circle*{1.}}
\put(28.800001,105.0){\circle*{1.}}
\put(32.0,105.0){\circle*{1.}}
\put(35.2,105.0){\circle*{1.}}
\put(38.4,105.0){\circle*{1.}}
\put(41.600002,105.0){\circle*{1.}}
\put(44.8,105.0){\circle*{1.}}
\put(48.0,105.0){\circle*{1.}}
\put(51.2,105.0){\circle*{1.}}
\put(54.4,105.0){\circle{3.4}}
\put(57.600002,105.0){\circle*{3.4}}
\put(60.8,105.0){\circle*{1.}}
\put(64.0,105.0){\circle*{1.}}
\put(67.200005,105.0){\circle*{1.}}
\put(70.4,105.0){\circle*{1.}}
\put(73.6,105.0){\circle*{1.}}
\put(76.8,105.0){\circle*{1.}}
\put(80.0,105.0){\circle*{1.}}
\put(83.200005,105.0){\circle*{1.}}
\put(1.6,102.0){\circle*{1.}}
\put(4.8,102.0){\circle*{1.}}
\put(8.0,102.0){\circle*{1.}}
\put(11.2,102.0){\circle*{1.}}
\put(14.400001,102.0){\circle*{1.}}
\put(17.6,102.0){\circle*{1.}}
\put(20.800001,102.0){\circle*{1.}}
\put(24.0,102.0){\circle*{1.}}
\put(27.2,102.0){\circle*{1.}}
\put(30.4,102.0){\circle*{1.}}
\put(33.600002,102.0){\circle*{1.}}
\put(36.8,102.0){\circle*{1.}}
\put(40.0,102.0){\circle*{1.}}
\put(43.2,102.0){\circle*{1.}}
\put(46.4,102.0){\circle*{1.}}
\put(49.600002,102.0){\circle*{1.}}
\put(52.8,102.0){\circle*{1.}}
\put(56.0,102.0){\circle*{1.}}
\put(59.2,102.0){\circle{3.4}}
\put(62.4,102.0){\circle*{1.}}
\put(65.6,102.0){\circle*{1.}}
\put(68.8,102.0){\circle*{1.}}
\put(72.0,102.0){\circle*{1.}}
\put(75.200005,102.0){\circle*{1.}}
\put(78.4,102.0){\circle*{1.}}
\put(81.6,102.0){\circle*{1.}}
\put(84.8,102.0){\circle*{1.}}
\put(3.2,99.0){\circle*{1.}}
\put(6.4,99.0){\circle*{1.}}
\put(9.6,99.0){\circle*{1.}}
\put(12.8,99.0){\circle*{1.}}
\put(16.0,99.0){\circle*{1.}}
\put(19.2,99.0){\circle*{1.}}
\put(22.4,99.0){\circle*{1.}}
\put(25.6,99.0){\circle*{1.}}
\put(28.800001,99.0){\circle*{1.}}
\put(32.0,99.0){\circle*{1.}}
\put(35.2,99.0){\circle*{1.}}
\put(38.4,99.0){\circle*{1.}}
\put(41.600002,99.0){\circle*{1.}}
\put(44.8,99.0){\circle*{1.}}
\put(48.0,99.0){\circle*{1.}}
\put(51.2,99.0){\circle*{1.}}
\put(54.4,99.0){\circle*{1.}}
\put(57.600002,99.0){\circle*{1.}}
\put(60.8,99.0){\circle*{1.}}
\put(64.0,99.0){\circle*{1.}}
\put(67.200005,99.0){\circle*{1.}}
\put(70.4,99.0){\circle*{1.}}
\put(73.6,99.0){\circle*{1.}}
\put(76.8,99.0){\circle*{1.}}
\put(80.0,99.0){\circle*{1.}}
\put(83.200005,99.0){\circle*{1.}}
\put(1.6,96.0){\circle*{1.}}
\put(4.8,96.0){\circle*{1.}}
\put(8.0,96.0){\circle*{1.}}
\put(11.2,96.0){\circle*{1.}}
\put(14.400001,96.0){\circle*{1.}}
\put(17.6,96.0){\circle*{1.}}
\put(20.800001,96.0){\circle*{1.}}
\put(24.0,96.0){\circle*{1.}}
\put(27.2,96.0){\circle*{1.}}
\put(30.4,96.0){\circle*{1.}}
\put(33.600002,96.0){\circle*{1.}}
\put(36.8,96.0){\circle*{1.}}
\put(40.0,96.0){\circle*{1.}}
\put(43.2,96.0){\circle*{1.}}
\put(46.4,96.0){\circle*{1.}}
\put(49.600002,96.0){\circle*{1.}}
\put(52.8,96.0){\circle*{1.}}
\put(56.0,96.0){\circle*{1.}}
\put(59.2,96.0){\circle*{1.}}
\put(62.4,96.0){\circle*{1.}}
\put(65.6,96.0){\circle*{1.}}
\put(68.8,96.0){\circle*{1.}}
\put(72.0,96.0){\circle*{1.}}
\put(75.200005,96.0){\circle*{1.}}
\put(78.4,96.0){\circle*{1.}}
\put(81.6,96.0){\circle*{1.}}
\put(84.8,96.0){\circle*{1.}}
\put(3.2,93.0){\circle*{1.}}
\put(6.4,93.0){\circle*{1.}}
\put(9.6,93.0){\circle*{1.}}
\put(12.8,93.0){\circle*{1.}}
\put(16.0,93.0){\circle*{1.}}
\put(19.2,93.0){\circle*{1.}}
\put(22.4,93.0){\circle*{1.}}
\put(25.6,93.0){\circle*{1.}}
\put(28.800001,93.0){\circle*{1.}}
\put(32.0,93.0){\circle*{1.}}
\put(35.2,93.0){\circle*{1.}}
\put(38.4,93.0){\circle*{1.}}
\put(41.600002,93.0){\circle*{1.}}
\put(44.8,93.0){\circle*{1.}}
\put(48.0,93.0){\circle*{1.}}
\put(51.2,93.0){\circle*{1.}}
\put(54.4,93.0){\circle*{1.}}
\put(57.600002,93.0){\circle*{1.}}
\put(60.8,93.0){\circle*{1.}}
\put(64.0,93.0){\circle*{1.}}
\put(67.200005,93.0){\circle*{1.}}
\put(70.4,93.0){\circle*{1.}}
\put(73.6,93.0){\circle*{1.}}
\put(76.8,93.0){\circle*{1.}}
\put(80.0,93.0){\circle*{1.}}
\put(83.200005,93.0){\circle*{1.}}
\put(1.6,90.0){\circle*{1.}}
\put(4.8,90.0){\circle*{1.}}
\put(8.0,90.0){\circle*{1.}}
\put(11.2,90.0){\circle*{1.}}
\put(14.400001,90.0){\circle*{1.}}
\put(17.6,90.0){\circle*{1.}}
\put(20.800001,90.0){\circle*{1.}}
\put(24.0,90.0){\circle*{1.}}
\put(27.2,90.0){\circle*{3.4}}
\put(30.4,90.0){\circle*{3.4}}
\put(33.600002,90.0){\circle*{1.}}
\put(36.8,90.0){\circle*{1.}}
\put(40.0,90.0){\circle*{1.}}
\put(43.2,90.0){\circle*{3.4}}
\put(46.4,90.0){\circle*{3.4}}
\put(49.600002,90.0){\circle*{1.}}
\put(52.8,90.0){\circle*{1.}}
\put(56.0,90.0){\circle*{1.}}
\put(59.2,90.0){\circle*{1.}}
\put(62.4,90.0){\circle*{1.}}
\put(65.6,90.0){\circle*{1.}}
\put(68.8,90.0){\circle*{1.}}
\put(72.0,90.0){\circle*{1.}}
\put(75.200005,90.0){\circle*{1.}}
\put(78.4,90.0){\circle*{1.}}
\put(81.6,90.0){\circle*{1.}}
\put(84.8,90.0){\circle*{1.}}
\put(3.2,87.0){\circle*{1.}}
\put(6.4,87.0){\circle*{1.}}
\put(9.6,87.0){\circle*{1.}}
\put(12.8,87.0){\circle*{1.}}
\put(16.0,87.0){\circle*{1.}}
\put(19.2,87.0){\circle*{1.}}
\put(22.4,87.0){\circle*{1.}}
\put(25.6,87.0){\circle*{3.4}}
\put(28.800001,87.0){\circle{3.4}}
\put(32.0,87.0){\circle*{3.4}}
\put(35.2,87.0){\circle*{1.}}
\put(38.4,87.0){\circle*{1.}}
\put(41.600002,87.0){\circle*{3.4}}
\put(44.8,87.0){\circle{3.4}}
\put(48.0,87.0){\circle*{3.4}}
\put(51.2,87.0){\circle*{1.}}
\put(54.4,87.0){\circle*{1.}}
\put(57.600002,87.0){\circle*{1.}}
\put(60.8,87.0){\circle*{1.}}
\put(64.0,87.0){\circle*{1.}}
\put(67.200005,87.0){\circle*{1.}}
\put(70.4,87.0){\circle*{1.}}
\put(73.6,87.0){\circle*{1.}}
\put(76.8,87.0){\circle*{1.}}
\put(80.0,87.0){\circle*{1.}}
\put(83.200005,87.0){\circle*{1.}}
\put(1.6,84.0){\circle*{1.}}
\put(4.8,84.0){\circle*{1.}}
\put(8.0,84.0){\circle*{1.}}
\put(11.2,84.0){\circle*{1.}}
\put(14.400001,84.0){\circle*{1.}}
\put(17.6,84.0){\circle*{1.}}
\put(20.800001,84.0){\circle*{1.}}
\put(24.0,84.0){\circle*{1.}}
\put(27.2,84.0){\circle*{3.4}}
\put(30.4,84.0){\circle*{3.4}}
\put(33.600002,84.0){\circle*{1.}}
\put(36.8,84.0){\circle*{1.}}
\put(40.0,84.0){\circle*{1.}}
\put(43.2,84.0){\circle*{3.4}}
\put(46.4,84.0){\circle*{3.4}}
\put(49.600002,84.0){\circle*{1.}}
\put(52.8,84.0){\circle*{1.}}
\put(56.0,84.0){\circle*{1.}}
\put(59.2,84.0){\circle*{1.}}
\put(62.4,84.0){\circle*{1.}}
\put(65.6,84.0){\circle*{1.}}
\put(68.8,84.0){\circle*{1.}}
\put(72.0,84.0){\circle*{1.}}
\put(75.200005,84.0){\circle*{1.}}
\put(78.4,84.0){\circle*{1.}}
\put(81.6,84.0){\circle*{1.}}
\put(84.8,84.0){\circle*{1.}}
\put(3.2,81.0){\circle*{1.}}
\put(6.4,81.0){\circle*{1.}}
\put(9.6,81.0){\circle*{1.}}
\put(12.8,81.0){\circle*{1.}}
\put(16.0,81.0){\circle*{1.}}
\put(19.2,81.0){\circle*{1.}}
\put(22.4,81.0){\circle*{1.}}
\put(25.6,81.0){\circle*{1.}}
\put(28.800001,81.0){\circle*{1.}}
\put(32.0,81.0){\circle*{1.}}
\put(35.2,81.0){\circle*{3.4}}
\put(38.4,81.0){\circle*{3.4}}
\put(41.600002,81.0){\circle*{1.}}
\put(44.8,81.0){\circle*{1.}}
\put(48.0,81.0){\circle*{1.}}
\put(51.2,81.0){\circle*{1.}}
\put(54.4,81.0){\circle*{1.}}
\put(57.600002,81.0){\circle*{1.}}
\put(60.8,81.0){\circle*{1.}}
\put(64.0,81.0){\circle*{1.}}
\put(67.200005,81.0){\circle*{1.}}
\put(70.4,81.0){\circle*{1.}}
\put(73.6,81.0){\circle*{1.}}
\put(76.8,81.0){\circle*{1.}}
\put(80.0,81.0){\circle*{1.}}
\put(83.200005,81.0){\circle*{1.}}
\put(1.6,78.0){\circle*{1.}}
\put(4.8,78.0){\circle*{1.}}
\put(8.0,78.0){\circle*{1.}}
\put(11.2,78.0){\circle*{1.}}
\put(14.400001,78.0){\circle*{1.}}
\put(17.6,78.0){\circle*{1.}}
\put(20.800001,78.0){\circle*{1.}}
\put(24.0,78.0){\circle*{1.}}
\put(27.2,78.0){\circle*{1.}}
\put(30.4,78.0){\circle*{1.}}
\put(33.600002,78.0){\circle*{3.4}}
\put(36.8,78.0){\circle{3.4}}
\put(40.0,78.0){\circle*{3.4}}
\put(43.2,78.0){\circle*{1.}}
\put(46.4,78.0){\circle*{1.}}
\put(49.600002,78.0){\circle*{1.}}
\put(52.8,78.0){\circle*{1.}}
\put(56.0,78.0){\circle*{1.}}
\put(59.2,78.0){\circle*{1.}}
\put(62.4,78.0){\circle*{1.}}
\put(65.6,78.0){\circle*{1.}}
\put(68.8,78.0){\circle*{1.}}
\put(72.0,78.0){\circle*{1.}}
\put(75.200005,78.0){\circle*{1.}}
\put(78.4,78.0){\circle*{1.}}
\put(81.6,78.0){\circle*{1.}}
\put(84.8,78.0){\circle*{1.}}
\put(3.2,75.0){\circle*{1.}}
\put(6.4,75.0){\circle*{1.}}
\put(9.6,75.0){\circle*{1.}}
\put(12.8,75.0){\circle*{1.}}
\put(16.0,75.0){\circle*{1.}}
\put(19.2,75.0){\circle*{1.}}
\put(22.4,75.0){\circle*{1.}}
\put(25.6,75.0){\circle*{1.}}
\put(28.800001,75.0){\circle*{1.}}
\put(32.0,75.0){\circle*{1.}}
\put(35.2,75.0){\circle*{3.4}}
\put(38.4,75.0){\circle*{3.4}}
\put(41.600002,75.0){\circle*{1.}}
\put(44.8,75.0){\circle*{1.}}
\put(48.0,75.0){\circle*{1.}}
\put(51.2,75.0){\circle*{1.}}
\put(54.4,75.0){\circle*{1.}}
\put(57.600002,75.0){\circle*{1.}}
\put(60.8,75.0){\circle*{1.}}
\put(64.0,75.0){\circle*{1.}}
\put(67.200005,75.0){\circle*{1.}}
\put(70.4,75.0){\circle*{1.}}
\put(73.6,75.0){\circle*{1.}}
\put(76.8,75.0){\circle*{1.}}
\put(80.0,75.0){\circle*{1.}}
\put(83.200005,75.0){\circle*{1.}}
\put(1.6,72.0){\circle*{1.}}
\put(4.8,72.0){\circle*{1.}}
\put(8.0,72.0){\circle*{1.}}
\put(11.2,72.0){\circle*{1.}}
\put(14.400001,72.0){\circle*{1.}}
\put(17.6,72.0){\circle*{1.}}
\put(20.800001,72.0){\circle*{1.}}
\put(24.0,72.0){\circle*{1.}}
\put(27.2,72.0){\circle*{1.}}
\put(30.4,72.0){\circle*{1.}}
\put(33.600002,72.0){\circle*{1.}}
\put(36.8,72.0){\circle*{1.}}
\put(40.0,72.0){\circle*{1.}}
\put(43.2,72.0){\circle*{1.}}
\put(46.4,72.0){\circle*{1.}}
\put(49.600002,72.0){\circle*{1.}}
\put(52.8,72.0){\circle*{1.}}
\put(56.0,72.0){\circle*{1.}}
\put(59.2,72.0){\circle*{1.}}
\put(62.4,72.0){\circle*{1.}}
\put(65.6,72.0){\circle*{1.}}
\put(68.8,72.0){\circle*{1.}}
\put(72.0,72.0){\circle*{1.}}
\put(75.200005,72.0){\circle*{1.}}
\put(78.4,72.0){\circle*{1.}}
\put(81.6,72.0){\circle*{1.}}
\put(84.8,72.0){\circle*{1.}}
\put(3.2,69.0){\circle*{1.}}
\put(6.4,69.0){\circle*{1.}}
\put(9.6,69.0){\circle*{1.}}
\put(12.8,69.0){\circle*{1.}}
\put(16.0,69.0){\circle*{1.}}
\put(19.2,69.0){\circle*{1.}}
\put(22.4,69.0){\circle*{1.}}
\put(25.6,69.0){\circle*{1.}}
\put(28.800001,69.0){\circle*{1.}}
\put(32.0,69.0){\circle*{1.}}
\put(35.2,69.0){\circle*{1.}}
\put(38.4,69.0){\circle*{1.}}
\put(41.600002,69.0){\circle*{1.}}
\put(44.8,69.0){\circle*{3.4}}
\put(48.0,69.0){\circle*{3.4}}
\put(51.2,69.0){\circle*{1.}}
\put(54.4,69.0){\circle*{1.}}
\put(57.600002,69.0){\circle*{1.}}
\put(60.8,69.0){\circle*{1.}}
\put(64.0,69.0){\circle*{1.}}
\put(67.200005,69.0){\circle*{1.}}
\put(70.4,69.0){\circle*{1.}}
\put(73.6,69.0){\circle*{1.}}
\put(76.8,69.0){\circle*{1.}}
\put(80.0,69.0){\circle*{1.}}
\put(83.200005,69.0){\circle*{1.}}
\put(1.6,66.0){\circle*{1.}}
\put(4.8,66.0){\circle*{1.}}
\put(8.0,66.0){\circle*{1.}}
\put(11.2,66.0){\circle*{1.}}
\put(14.400001,66.0){\circle*{1.}}
\put(17.6,66.0){\circle*{1.}}
\put(20.800001,66.0){\circle*{1.}}
\put(24.0,66.0){\circle*{1.}}
\put(27.2,66.0){\circle*{1.}}
\put(30.4,66.0){\circle*{1.}}
\put(33.600002,66.0){\circle*{1.}}
\put(36.8,66.0){\circle*{1.}}
\put(40.0,66.0){\circle*{1.}}
\put(43.2,66.0){\circle*{3.4}}
\put(46.4,66.0){\circle{3.4}}
\put(49.600002,66.0){\circle*{3.4}}
\put(52.8,66.0){\circle*{1.}}
\put(56.0,66.0){\circle*{1.}}
\put(59.2,66.0){\circle*{1.}}
\put(62.4,66.0){\circle*{1.}}
\put(65.6,66.0){\circle*{1.}}
\put(68.8,66.0){\circle*{1.}}
\put(72.0,66.0){\circle*{1.}}
\put(75.200005,66.0){\circle*{1.}}
\put(78.4,66.0){\circle*{1.}}
\put(81.6,66.0){\circle*{1.}}
\put(84.8,66.0){\circle*{1.}}
\put(3.2,63.0){\circle*{1.}}
\put(6.4,63.0){\circle*{1.}}
\put(9.6,63.0){\circle*{1.}}
\put(12.8,63.0){\circle*{1.}}
\put(16.0,63.0){\circle*{1.}}
\put(19.2,63.0){\circle*{1.}}
\put(22.4,63.0){\circle*{1.}}
\put(25.6,63.0){\circle*{1.}}
\put(28.800001,63.0){\circle*{1.}}
\put(32.0,63.0){\circle*{1.}}
\put(35.2,63.0){\circle*{1.}}
\put(38.4,63.0){\circle*{1.}}
\put(41.600002,63.0){\circle*{1.}}
\put(44.8,63.0){\circle*{3.4}}
\put(48.0,63.0){\circle{3.4}}
\put(51.2,63.0){\circle*{3.4}}
\put(54.4,63.0){\circle*{1.}}
\put(57.600002,63.0){\circle*{1.}}
\put(60.8,63.0){\circle*{1.}}
\put(64.0,63.0){\circle*{1.}}
\put(67.200005,63.0){\circle*{1.}}
\put(70.4,63.0){\circle*{1.}}
\put(73.6,63.0){\circle*{1.}}
\put(76.8,63.0){\circle*{1.}}
\put(80.0,63.0){\circle*{1.}}
\put(83.200005,63.0){\circle*{1.}}
\put(1.6,60.0){\circle*{1.}}
\put(4.8,60.0){\circle*{1.}}
\put(8.0,60.0){\circle*{1.}}
\put(11.2,60.0){\circle*{1.}}
\put(14.400001,60.0){\circle*{1.}}
\put(17.6,60.0){\circle*{1.}}
\put(20.800001,60.0){\circle*{1.}}
\put(24.0,60.0){\circle*{1.}}
\put(27.2,60.0){\circle*{1.}}
\put(30.4,60.0){\circle*{1.}}
\put(33.600002,60.0){\circle*{1.}}
\put(36.8,60.0){\circle*{1.}}
\put(40.0,60.0){\circle*{1.}}
\put(43.2,60.0){\circle*{1.}}
\put(46.4,60.0){\circle*{3.4}}
\put(49.600002,60.0){\circle*{3.4}}
\put(52.8,60.0){\circle*{1.}}
\put(56.0,60.0){\circle*{1.}}
\put(59.2,60.0){\circle*{1.}}
\put(62.4,60.0){\circle*{1.}}
\put(65.6,60.0){\circle*{1.}}
\put(68.8,60.0){\circle*{1.}}
\put(72.0,60.0){\circle*{1.}}
\put(75.200005,60.0){\circle*{1.}}
\put(78.4,60.0){\circle*{1.}}
\put(81.6,60.0){\circle*{1.}}
\put(84.8,60.0){\circle*{1.}}
\put(3.2,57.0){\circle*{1.}}
\put(6.4,57.0){\circle*{1.}}
\put(9.6,57.0){\circle*{1.}}
\put(12.8,57.0){\circle*{1.}}
\put(16.0,57.0){\circle*{1.}}
\put(19.2,57.0){\circle*{1.}}
\put(22.4,57.0){\circle*{1.}}
\put(25.6,57.0){\circle*{1.}}
\put(28.800001,57.0){\circle*{1.}}
\put(32.0,57.0){\circle*{1.}}
\put(35.2,57.0){\circle*{1.}}
\put(38.4,57.0){\circle*{1.}}
\put(41.600002,57.0){\circle*{1.}}
\put(44.8,57.0){\circle*{1.}}
\put(48.0,57.0){\circle*{1.}}
\put(51.2,57.0){\circle*{1.}}
\put(54.4,57.0){\circle*{1.}}
\put(57.600002,57.0){\circle*{1.}}
\put(60.8,57.0){\circle*{1.}}
\put(64.0,57.0){\circle*{1.}}
\put(67.200005,57.0){\circle*{1.}}
\put(70.4,57.0){\circle*{1.}}
\put(73.6,57.0){\circle*{1.}}
\put(76.8,57.0){\circle*{1.}}
\put(80.0,57.0){\circle*{1.}}
\put(83.200005,57.0){\circle*{1.}}
\put(1.6,54.0){\circle*{1.}}
\put(4.8,54.0){\circle*{1.}}
\put(8.0,54.0){\circle*{1.}}
\put(11.2,54.0){\circle*{1.}}
\put(14.400001,54.0){\circle*{1.}}
\put(17.6,54.0){\circle*{1.}}
\put(20.800001,54.0){\circle*{1.}}
\put(24.0,54.0){\circle*{1.}}
\put(27.2,54.0){\circle*{1.}}
\put(30.4,54.0){\circle*{1.}}
\put(33.600002,54.0){\circle*{1.}}
\put(36.8,54.0){\circle*{1.}}
\put(40.0,54.0){\circle*{1.}}
\put(43.2,54.0){\circle*{3.4}}
\put(46.4,54.0){\circle*{3.4}}
\put(49.600002,54.0){\circle*{1.}}
\put(52.8,54.0){\circle*{1.}}
\put(56.0,54.0){\circle*{1.}}
\put(59.2,54.0){\circle*{1.}}
\put(62.4,54.0){\circle*{1.}}
\put(65.6,54.0){\circle*{1.}}
\put(68.8,54.0){\circle*{1.}}
\put(72.0,54.0){\circle*{1.}}
\put(75.200005,54.0){\circle*{1.}}
\put(78.4,54.0){\circle*{1.}}
\put(81.6,54.0){\circle*{1.}}
\put(84.8,54.0){\circle*{1.}}
\put(3.2,51.0){\circle*{1.}}
\put(6.4,51.0){\circle*{1.}}
\put(9.6,51.0){\circle*{1.}}
\put(12.8,51.0){\circle*{1.}}
\put(16.0,51.0){\circle*{1.}}
\put(19.2,51.0){\circle*{1.}}
\put(22.4,51.0){\circle*{1.}}
\put(25.6,51.0){\circle*{1.}}
\put(28.800001,51.0){\circle*{1.}}
\put(32.0,51.0){\circle*{1.}}
\put(35.2,51.0){\circle*{1.}}
\put(38.4,51.0){\circle*{1.}}
\put(41.600002,51.0){\circle*{3.4}}
\put(44.8,51.0){\circle{3.4}}
\put(48.0,51.0){\circle*{3.4}}
\put(51.2,51.0){\circle*{1.}}
\put(54.4,51.0){\circle*{1.}}
\put(57.600002,51.0){\circle*{1.}}
\put(60.8,51.0){\circle*{1.}}
\put(64.0,51.0){\circle*{1.}}
\put(67.200005,51.0){\circle*{1.}}
\put(70.4,51.0){\circle*{1.}}
\put(73.6,51.0){\circle*{1.}}
\put(76.8,51.0){\circle*{1.}}
\put(80.0,51.0){\circle*{1.}}
\put(83.200005,51.0){\circle*{1.}}
\put(1.6,48.0){\circle*{1.}}
\put(4.8,48.0){\circle*{1.}}
\put(8.0,48.0){\circle*{1.}}
\put(11.2,48.0){\circle*{1.}}
\put(14.400001,48.0){\circle*{1.}}
\put(17.6,48.0){\circle*{1.}}
\put(20.800001,48.0){\circle*{1.}}
\put(24.0,48.0){\circle*{1.}}
\put(27.2,48.0){\circle*{1.}}
\put(30.4,48.0){\circle*{1.}}
\put(33.600002,48.0){\circle*{1.}}
\put(36.8,48.0){\circle*{1.}}
\put(40.0,48.0){\circle*{1.}}
\put(43.2,48.0){\circle*{3.4}}
\put(46.4,48.0){\circle*{3.4}}
\put(49.600002,48.0){\circle*{1.}}
\put(52.8,48.0){\circle*{1.}}
\put(56.0,48.0){\circle*{1.}}
\put(59.2,48.0){\circle*{1.}}
\put(62.4,48.0){\circle*{1.}}
\put(65.6,48.0){\circle*{1.}}
\put(68.8,48.0){\circle*{1.}}
\put(72.0,48.0){\circle*{1.}}
\put(75.200005,48.0){\circle*{1.}}
\put(78.4,48.0){\circle*{1.}}
\put(81.6,48.0){\circle*{1.}}
\put(84.8,48.0){\circle*{1.}}
\put(3.2,45.0){\circle*{1.}}
\put(6.4,45.0){\circle*{1.}}
\put(9.6,45.0){\circle*{1.}}
\put(12.8,45.0){\circle*{1.}}
\put(16.0,45.0){\circle*{1.}}
\put(19.2,45.0){\circle*{1.}}
\put(22.4,45.0){\circle*{1.}}
\put(25.6,45.0){\circle*{1.}}
\put(28.800001,45.0){\circle*{1.}}
\put(32.0,45.0){\circle*{1.}}
\put(35.2,45.0){\circle*{1.}}
\put(38.4,45.0){\circle*{1.}}
\put(41.600002,45.0){\circle*{1.}}
\put(44.8,45.0){\circle*{1.}}
\put(48.0,45.0){\circle*{1.}}
\put(51.2,45.0){\circle*{1.}}
\put(54.4,45.0){\circle*{1.}}
\put(57.600002,45.0){\circle*{1.}}
\put(60.8,45.0){\circle*{1.}}
\put(64.0,45.0){\circle*{1.}}
\put(67.200005,45.0){\circle*{1.}}
\put(70.4,45.0){\circle*{1.}}
\put(73.6,45.0){\circle*{1.}}
\put(76.8,45.0){\circle*{1.}}
\put(80.0,45.0){\circle*{1.}}
\put(83.200005,45.0){\circle*{1.}}
\put(1.6,42.0){\circle*{1.}}
\put(4.8,42.0){\circle*{1.}}
\put(8.0,42.0){\circle*{1.}}
\put(11.2,42.0){\circle*{1.}}
\put(14.400001,42.0){\circle*{1.}}
\put(17.6,42.0){\circle*{1.}}
\put(20.800001,42.0){\circle*{1.}}
\put(24.0,42.0){\circle*{1.}}
\put(27.2,42.0){\circle*{1.}}
\put(30.4,42.0){\circle*{1.}}
\put(33.600002,42.0){\circle*{1.}}
\put(36.8,42.0){\circle*{1.}}
\put(40.0,42.0){\circle*{1.}}
\put(43.2,42.0){\circle*{1.}}
\put(46.4,42.0){\circle*{1.}}
\put(49.600002,42.0){\circle*{1.}}
\put(52.8,42.0){\circle*{1.}}
\put(56.0,42.0){\circle*{1.}}
\put(59.2,42.0){\circle*{1.}}
\put(62.4,42.0){\circle*{1.}}
\put(65.6,42.0){\circle*{1.}}
\put(68.8,42.0){\circle*{1.}}
\put(72.0,42.0){\circle*{1.}}
\put(75.200005,42.0){\circle*{1.}}
\put(78.4,42.0){\circle*{1.}}
\put(81.6,42.0){\circle*{1.}}
\put(84.8,42.0){\circle*{1.}}
\put(3.2,39.0){\circle*{1.}}
\put(6.4,39.0){\circle*{1.}}
\put(9.6,39.0){\circle*{1.}}
\put(12.8,39.0){\circle*{1.}}
\put(16.0,39.0){\circle*{1.}}
\put(19.2,39.0){\circle*{1.}}
\put(22.4,39.0){\circle*{1.}}
\put(25.6,39.0){\circle*{1.}}
\put(28.800001,39.0){\circle*{1.}}
\put(32.0,39.0){\circle*{1.}}
\put(35.2,39.0){\circle*{1.}}
\put(38.4,39.0){\circle*{1.}}
\put(41.600002,39.0){\circle*{1.}}
\put(44.8,39.0){\circle*{1.}}
\put(48.0,39.0){\circle*{1.}}
\put(51.2,39.0){\circle*{1.}}
\put(54.4,39.0){\circle*{1.}}
\put(57.600002,39.0){\circle*{1.}}
\put(60.8,39.0){\circle*{1.}}
\put(64.0,39.0){\circle*{1.}}
\put(67.200005,39.0){\circle*{1.}}
\put(70.4,39.0){\circle*{1.}}
\put(73.6,39.0){\circle*{1.}}
\put(76.8,39.0){\circle*{1.}}
\put(80.0,39.0){\circle*{1.}}
\put(83.200005,39.0){\circle*{1.}}
\put(1.6,36.0){\circle*{1.}}
\put(4.8,36.0){\circle*{1.}}
\put(8.0,36.0){\circle*{1.}}
\put(11.2,36.0){\circle*{1.}}
\put(14.400001,36.0){\circle*{1.}}
\put(17.6,36.0){\circle*{1.}}
\put(20.800001,36.0){\circle*{1.}}
\put(24.0,36.0){\circle*{1.}}
\put(27.2,36.0){\circle*{1.}}
\put(30.4,36.0){\circle*{1.}}
\put(33.600002,36.0){\circle*{1.}}
\put(36.8,36.0){\circle*{1.}}
\put(40.0,36.0){\circle*{1.}}
\put(43.2,36.0){\circle*{1.}}
\put(46.4,36.0){\circle*{1.}}
\put(49.600002,36.0){\circle*{1.}}
\put(52.8,36.0){\circle*{1.}}
\put(56.0,36.0){\circle*{1.}}
\put(59.2,36.0){\circle*{1.}}
\put(62.4,36.0){\circle*{1.}}
\put(65.6,36.0){\circle*{1.}}
\put(68.8,36.0){\circle*{1.}}
\put(72.0,36.0){\circle*{1.}}
\put(75.200005,36.0){\circle*{1.}}
\put(78.4,36.0){\circle*{1.}}
\put(81.6,36.0){\circle*{1.}}
\put(84.8,36.0){\circle*{1.}}
\put(3.2,33.0){\circle*{1.}}
\put(6.4,33.0){\circle*{1.}}
\put(9.6,33.0){\circle*{1.}}
\put(12.8,33.0){\circle*{1.}}
\put(16.0,33.0){\circle*{1.}}
\put(19.2,33.0){\circle*{1.}}
\put(22.4,33.0){\circle*{1.}}
\put(25.6,33.0){\circle*{1.}}
\put(28.800001,33.0){\circle*{1.}}
\put(32.0,33.0){\circle*{1.}}
\put(35.2,33.0){\circle*{1.}}
\put(38.4,33.0){\circle*{1.}}
\put(41.600002,33.0){\circle*{1.}}
\put(44.8,33.0){\circle*{1.}}
\put(48.0,33.0){\circle*{1.}}
\put(51.2,33.0){\circle*{1.}}
\put(54.4,33.0){\circle*{1.}}
\put(57.600002,33.0){\circle*{1.}}
\put(60.8,33.0){\circle*{1.}}
\put(64.0,33.0){\circle*{1.}}
\put(67.200005,33.0){\circle*{1.}}
\put(70.4,33.0){\circle*{1.}}
\put(73.6,33.0){\circle*{1.}}
\put(76.8,33.0){\circle*{1.}}
\put(80.0,33.0){\circle*{1.}}
\put(83.200005,33.0){\circle*{1.}}
\put(1.6,30.0){\circle*{1.}}
\put(4.8,30.0){\circle*{1.}}
\put(8.0,30.0){\circle*{1.}}
\put(11.2,30.0){\circle*{1.}}
\put(14.400001,30.0){\circle*{1.}}
\put(17.6,30.0){\circle*{1.}}
\put(20.800001,30.0){\circle*{1.}}
\put(24.0,30.0){\circle*{1.}}
\put(27.2,30.0){\circle*{1.}}
\put(30.4,30.0){\circle*{1.}}
\put(33.600002,30.0){\circle*{1.}}
\put(36.8,30.0){\circle*{1.}}
\put(40.0,30.0){\circle*{1.}}
\put(43.2,30.0){\circle*{1.}}
\put(46.4,30.0){\circle*{1.}}
\put(49.600002,30.0){\circle*{1.}}
\put(52.8,30.0){\circle*{1.}}
\put(56.0,30.0){\circle*{1.}}
\put(59.2,30.0){\circle*{1.}}
\put(62.4,30.0){\circle*{1.}}
\put(65.6,30.0){\circle*{1.}}
\put(68.8,30.0){\circle*{1.}}
\put(72.0,30.0){\circle*{1.}}
\put(75.200005,30.0){\circle*{1.}}
\put(78.4,30.0){\circle*{1.}}
\put(81.6,30.0){\circle*{1.}}
\put(84.8,30.0){\circle*{1.}}
\put(3.2,27.0){\circle*{1.}}
\put(6.4,27.0){\circle*{1.}}
\put(9.6,27.0){\circle*{1.}}
\put(12.8,27.0){\circle*{1.}}
\put(16.0,27.0){\circle*{1.}}
\put(19.2,27.0){\circle*{1.}}
\put(22.4,27.0){\circle*{1.}}
\put(25.6,27.0){\circle*{1.}}
\put(28.800001,27.0){\circle*{1.}}
\put(32.0,27.0){\circle*{1.}}
\put(35.2,27.0){\circle*{1.}}
\put(38.4,27.0){\circle*{1.}}
\put(41.600002,27.0){\circle*{1.}}
\put(44.8,27.0){\circle*{1.}}
\put(48.0,27.0){\circle*{1.}}
\put(51.2,27.0){\circle*{1.}}
\put(54.4,27.0){\circle*{1.}}
\put(57.600002,27.0){\circle*{1.}}
\put(60.8,27.0){\circle*{1.}}
\put(64.0,27.0){\circle*{1.}}
\put(67.200005,27.0){\circle*{1.}}
\put(70.4,27.0){\circle*{1.}}
\put(73.6,27.0){\circle*{1.}}
\put(76.8,27.0){\circle*{1.}}
\put(80.0,27.0){\circle*{1.}}
\put(83.200005,27.0){\circle*{1.}}
\put(1.6,24.0){\circle*{1.}}
\put(4.8,24.0){\circle*{1.}}
\put(8.0,24.0){\circle*{1.}}
\put(11.2,24.0){\circle*{1.}}
\put(14.400001,24.0){\circle*{1.}}
\put(17.6,24.0){\circle*{1.}}
\put(20.800001,24.0){\circle*{1.}}
\put(24.0,24.0){\circle*{1.}}
\put(27.2,24.0){\circle*{1.}}
\put(30.4,24.0){\circle*{1.}}
\put(33.600002,24.0){\circle*{1.}}
\put(36.8,24.0){\circle*{1.}}
\put(40.0,24.0){\circle*{1.}}
\put(43.2,24.0){\circle*{1.}}
\put(46.4,24.0){\circle*{1.}}
\put(49.600002,24.0){\circle*{1.}}
\put(52.8,24.0){\circle*{1.}}
\put(56.0,24.0){\circle*{1.}}
\put(59.2,24.0){\circle*{1.}}
\put(62.4,24.0){\circle*{1.}}
\put(65.6,24.0){\circle*{1.}}
\put(68.8,24.0){\circle*{1.}}
\put(72.0,24.0){\circle*{1.}}
\put(75.200005,24.0){\circle*{1.}}
\put(78.4,24.0){\circle*{1.}}
\put(81.6,24.0){\circle*{1.}}
\put(84.8,24.0){\circle*{1.}}
\put(3.2,21.0){\circle*{1.}}
\put(6.4,21.0){\circle*{1.}}
\put(9.6,21.0){\circle*{1.}}
\put(12.8,21.0){\circle*{1.}}
\put(16.0,21.0){\circle*{1.}}
\put(19.2,21.0){\circle*{1.}}
\put(22.4,21.0){\circle*{1.}}
\put(25.6,21.0){\circle*{1.}}
\put(28.800001,21.0){\circle*{1.}}
\put(32.0,21.0){\circle*{1.}}
\put(35.2,21.0){\circle*{1.}}
\put(38.4,21.0){\circle*{1.}}
\put(41.600002,21.0){\circle*{1.}}
\put(44.8,21.0){\circle*{1.}}
\put(48.0,21.0){\circle*{1.}}
\put(51.2,21.0){\circle*{1.}}
\put(54.4,21.0){\circle*{1.}}
\put(57.600002,21.0){\circle*{1.}}
\put(60.8,21.0){\circle*{1.}}
\put(64.0,21.0){\circle*{1.}}
\put(67.200005,21.0){\circle*{1.}}
\put(70.4,21.0){\circle*{1.}}
\put(73.6,21.0){\circle*{1.}}
\put(76.8,21.0){\circle*{1.}}
\put(80.0,21.0){\circle*{1.}}
\put(83.200005,21.0){\circle*{1.}}
\put(1.6,18.0){\circle*{1.}}
\put(4.8,18.0){\circle*{1.}}
\put(8.0,18.0){\circle*{1.}}
\put(11.2,18.0){\circle*{1.}}
\put(14.400001,18.0){\circle*{1.}}
\put(17.6,18.0){\circle*{1.}}
\put(20.800001,18.0){\circle*{1.}}
\put(24.0,18.0){\circle*{1.}}
\put(27.2,18.0){\circle*{1.}}
\put(30.4,18.0){\circle*{1.}}
\put(33.600002,18.0){\circle*{1.}}
\put(36.8,18.0){\circle*{1.}}
\put(40.0,18.0){\circle*{1.}}
\put(43.2,18.0){\circle*{1.}}
\put(46.4,18.0){\circle*{1.}}
\put(49.600002,18.0){\circle*{1.}}
\put(52.8,18.0){\circle*{1.}}
\put(56.0,18.0){\circle*{1.}}
\put(59.2,18.0){\circle*{1.}}
\put(62.4,18.0){\circle*{1.}}
\put(65.6,18.0){\circle*{1.}}
\put(68.8,18.0){\circle*{1.}}
\put(72.0,18.0){\circle*{1.}}
\put(75.200005,18.0){\circle*{1.}}
\put(78.4,18.0){\circle*{1.}}
\put(81.6,18.0){\circle*{1.}}
\put(84.8,18.0){\circle*{1.}}
\put(3.2,15.0){\circle*{1.}}
\put(6.4,15.0){\circle*{1.}}
\put(9.6,15.0){\circle*{1.}}
\put(12.8,15.0){\circle*{1.}}
\put(16.0,15.0){\circle*{1.}}
\put(19.2,15.0){\circle*{1.}}
\put(22.4,15.0){\circle*{1.}}
\put(25.6,15.0){\circle*{1.}}
\put(28.800001,15.0){\circle*{1.}}
\put(32.0,15.0){\circle*{1.}}
\put(35.2,15.0){\circle*{1.}}
\put(38.4,15.0){\circle*{1.}}
\put(41.600002,15.0){\circle*{1.}}
\put(44.8,15.0){\circle*{1.}}
\put(48.0,15.0){\circle*{1.}}
\put(51.2,15.0){\circle*{1.}}
\put(54.4,15.0){\circle*{1.}}
\put(57.600002,15.0){\circle*{1.}}
\put(60.8,15.0){\circle*{1.}}
\put(64.0,15.0){\circle*{1.}}
\put(67.200005,15.0){\circle*{1.}}
\put(70.4,15.0){\circle*{1.}}
\put(73.6,15.0){\circle*{1.}}
\put(76.8,15.0){\circle*{1.}}
\put(80.0,15.0){\circle*{1.}}
\put(83.200005,15.0){\circle*{1.}}
\put(1.6,12.0){\circle*{1.}}
\put(4.8,12.0){\circle*{1.}}
\put(8.0,12.0){\circle*{1.}}
\put(11.2,12.0){\circle*{1.}}
\put(14.400001,12.0){\circle*{1.}}
\put(17.6,12.0){\circle*{1.}}
\put(20.800001,12.0){\circle*{1.}}
\put(24.0,12.0){\circle*{1.}}
\put(27.2,12.0){\circle*{1.}}
\put(30.4,12.0){\circle*{1.}}
\put(33.600002,12.0){\circle*{1.}}
\put(36.8,12.0){\circle*{1.}}
\put(40.0,12.0){\circle*{1.}}
\put(43.2,12.0){\circle*{1.}}
\put(46.4,12.0){\circle*{1.}}
\put(49.600002,12.0){\circle*{1.}}
\put(52.8,12.0){\circle*{1.}}
\put(56.0,12.0){\circle*{1.}}
\put(59.2,12.0){\circle*{1.}}
\put(62.4,12.0){\circle*{1.}}
\put(65.6,12.0){\circle*{1.}}
\put(68.8,12.0){\circle*{1.}}
\put(72.0,12.0){\circle*{1.}}
\put(75.200005,12.0){\circle*{1.}}
\put(78.4,12.0){\circle*{1.}}
\put(81.6,12.0){\circle*{1.}}
\put(84.8,12.0){\circle*{1.}}
\put(3.2,9.0){\circle*{1.}}
\put(6.4,9.0){\circle*{1.}}
\put(9.6,9.0){\circle*{1.}}
\put(12.8,9.0){\circle*{1.}}
\put(16.0,9.0){\circle*{1.}}
\put(19.2,9.0){\circle*{1.}}
\put(22.4,9.0){\circle*{1.}}
\put(25.6,9.0){\circle*{1.}}
\put(28.800001,9.0){\circle*{1.}}
\put(32.0,9.0){\circle*{1.}}
\put(35.2,9.0){\circle*{1.}}
\put(38.4,9.0){\circle*{1.}}
\put(41.600002,9.0){\circle*{1.}}
\put(44.8,9.0){\circle*{1.}}
\put(48.0,9.0){\circle*{1.}}
\put(51.2,9.0){\circle*{1.}}
\put(54.4,9.0){\circle*{1.}}
\put(57.600002,9.0){\circle*{1.}}
\put(60.8,9.0){\circle*{1.}}
\put(64.0,9.0){\circle*{1.}}
\put(67.200005,9.0){\circle*{1.}}
\put(70.4,9.0){\circle*{1.}}
\put(73.6,9.0){\circle*{1.}}
\put(76.8,9.0){\circle*{1.}}
\put(80.0,9.0){\circle*{1.}}
\put(83.200005,9.0){\circle*{1.}}
\put(1.6,6.0){\circle*{1.}}
\put(4.8,6.0){\circle*{1.}}
\put(8.0,6.0){\circle*{1.}}
\put(11.2,6.0){\circle*{1.}}
\put(14.400001,6.0){\circle*{1.}}
\put(17.6,6.0){\circle*{1.}}
\put(20.800001,6.0){\circle*{1.}}
\put(24.0,6.0){\circle*{1.}}
\put(27.2,6.0){\circle*{1.}}
\put(30.4,6.0){\circle*{1.}}
\put(33.600002,6.0){\circle*{1.}}
\put(36.8,6.0){\circle*{1.}}
\put(40.0,6.0){\circle*{1.}}
\put(43.2,6.0){\circle*{1.}}
\put(46.4,6.0){\circle*{1.}}
\put(49.600002,6.0){\circle*{1.}}
\put(52.8,6.0){\circle*{1.}}
\put(56.0,6.0){\circle*{1.}}
\put(59.2,6.0){\circle*{1.}}
\put(62.4,6.0){\circle*{1.}}
\put(65.6,6.0){\circle*{1.}}
\put(68.8,6.0){\circle*{1.}}
\put(72.0,6.0){\circle*{1.}}
\put(75.200005,6.0){\circle*{1.}}
\put(78.4,6.0){\circle*{1.}}
\put(81.6,6.0){\circle*{1.}}
\put(84.8,6.0){\circle*{1.}}
\put(3.2,3.0){\circle*{1.}}
\put(6.4,3.0){\circle*{1.}}
\put(9.6,3.0){\circle*{1.}}
\put(12.8,3.0){\circle*{1.}}
\put(16.0,3.0){\circle*{1.}}
\put(19.2,3.0){\circle*{1.}}
\put(22.4,3.0){\circle*{1.}}
\put(25.6,3.0){\circle*{1.}}
\put(28.800001,3.0){\circle*{1.}}
\put(32.0,3.0){\circle*{1.}}
\put(35.2,3.0){\circle*{1.}}
\put(38.4,3.0){\circle*{1.}}
\put(41.600002,3.0){\circle*{1.}}
\put(44.8,3.0){\circle*{1.}}
\put(48.0,3.0){\circle*{1.}}
\put(51.2,3.0){\circle*{1.}}
\put(54.4,3.0){\circle*{1.}}
\put(57.600002,3.0){\circle*{1.}}
\put(60.8,3.0){\circle*{1.}}
\put(64.0,3.0){\circle*{1.}}
\put(67.200005,3.0){\circle*{1.}}
\put(70.4,3.0){\circle*{1.}}
\put(73.6,3.0){\circle*{1.}}
\put(76.8,3.0){\circle*{1.}}
\put(80.0,3.0){\circle*{1.}}
\put(83.200005,3.0){\circle*{1.}}
\put(1.6,0.0){\circle*{1.}}
\put(4.8,0.0){\circle*{1.}}
\put(8.0,0.0){\circle*{1.}}
\put(11.2,0.0){\circle*{1.}}
\put(14.400001,0.0){\circle*{1.}}
\put(17.6,0.0){\circle*{1.}}
\put(20.800001,0.0){\circle*{1.}}
\put(24.0,0.0){\circle*{1.}}
\put(27.2,0.0){\circle*{1.}}
\put(30.4,0.0){\circle*{1.}}
\put(33.600002,0.0){\circle*{1.}}
\put(36.8,0.0){\circle*{1.}}
\put(40.0,0.0){\circle*{1.}}
\put(43.2,0.0){\circle*{1.}}
\put(46.4,0.0){\circle*{1.}}
\put(49.600002,0.0){\circle*{1.}}
\put(52.8,0.0){\circle*{1.}}
\put(56.0,0.0){\circle*{1.}}
\put(59.2,0.0){\circle*{1.}}
\put(62.4,0.0){\circle*{1.}}
\put(65.6,0.0){\circle*{1.}}
\put(68.8,0.0){\circle*{1.}}
\put(72.0,0.0){\circle*{1.}}
\put(75.200005,0.0){\circle*{1.}}
\put(78.4,0.0){\circle*{1.}}
\put(81.6,0.0){\circle*{1.}}
\put(84.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}





























































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































==> locals1113/0059.tex <==
\begin{picture}(84.8,159.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(1.6,156.0){\circle*{1.}}
\put(4.8,156.0){\circle*{1.}}
\put(8.0,156.0){\circle*{1.}}
\put(11.2,156.0){\circle*{1.}}
\put(14.400001,156.0){\circle*{1.}}
\put(17.6,156.0){\circle*{1.}}
\put(20.800001,156.0){\circle*{1.}}
\put(24.0,156.0){\circle*{1.}}
\put(27.2,156.0){\circle*{1.}}
\put(30.4,156.0){\circle*{1.}}
\put(33.600002,156.0){\circle*{1.}}
\put(36.8,156.0){\circle*{1.}}
\put(40.0,156.0){\circle*{1.}}
\put(43.2,156.0){\circle*{1.}}
\put(46.4,156.0){\circle*{1.}}
\put(49.600002,156.0){\circle*{1.}}
\put(52.8,156.0){\circle*{1.}}
\put(56.0,156.0){\circle*{1.}}
\put(59.2,156.0){\circle*{1.}}
\put(62.4,156.0){\circle*{1.}}
\put(65.6,156.0){\circle*{1.}}
\put(68.8,156.0){\circle*{1.}}
\put(72.0,156.0){\circle*{1.}}
\put(75.200005,156.0){\circle*{1.}}
\put(78.4,156.0){\circle*{1.}}
\put(81.6,156.0){\circle*{1.}}
\put(84.8,156.0){\circle*{1.}}
\put(3.2,153.0){\circle*{1.}}
\put(6.4,153.0){\circle*{1.}}
\put(9.6,153.0){\circle*{1.}}
\put(12.8,153.0){\circle*{1.}}
\put(16.0,153.0){\circle*{1.}}
\put(19.2,153.0){\circle*{1.}}
\put(22.4,153.0){\circle*{1.}}
\put(25.6,153.0){\circle*{1.}}
\put(28.800001,153.0){\circle*{1.}}
\put(32.0,153.0){\circle*{1.}}
\put(35.2,153.0){\circle*{1.}}
\put(38.4,153.0){\circle*{1.}}
\put(41.600002,153.0){\circle*{1.}}
\put(44.8,153.0){\circle*{1.}}
\put(48.0,153.0){\circle*{1.}}
\put(51.2,153.0){\circle*{1.}}
\put(54.4,153.0){\circle*{1.}}
\put(57.600002,153.0){\circle*{1.}}
\put(60.8,153.0){\circle*{1.}}
\put(64.0,153.0){\circle*{1.}}
\put(67.200005,153.0){\circle*{1.}}
\put(70.4,153.0){\circle*{1.}}
\put(73.6,153.0){\circle*{1.}}
\put(76.8,153.0){\circle*{1.}}
\put(80.0,153.0){\circle*{1.}}
\put(83.200005,153.0){\circle*{1.}}
\put(1.6,150.0){\circle*{1.}}
\put(4.8,150.0){\circle*{1.}}
\put(8.0,150.0){\circle*{1.}}
\put(11.2,150.0){\circle*{1.}}
\put(14.400001,150.0){\circle*{1.}}
\put(17.6,150.0){\circle*{1.}}
\put(20.800001,150.0){\circle*{1.}}
\put(24.0,150.0){\circle*{1.}}
\put(27.2,150.0){\circle*{1.}}
\put(30.4,150.0){\circle*{1.}}
\put(33.600002,150.0){\circle*{1.}}
\put(36.8,150.0){\circle*{1.}}
\put(40.0,150.0){\circle*{1.}}
\put(43.2,150.0){\circle*{1.}}
\put(46.4,150.0){\circle*{1.}}
\put(49.600002,150.0){\circle*{1.}}
\put(52.8,150.0){\circle*{1.}}
\put(56.0,150.0){\circle*{1.}}
\put(59.2,150.0){\circle*{1.}}
\put(62.4,150.0){\circle*{1.}}
\put(65.6,150.0){\circle*{1.}}
\put(68.8,150.0){\circle*{1.}}
\put(72.0,150.0){\circle*{1.}}
\put(75.200005,150.0){\circle*{1.}}
\put(78.4,150.0){\circle*{1.}}
\put(81.6,150.0){\circle*{1.}}
\put(84.8,150.0){\circle*{1.}}
\put(3.2,147.0){\circle*{1.}}
\put(6.4,147.0){\circle*{1.}}
\put(9.6,147.0){\circle*{1.}}
\put(12.8,147.0){\circle*{1.}}
\put(16.0,147.0){\circle*{1.}}
\put(19.2,147.0){\circle*{1.}}
\put(22.4,147.0){\circle*{1.}}
\put(25.6,147.0){\circle*{1.}}
\put(28.800001,147.0){\circle*{1.}}
\put(32.0,147.0){\circle*{1.}}
\put(35.2,147.0){\circle*{1.}}
\put(38.4,147.0){\circle*{1.}}
\put(41.600002,147.0){\circle*{1.}}
\put(44.8,147.0){\circle*{1.}}
\put(48.0,147.0){\circle*{1.}}
\put(51.2,147.0){\circle*{1.}}
\put(54.4,147.0){\circle*{1.}}
\put(57.600002,147.0){\circle*{1.}}
\put(60.8,147.0){\circle*{1.}}
\put(64.0,147.0){\circle*{1.}}
\put(67.200005,147.0){\circle*{1.}}
\put(70.4,147.0){\circle*{1.}}
\put(73.6,147.0){\circle*{1.}}
\put(76.8,147.0){\circle*{1.}}
\put(80.0,147.0){\circle*{1.}}
\put(83.200005,147.0){\circle*{1.}}
\put(1.6,144.0){\circle*{1.}}
\put(4.8,144.0){\circle*{1.}}
\put(8.0,144.0){\circle*{1.}}
\put(11.2,144.0){\circle*{1.}}
\put(14.400001,144.0){\circle*{1.}}
\put(17.6,144.0){\circle*{1.}}
\put(20.800001,144.0){\circle*{1.}}
\put(24.0,144.0){\circle*{1.}}
\put(27.2,144.0){\circle*{1.}}
\put(30.4,144.0){\circle*{1.}}
\put(33.600002,144.0){\circle*{1.}}
\put(36.8,144.0){\circle*{1.}}
\put(40.0,144.0){\circle*{1.}}
\put(43.2,144.0){\circle*{1.}}
\put(46.4,144.0){\circle*{1.}}
\put(49.600002,144.0){\circle*{1.}}
\put(52.8,144.0){\circle*{1.}}
\put(56.0,144.0){\circle*{1.}}
\put(59.2,144.0){\circle*{1.}}
\put(62.4,144.0){\circle*{1.}}
\put(65.6,144.0){\circle*{1.}}
\put(68.8,144.0){\circle*{1.}}
\put(72.0,144.0){\circle*{1.}}
\put(75.200005,144.0){\circle*{1.}}
\put(78.4,144.0){\circle*{1.}}
\put(81.6,144.0){\circle*{1.}}
\put(84.8,144.0){\circle*{1.}}
\put(3.2,141.0){\circle*{1.}}
\put(6.4,141.0){\circle*{1.}}
\put(9.6,141.0){\circle*{1.}}
\put(12.8,141.0){\circle*{1.}}
\put(16.0,141.0){\circle*{1.}}
\put(19.2,141.0){\circle*{1.}}
\put(22.4,141.0){\circle*{1.}}
\put(25.6,141.0){\circle*{1.}}
\put(28.800001,141.0){\circle*{1.}}
\put(32.0,141.0){\circle*{1.}}
\put(35.2,141.0){\circle*{1.}}
\put(38.4,141.0){\circle*{1.}}
\put(41.600002,141.0){\circle*{1.}}
\put(44.8,141.0){\circle*{1.}}
\put(48.0,141.0){\circle*{1.}}
\put(51.2,141.0){\circle*{1.}}
\put(54.4,141.0){\circle*{1.}}
\put(57.600002,141.0){\circle*{1.}}
\put(60.8,141.0){\circle*{1.}}
\put(64.0,141.0){\circle*{1.}}
\put(67.200005,141.0){\circle*{1.}}
\put(70.4,141.0){\circle*{1.}}
\put(73.6,141.0){\circle*{1.}}
\put(76.8,141.0){\circle*{1.}}
\put(80.0,141.0){\circle*{1.}}
\put(83.200005,141.0){\circle*{1.}}
\put(1.6,138.0){\circle*{1.}}
\put(4.8,138.0){\circle*{1.}}
\put(8.0,138.0){\circle*{1.}}
\put(11.2,138.0){\circle*{1.}}
\put(14.400001,138.0){\circle*{1.}}
\put(17.6,138.0){\circle*{1.}}
\put(20.800001,138.0){\circle*{1.}}
\put(24.0,138.0){\circle*{1.}}
\put(27.2,138.0){\circle*{1.}}
\put(30.4,138.0){\circle*{1.}}
\put(33.600002,138.0){\circle*{1.}}
\put(36.8,138.0){\circle*{1.}}
\put(40.0,138.0){\circle*{1.}}
\put(43.2,138.0){\circle*{1.}}
\put(46.4,138.0){\circle*{1.}}
\put(49.600002,138.0){\circle*{1.}}
\put(52.8,138.0){\circle*{1.}}
\put(56.0,138.0){\circle*{1.}}
\put(59.2,138.0){\circle*{1.}}
\put(62.4,138.0){\circle*{1.}}
\put(65.6,138.0){\circle*{1.}}
\put(68.8,138.0){\circle*{1.}}
\put(72.0,138.0){\circle*{1.}}
\put(75.200005,138.0){\circle*{1.}}
\put(78.4,138.0){\circle*{1.}}
\put(81.6,138.0){\circle*{1.}}
\put(84.8,138.0){\circle*{1.}}
\put(3.2,135.0){\circle*{1.}}
\put(6.4,135.0){\circle*{1.}}
\put(9.6,135.0){\circle*{1.}}
\put(12.8,135.0){\circle*{1.}}
\put(16.0,135.0){\circle*{1.}}
\put(19.2,135.0){\circle*{1.}}
\put(22.4,135.0){\circle*{1.}}
\put(25.6,135.0){\circle*{1.}}
\put(28.800001,135.0){\circle*{1.}}
\put(32.0,135.0){\circle*{1.}}
\put(35.2,135.0){\circle*{1.}}
\put(38.4,135.0){\circle*{1.}}
\put(41.600002,135.0){\circle*{1.}}
\put(44.8,135.0){\circle*{1.}}
\put(48.0,135.0){\circle*{1.}}
\put(51.2,135.0){\circle*{1.}}
\put(54.4,135.0){\circle*{1.}}
\put(57.600002,135.0){\circle*{1.}}
\put(60.8,135.0){\circle*{1.}}
\put(64.0,135.0){\circle*{1.}}
\put(67.200005,135.0){\circle*{1.}}
\put(70.4,135.0){\circle*{1.}}
\put(73.6,135.0){\circle*{1.}}
\put(76.8,135.0){\circle*{1.}}
\put(80.0,135.0){\circle*{1.}}
\put(83.200005,135.0){\circle*{1.}}
\put(1.6,132.0){\circle*{1.}}
\put(4.8,132.0){\circle*{1.}}
\put(8.0,132.0){\circle*{1.}}
\put(11.2,132.0){\circle*{1.}}
\put(14.400001,132.0){\circle*{1.}}
\put(17.6,132.0){\circle*{1.}}
\put(20.800001,132.0){\circle*{1.}}
\put(24.0,132.0){\circle*{1.}}
\put(27.2,132.0){\circle*{1.}}
\put(30.4,132.0){\circle*{1.}}
\put(33.600002,132.0){\circle*{1.}}
\put(36.8,132.0){\circle*{1.}}
\put(40.0,132.0){\circle*{1.}}
\put(43.2,132.0){\circle*{1.}}
\put(46.4,132.0){\circle*{1.}}
\put(49.600002,132.0){\circle*{1.}}
\put(52.8,132.0){\circle*{1.}}
\put(56.0,132.0){\circle*{1.}}
\put(59.2,132.0){\circle*{1.}}
\put(62.4,132.0){\circle*{1.}}
\put(65.6,132.0){\circle*{1.}}
\put(68.8,132.0){\circle*{1.}}
\put(72.0,132.0){\circle*{1.}}
\put(75.200005,132.0){\circle*{1.}}
\put(78.4,132.0){\circle*{1.}}
\put(81.6,132.0){\circle*{1.}}
\put(84.8,132.0){\circle*{1.}}
\put(3.2,129.0){\circle*{1.}}
\put(6.4,129.0){\circle*{1.}}
\put(9.6,129.0){\circle*{1.}}
\put(12.8,129.0){\circle*{1.}}
\put(16.0,129.0){\circle*{1.}}
\put(19.2,129.0){\circle*{1.}}
\put(22.4,129.0){\circle*{1.}}
\put(25.6,129.0){\circle*{1.}}
\put(28.800001,129.0){\circle*{1.}}
\put(32.0,129.0){\circle*{1.}}
\put(35.2,129.0){\circle*{1.}}
\put(38.4,129.0){\circle*{1.}}
\put(41.600002,129.0){\circle*{1.}}
\put(44.8,129.0){\circle*{1.}}
\put(48.0,129.0){\circle*{1.}}
\put(51.2,129.0){\circle*{1.}}
\put(54.4,129.0){\circle*{1.}}
\put(57.600002,129.0){\circle*{1.}}
\put(60.8,129.0){\circle*{1.}}
\put(64.0,129.0){\circle*{1.}}
\put(67.200005,129.0){\circle*{1.}}
\put(70.4,129.0){\circle*{1.}}
\put(73.6,129.0){\circle*{1.}}
\put(76.8,129.0){\circle*{1.}}
\put(80.0,129.0){\circle*{1.}}
\put(83.200005,129.0){\circle*{1.}}
\put(1.6,126.0){\circle*{1.}}
\put(4.8,126.0){\circle*{1.}}
\put(8.0,126.0){\circle*{1.}}
\put(11.2,126.0){\circle*{1.}}
\put(14.400001,126.0){\circle*{1.}}
\put(17.6,126.0){\circle*{1.}}
\put(20.800001,126.0){\circle*{1.}}
\put(24.0,126.0){\circle*{1.}}
\put(27.2,126.0){\circle*{1.}}
\put(30.4,126.0){\circle*{1.}}
\put(33.600002,126.0){\circle*{1.}}
\put(36.8,126.0){\circle*{1.}}
\put(40.0,126.0){\circle*{1.}}
\put(43.2,126.0){\circle*{1.}}
\put(46.4,126.0){\circle*{1.}}
\put(49.600002,126.0){\circle*{1.}}
\put(52.8,126.0){\circle*{1.}}
\put(56.0,126.0){\circle*{1.}}
\put(59.2,126.0){\circle*{1.}}
\put(62.4,126.0){\circle*{1.}}
\put(65.6,126.0){\circle*{1.}}
\put(68.8,126.0){\circle*{1.}}
\put(72.0,126.0){\circle*{1.}}
\put(75.200005,126.0){\circle*{1.}}
\put(78.4,126.0){\circle*{1.}}
\put(81.6,126.0){\circle*{1.}}
\put(84.8,126.0){\circle*{1.}}
\put(3.2,123.0){\circle*{1.}}
\put(6.4,123.0){\circle*{1.}}
\put(9.6,123.0){\circle*{1.}}
\put(12.8,123.0){\circle*{1.}}
\put(16.0,123.0){\circle*{1.}}
\put(19.2,123.0){\circle*{1.}}
\put(22.4,123.0){\circle*{1.}}
\put(25.6,123.0){\circle*{1.}}
\put(28.800001,123.0){\circle*{1.}}
\put(32.0,123.0){\circle*{1.}}
\put(35.2,123.0){\circle*{1.}}
\put(38.4,123.0){\circle*{1.}}
\put(41.600002,123.0){\circle*{1.}}
\put(44.8,123.0){\circle*{1.}}
\put(48.0,123.0){\circle*{1.}}
\put(51.2,123.0){\circle*{1.}}
\put(54.4,123.0){\circle*{1.}}
\put(57.600002,123.0){\circle*{1.}}
\put(60.8,123.0){\circle*{1.}}
\put(64.0,123.0){\circle*{1.}}
\put(67.200005,123.0){\circle*{1.}}
\put(70.4,123.0){\circle*{1.}}
\put(73.6,123.0){\circle*{1.}}
\put(76.8,123.0){\circle*{1.}}
\put(80.0,123.0){\circle*{1.}}
\put(83.200005,123.0){\circle*{1.}}
\put(1.6,120.0){\circle*{1.}}
\put(4.8,120.0){\circle*{1.}}
\put(8.0,120.0){\circle*{1.}}
\put(11.2,120.0){\circle*{1.}}
\put(14.400001,120.0){\circle*{1.}}
\put(17.6,120.0){\circle*{1.}}
\put(20.800001,120.0){\circle*{1.}}
\put(24.0,120.0){\circle*{1.}}
\put(27.2,120.0){\circle*{1.}}
\put(30.4,120.0){\circle*{1.}}
\put(33.600002,120.0){\circle*{1.}}
\put(36.8,120.0){\circle*{1.}}
\put(40.0,120.0){\circle*{1.}}
\put(43.2,120.0){\circle*{1.}}
\put(46.4,120.0){\circle*{1.}}
\put(49.600002,120.0){\circle*{1.}}
\put(52.8,120.0){\circle*{1.}}
\put(56.0,120.0){\circle*{1.}}
\put(59.2,120.0){\circle*{1.}}
\put(62.4,120.0){\circle*{1.}}
\put(65.6,120.0){\circle*{1.}}
\put(68.8,120.0){\circle*{1.}}
\put(72.0,120.0){\circle*{1.}}
\put(75.200005,120.0){\circle*{1.}}
\put(78.4,120.0){\circle*{1.}}
\put(81.6,120.0){\circle*{1.}}
\put(84.8,120.0){\circle*{1.}}
\put(3.2,117.0){\circle*{1.}}
\put(6.4,117.0){\circle*{1.}}
\put(9.6,117.0){\circle*{1.}}
\put(12.8,117.0){\circle*{1.}}
\put(16.0,117.0){\circle*{1.}}
\put(19.2,117.0){\circle*{1.}}
\put(22.4,117.0){\circle*{1.}}
\put(25.6,117.0){\circle*{1.}}
\put(28.800001,117.0){\circle*{1.}}
\put(32.0,117.0){\circle*{1.}}
\put(35.2,117.0){\circle*{1.}}
\put(38.4,117.0){\circle*{1.}}
\put(41.600002,117.0){\circle*{1.}}
\put(44.8,117.0){\circle*{1.}}
\put(48.0,117.0){\circle*{1.}}
\put(51.2,117.0){\circle*{1.}}
\put(54.4,117.0){\circle*{1.}}
\put(57.600002,117.0){\circle*{1.}}
\put(60.8,117.0){\circle*{1.}}
\put(64.0,117.0){\circle*{1.}}
\put(67.200005,117.0){\circle*{1.}}
\put(70.4,117.0){\circle*{1.}}
\put(73.6,117.0){\circle*{1.}}
\put(76.8,117.0){\circle*{1.}}
\put(80.0,117.0){\circle*{1.}}
\put(83.200005,117.0){\circle*{1.}}
\put(1.6,114.0){\circle*{1.}}
\put(4.8,114.0){\circle*{1.}}
\put(8.0,114.0){\circle*{1.}}
\put(11.2,114.0){\circle*{1.}}
\put(14.400001,114.0){\circle*{1.}}
\put(17.6,114.0){\circle*{1.}}
\put(20.800001,114.0){\circle*{1.}}
\put(24.0,114.0){\circle*{1.}}
\put(27.2,114.0){\circle*{1.}}
\put(30.4,114.0){\circle*{1.}}
\put(33.600002,114.0){\circle*{1.}}
\put(36.8,114.0){\circle*{1.}}
\put(40.0,114.0){\circle*{1.}}
\put(43.2,114.0){\circle*{1.}}
\put(46.4,114.0){\circle*{1.}}
\put(49.600002,114.0){\circle*{1.}}
\put(52.8,114.0){\circle*{1.}}
\put(56.0,114.0){\circle*{1.}}
\put(59.2,114.0){\circle*{1.}}
\put(62.4,114.0){\circle*{1.}}
\put(65.6,114.0){\circle*{1.}}
\put(68.8,114.0){\circle*{1.}}
\put(72.0,114.0){\circle*{1.}}
\put(75.200005,114.0){\circle*{1.}}
\put(78.4,114.0){\circle*{1.}}
\put(81.6,114.0){\circle*{1.}}
\put(84.8,114.0){\circle*{1.}}
\put(3.2,111.0){\circle*{1.}}
\put(6.4,111.0){\circle*{1.}}
\put(9.6,111.0){\circle*{1.}}
\put(12.8,111.0){\circle*{1.}}
\put(16.0,111.0){\circle*{1.}}
\put(19.2,111.0){\circle*{1.}}
\put(22.4,111.0){\circle*{1.}}
\put(25.6,111.0){\circle*{1.}}
\put(28.800001,111.0){\circle*{1.}}
\put(32.0,111.0){\circle*{1.}}
\put(35.2,111.0){\circle*{1.}}
\put(38.4,111.0){\circle*{1.}}
\put(41.600002,111.0){\circle*{1.}}
\put(44.8,111.0){\circle*{1.}}
\put(48.0,111.0){\circle*{1.}}
\put(51.2,111.0){\circle*{1.}}
\put(54.4,111.0){\circle*{1.}}
\put(57.600002,111.0){\circle*{1.}}
\put(60.8,111.0){\circle*{1.}}
\put(64.0,111.0){\circle*{1.}}
\put(67.200005,111.0){\circle*{1.}}
\put(70.4,111.0){\circle*{1.}}
\put(73.6,111.0){\circle*{1.}}
\put(76.8,111.0){\circle*{1.}}
\put(80.0,111.0){\circle*{1.}}
\put(83.200005,111.0){\circle*{1.}}
\put(1.6,108.0){\circle*{1.}}
\put(4.8,108.0){\circle*{1.}}
\put(8.0,108.0){\circle*{1.}}
\put(11.2,108.0){\circle*{1.}}
\put(14.400001,108.0){\circle*{1.}}
\put(17.6,108.0){\circle*{1.}}
\put(20.800001,108.0){\circle*{1.}}
\put(24.0,108.0){\circle*{1.}}
\put(27.2,108.0){\circle*{1.}}
\put(30.4,108.0){\circle*{1.}}
\put(33.600002,108.0){\circle*{1.}}
\put(36.8,108.0){\circle*{1.}}
\put(40.0,108.0){\circle*{1.}}
\put(43.2,108.0){\circle*{1.}}
\put(46.4,108.0){\circle*{1.}}
\put(49.600002,108.0){\circle*{1.}}
\put(52.8,108.0){\circle*{1.}}
\put(56.0,108.0){\circle{3.4}}
\put(59.2,108.0){\circle*{1.}}
\put(62.4,108.0){\circle*{1.}}
\put(65.6,108.0){\circle*{1.}}
\put(68.8,108.0){\circle*{1.}}
\put(72.0,108.0){\circle*{1.}}
\put(75.200005,108.0){\circle*{1.}}
\put(78.4,108.0){\circle*{1.}}
\put(81.6,108.0){\circle*{1.}}
\put(84.8,108.0){\circle*{1.}}
\put(3.2,105.0){\circle*{1.}}
\put(6.4,105.0){\circle*{1.}}
\put(9.6,105.0){\circle*{1.}}
\put(12.8,105.0){\circle*{1.}}
\put(16.0,105.0){\circle*{1.}}
\put(19.2,105.0){\circle*{1.}}
\put(22.4,105.0){\circle*{1.}}
\put(25.6,105.0){\circle*{1.}}
\put(28.800001,105.0){\circle*{1.}}
\put(32.0,105.0){\circle*{1.}}
\put(35.2,105.0){\circle*{1.}}
\put(38.4,105.0){\circle*{1.}}
\put(41.600002,105.0){\circle*{1.}}
\put(44.8,105.0){\circle*{1.}}
\put(48.0,105.0){\circle*{1.}}
\put(51.2,105.0){\circle*{1.}}
\put(54.4,105.0){\circle*{1.}}
\put(57.600002,105.0){\circle*{3.4}}
\put(60.8,105.0){\circle{3.4}}
\put(64.0,105.0){\circle*{1.}}
\put(67.200005,105.0){\circle*{1.}}
\put(70.4,105.0){\circle*{1.}}
\put(73.6,105.0){\circle*{1.}}
\put(76.8,105.0){\circle*{1.}}
\put(80.0,105.0){\circle*{1.}}
\put(83.200005,105.0){\circle*{1.}}
\put(1.6,102.0){\circle*{1.}}
\put(4.8,102.0){\circle*{1.}}
\put(8.0,102.0){\circle*{1.}}
\put(11.2,102.0){\circle*{1.}}
\put(14.400001,102.0){\circle*{1.}}
\put(17.6,102.0){\circle*{1.}}
\put(20.800001,102.0){\circle*{1.}}
\put(24.0,102.0){\circle*{1.}}
\put(27.2,102.0){\circle*{1.}}
\put(30.4,102.0){\circle*{1.}}
\put(33.600002,102.0){\circle*{1.}}
\put(36.8,102.0){\circle*{1.}}
\put(40.0,102.0){\circle*{1.}}
\put(43.2,102.0){\circle*{1.}}
\put(46.4,102.0){\circle*{1.}}
\put(49.600002,102.0){\circle*{1.}}
\put(52.8,102.0){\circle*{1.}}
\put(56.0,102.0){\circle{3.4}}
\put(59.2,102.0){\circle*{1.}}
\put(62.4,102.0){\circle*{1.}}
\put(65.6,102.0){\circle*{1.}}
\put(68.8,102.0){\circle*{1.}}
\put(72.0,102.0){\circle*{1.}}
\put(75.200005,102.0){\circle*{1.}}
\put(78.4,102.0){\circle*{1.}}
\put(81.6,102.0){\circle*{1.}}
\put(84.8,102.0){\circle*{1.}}
\put(3.2,99.0){\circle*{1.}}
\put(6.4,99.0){\circle*{1.}}
\put(9.6,99.0){\circle*{1.}}
\put(12.8,99.0){\circle*{1.}}
\put(16.0,99.0){\circle*{1.}}
\put(19.2,99.0){\circle*{1.}}
\put(22.4,99.0){\circle*{1.}}
\put(25.6,99.0){\circle*{1.}}
\put(28.800001,99.0){\circle*{1.}}
\put(32.0,99.0){\circle*{1.}}
\put(35.2,99.0){\circle*{1.}}
\put(38.4,99.0){\circle*{1.}}
\put(41.600002,99.0){\circle*{1.}}
\put(44.8,99.0){\circle*{1.}}
\put(48.0,99.0){\circle*{1.}}
\put(51.2,99.0){\circle*{1.}}
\put(54.4,99.0){\circle*{1.}}
\put(57.600002,99.0){\circle*{1.}}
\put(60.8,99.0){\circle*{1.}}
\put(64.0,99.0){\circle*{1.}}
\put(67.200005,99.0){\circle*{1.}}
\put(70.4,99.0){\circle*{1.}}
\put(73.6,99.0){\circle*{1.}}
\put(76.8,99.0){\circle*{1.}}
\put(80.0,99.0){\circle*{1.}}
\put(83.200005,99.0){\circle*{1.}}
\put(1.6,96.0){\circle*{1.}}
\put(4.8,96.0){\circle*{1.}}
\put(8.0,96.0){\circle*{1.}}
\put(11.2,96.0){\circle*{1.}}
\put(14.400001,96.0){\circle*{1.}}
\put(17.6,96.0){\circle*{1.}}
\put(20.800001,96.0){\circle*{1.}}
\put(24.0,96.0){\circle*{1.}}
\put(27.2,96.0){\circle*{1.}}
\put(30.4,96.0){\circle*{1.}}
\put(33.600002,96.0){\circle*{1.}}
\put(36.8,96.0){\circle*{1.}}
\put(40.0,96.0){\circle*{1.}}
\put(43.2,96.0){\circle*{1.}}
\put(46.4,96.0){\circle*{1.}}
\put(49.600002,96.0){\circle*{1.}}
\put(52.8,96.0){\circle*{1.}}
\put(56.0,96.0){\circle*{1.}}
\put(59.2,96.0){\circle*{1.}}
\put(62.4,96.0){\circle*{1.}}
\put(65.6,96.0){\circle*{1.}}
\put(68.8,96.0){\circle*{1.}}
\put(72.0,96.0){\circle*{1.}}
\put(75.200005,96.0){\circle*{1.}}
\put(78.4,96.0){\circle*{1.}}
\put(81.6,96.0){\circle*{1.}}
\put(84.8,96.0){\circle*{1.}}
\put(3.2,93.0){\circle*{1.}}
\put(6.4,93.0){\circle*{1.}}
\put(9.6,93.0){\circle*{1.}}
\put(12.8,93.0){\circle*{1.}}
\put(16.0,93.0){\circle*{1.}}
\put(19.2,93.0){\circle*{1.}}
\put(22.4,93.0){\circle*{1.}}
\put(25.6,93.0){\circle*{1.}}
\put(28.800001,93.0){\circle*{1.}}
\put(32.0,93.0){\circle*{1.}}
\put(35.2,93.0){\circle*{1.}}
\put(38.4,93.0){\circle*{1.}}
\put(41.600002,93.0){\circle*{1.}}
\put(44.8,93.0){\circle*{1.}}
\put(48.0,93.0){\circle*{1.}}
\put(51.2,93.0){\circle*{1.}}
\put(54.4,93.0){\circle*{1.}}
\put(57.600002,93.0){\circle*{1.}}
\put(60.8,93.0){\circle*{1.}}
\put(64.0,93.0){\circle*{1.}}
\put(67.200005,93.0){\circle*{1.}}
\put(70.4,93.0){\circle*{1.}}
\put(73.6,93.0){\circle*{1.}}
\put(76.8,93.0){\circle*{1.}}
\put(80.0,93.0){\circle*{1.}}
\put(83.200005,93.0){\circle*{1.}}
\put(1.6,90.0){\circle*{1.}}
\put(4.8,90.0){\circle*{1.}}
\put(8.0,90.0){\circle*{1.}}
\put(11.2,90.0){\circle*{1.}}
\put(14.400001,90.0){\circle*{1.}}
\put(17.6,90.0){\circle*{1.}}
\put(20.800001,90.0){\circle*{1.}}
\put(24.0,90.0){\circle*{1.}}
\put(27.2,90.0){\circle*{3.4}}
\put(30.4,90.0){\circle*{3.4}}
\put(33.600002,90.0){\circle*{1.}}
\put(36.8,90.0){\circle*{1.}}
\put(40.0,90.0){\circle*{1.}}
\put(43.2,90.0){\circle*{3.4}}
\put(46.4,90.0){\circle*{3.4}}
\put(49.600002,90.0){\circle*{1.}}
\put(52.8,90.0){\circle*{1.}}
\put(56.0,90.0){\circle*{1.}}
\put(59.2,90.0){\circle*{1.}}
\put(62.4,90.0){\circle*{1.}}
\put(65.6,90.0){\circle*{1.}}
\put(68.8,90.0){\circle*{1.}}
\put(72.0,90.0){\circle*{1.}}
\put(75.200005,90.0){\circle*{1.}}
\put(78.4,90.0){\circle*{1.}}
\put(81.6,90.0){\circle*{1.}}
\put(84.8,90.0){\circle*{1.}}
\put(3.2,87.0){\circle*{1.}}
\put(6.4,87.0){\circle*{1.}}
\put(9.6,87.0){\circle*{1.}}
\put(12.8,87.0){\circle*{1.}}
\put(16.0,87.0){\circle*{1.}}
\put(19.2,87.0){\circle*{1.}}
\put(22.4,87.0){\circle*{1.}}
\put(25.6,87.0){\circle*{3.4}}
\put(28.800001,87.0){\circle{3.4}}
\put(32.0,87.0){\circle*{3.4}}
\put(35.2,87.0){\circle*{1.}}
\put(38.4,87.0){\circle*{1.}}
\put(41.600002,87.0){\circle*{3.4}}
\put(44.8,87.0){\circle{3.4}}
\put(48.0,87.0){\circle*{3.4}}
\put(51.2,87.0){\circle*{1.}}
\put(54.4,87.0){\circle*{1.}}
\put(57.600002,87.0){\circle*{1.}}
\put(60.8,87.0){\circle*{1.}}
\put(64.0,87.0){\circle*{1.}}
\put(67.200005,87.0){\circle*{1.}}
\put(70.4,87.0){\circle*{1.}}
\put(73.6,87.0){\circle*{1.}}
\put(76.8,87.0){\circle*{1.}}
\put(80.0,87.0){\circle*{1.}}
\put(83.200005,87.0){\circle*{1.}}
\put(1.6,84.0){\circle*{1.}}
\put(4.8,84.0){\circle*{1.}}
\put(8.0,84.0){\circle*{1.}}
\put(11.2,84.0){\circle*{1.}}
\put(14.400001,84.0){\circle*{1.}}
\put(17.6,84.0){\circle*{1.}}
\put(20.800001,84.0){\circle*{1.}}
\put(24.0,84.0){\circle*{1.}}
\put(27.2,84.0){\circle*{3.4}}
\put(30.4,84.0){\circle*{3.4}}
\put(33.600002,84.0){\circle*{1.}}
\put(36.8,84.0){\circle*{1.}}
\put(40.0,84.0){\circle*{1.}}
\put(43.2,84.0){\circle*{3.4}}
\put(46.4,84.0){\circle*{3.4}}
\put(49.600002,84.0){\circle*{1.}}
\put(52.8,84.0){\circle*{1.}}
\put(56.0,84.0){\circle*{1.}}
\put(59.2,84.0){\circle*{1.}}
\put(62.4,84.0){\circle*{1.}}
\put(65.6,84.0){\circle*{1.}}
\put(68.8,84.0){\circle*{1.}}
\put(72.0,84.0){\circle*{1.}}
\put(75.200005,84.0){\circle*{1.}}
\put(78.4,84.0){\circle*{1.}}
\put(81.6,84.0){\circle*{1.}}
\put(84.8,84.0){\circle*{1.}}
\put(3.2,81.0){\circle*{1.}}
\put(6.4,81.0){\circle*{1.}}
\put(9.6,81.0){\circle*{1.}}
\put(12.8,81.0){\circle*{1.}}
\put(16.0,81.0){\circle*{1.}}
\put(19.2,81.0){\circle*{1.}}
\put(22.4,81.0){\circle*{1.}}
\put(25.6,81.0){\circle*{1.}}
\put(28.800001,81.0){\circle*{1.}}
\put(32.0,81.0){\circle*{1.}}
\put(35.2,81.0){\circle*{3.4}}
\put(38.4,81.0){\circle*{3.4}}
\put(41.600002,81.0){\circle*{1.}}
\put(44.8,81.0){\circle*{1.}}
\put(48.0,81.0){\circle*{1.}}
\put(51.2,81.0){\circle*{1.}}
\put(54.4,81.0){\circle*{1.}}
\put(57.600002,81.0){\circle*{1.}}
\put(60.8,81.0){\circle*{1.}}
\put(64.0,81.0){\circle*{1.}}
\put(67.200005,81.0){\circle*{1.}}
\put(70.4,81.0){\circle*{1.}}
\put(73.6,81.0){\circle*{1.}}
\put(76.8,81.0){\circle*{1.}}
\put(80.0,81.0){\circle*{1.}}
\put(83.200005,81.0){\circle*{1.}}
\put(1.6,78.0){\circle*{1.}}
\put(4.8,78.0){\circle*{1.}}
\put(8.0,78.0){\circle*{1.}}
\put(11.2,78.0){\circle*{1.}}
\put(14.400001,78.0){\circle*{1.}}
\put(17.6,78.0){\circle*{1.}}
\put(20.800001,78.0){\circle*{1.}}
\put(24.0,78.0){\circle*{1.}}
\put(27.2,78.0){\circle*{1.}}
\put(30.4,78.0){\circle*{1.}}
\put(33.600002,78.0){\circle*{3.4}}
\put(36.8,78.0){\circle{3.4}}
\put(40.0,78.0){\circle*{3.4}}
\put(43.2,78.0){\circle*{1.}}
\put(46.4,78.0){\circle*{1.}}
\put(49.600002,78.0){\circle*{1.}}
\put(52.8,78.0){\circle*{1.}}
\put(56.0,78.0){\circle*{1.}}
\put(59.2,78.0){\circle*{1.}}
\put(62.4,78.0){\circle*{1.}}
\put(65.6,78.0){\circle*{1.}}
\put(68.8,78.0){\circle*{1.}}
\put(72.0,78.0){\circle*{1.}}
\put(75.200005,78.0){\circle*{1.}}
\put(78.4,78.0){\circle*{1.}}
\put(81.6,78.0){\circle*{1.}}
\put(84.8,78.0){\circle*{1.}}
\put(3.2,75.0){\circle*{1.}}
\put(6.4,75.0){\circle*{1.}}
\put(9.6,75.0){\circle*{1.}}
\put(12.8,75.0){\circle*{1.}}
\put(16.0,75.0){\circle*{1.}}
\put(19.2,75.0){\circle*{1.}}
\put(22.4,75.0){\circle*{1.}}
\put(25.6,75.0){\circle*{1.}}
\put(28.800001,75.0){\circle*{1.}}
\put(32.0,75.0){\circle*{1.}}
\put(35.2,75.0){\circle*{3.4}}
\put(38.4,75.0){\circle*{3.4}}
\put(41.600002,75.0){\circle*{1.}}
\put(44.8,75.0){\circle*{1.}}
\put(48.0,75.0){\circle*{1.}}
\put(51.2,75.0){\circle*{1.}}
\put(54.4,75.0){\circle*{1.}}
\put(57.600002,75.0){\circle*{1.}}
\put(60.8,75.0){\circle*{1.}}
\put(64.0,75.0){\circle*{1.}}
\put(67.200005,75.0){\circle*{1.}}
\put(70.4,75.0){\circle*{1.}}
\put(73.6,75.0){\circle*{1.}}
\put(76.8,75.0){\circle*{1.}}
\put(80.0,75.0){\circle*{1.}}
\put(83.200005,75.0){\circle*{1.}}
\put(1.6,72.0){\circle*{1.}}
\put(4.8,72.0){\circle*{1.}}
\put(8.0,72.0){\circle*{1.}}
\put(11.2,72.0){\circle*{1.}}
\put(14.400001,72.0){\circle*{1.}}
\put(17.6,72.0){\circle*{1.}}
\put(20.800001,72.0){\circle*{1.}}
\put(24.0,72.0){\circle*{1.}}
\put(27.2,72.0){\circle*{1.}}
\put(30.4,72.0){\circle*{1.}}
\put(33.600002,72.0){\circle*{1.}}
\put(36.8,72.0){\circle*{1.}}
\put(40.0,72.0){\circle*{1.}}
\put(43.2,72.0){\circle*{1.}}
\put(46.4,72.0){\circle*{1.}}
\put(49.600002,72.0){\circle*{1.}}
\put(52.8,72.0){\circle*{1.}}
\put(56.0,72.0){\circle*{1.}}
\put(59.2,72.0){\circle*{1.}}
\put(62.4,72.0){\circle*{1.}}
\put(65.6,72.0){\circle*{1.}}
\put(68.8,72.0){\circle*{1.}}
\put(72.0,72.0){\circle*{1.}}
\put(75.200005,72.0){\circle*{1.}}
\put(78.4,72.0){\circle*{1.}}
\put(81.6,72.0){\circle*{1.}}
\put(84.8,72.0){\circle*{1.}}
\put(3.2,69.0){\circle*{1.}}
\put(6.4,69.0){\circle*{1.}}
\put(9.6,69.0){\circle*{1.}}
\put(12.8,69.0){\circle*{1.}}
\put(16.0,69.0){\circle*{1.}}
\put(19.2,69.0){\circle*{1.}}
\put(22.4,69.0){\circle*{1.}}
\put(25.6,69.0){\circle*{1.}}
\put(28.800001,69.0){\circle*{1.}}
\put(32.0,69.0){\circle*{1.}}
\put(35.2,69.0){\circle*{1.}}
\put(38.4,69.0){\circle*{1.}}
\put(41.600002,69.0){\circle*{1.}}
\put(44.8,69.0){\circle*{3.4}}
\put(48.0,69.0){\circle*{3.4}}
\put(51.2,69.0){\circle*{1.}}
\put(54.4,69.0){\circle*{1.}}
\put(57.600002,69.0){\circle*{1.}}
\put(60.8,69.0){\circle*{1.}}
\put(64.0,69.0){\circle*{1.}}
\put(67.200005,69.0){\circle*{1.}}
\put(70.4,69.0){\circle*{1.}}
\put(73.6,69.0){\circle*{1.}}
\put(76.8,69.0){\circle*{1.}}
\put(80.0,69.0){\circle*{1.}}
\put(83.200005,69.0){\circle*{1.}}
\put(1.6,66.0){\circle*{1.}}
\put(4.8,66.0){\circle*{1.}}
\put(8.0,66.0){\circle*{1.}}
\put(11.2,66.0){\circle*{1.}}
\put(14.400001,66.0){\circle*{1.}}
\put(17.6,66.0){\circle*{1.}}
\put(20.800001,66.0){\circle*{1.}}
\put(24.0,66.0){\circle*{1.}}
\put(27.2,66.0){\circle*{1.}}
\put(30.4,66.0){\circle*{1.}}
\put(33.600002,66.0){\circle*{1.}}
\put(36.8,66.0){\circle*{1.}}
\put(40.0,66.0){\circle*{1.}}
\put(43.2,66.0){\circle*{3.4}}
\put(46.4,66.0){\circle{3.4}}
\put(49.600002,66.0){\circle*{3.4}}
\put(52.8,66.0){\circle*{1.}}
\put(56.0,66.0){\circle*{1.}}
\put(59.2,66.0){\circle*{1.}}
\put(62.4,66.0){\circle*{1.}}
\put(65.6,66.0){\circle*{1.}}
\put(68.8,66.0){\circle*{1.}}
\put(72.0,66.0){\circle*{1.}}
\put(75.200005,66.0){\circle*{1.}}
\put(78.4,66.0){\circle*{1.}}
\put(81.6,66.0){\circle*{1.}}
\put(84.8,66.0){\circle*{1.}}
\put(3.2,63.0){\circle*{1.}}
\put(6.4,63.0){\circle*{1.}}
\put(9.6,63.0){\circle*{1.}}
\put(12.8,63.0){\circle*{1.}}
\put(16.0,63.0){\circle*{1.}}
\put(19.2,63.0){\circle*{1.}}
\put(22.4,63.0){\circle*{1.}}
\put(25.6,63.0){\circle*{1.}}
\put(28.800001,63.0){\circle*{1.}}
\put(32.0,63.0){\circle*{1.}}
\put(35.2,63.0){\circle*{1.}}
\put(38.4,63.0){\circle*{1.}}
\put(41.600002,63.0){\circle*{1.}}
\put(44.8,63.0){\circle*{3.4}}
\put(48.0,63.0){\circle{3.4}}
\put(51.2,63.0){\circle*{3.4}}
\put(54.4,63.0){\circle*{1.}}
\put(57.600002,63.0){\circle*{1.}}
\put(60.8,63.0){\circle*{1.}}
\put(64.0,63.0){\circle*{1.}}
\put(67.200005,63.0){\circle*{1.}}
\put(70.4,63.0){\circle*{1.}}
\put(73.6,63.0){\circle*{1.}}
\put(76.8,63.0){\circle*{1.}}
\put(80.0,63.0){\circle*{1.}}
\put(83.200005,63.0){\circle*{1.}}
\put(1.6,60.0){\circle*{1.}}
\put(4.8,60.0){\circle*{1.}}
\put(8.0,60.0){\circle*{1.}}
\put(11.2,60.0){\circle*{1.}}
\put(14.400001,60.0){\circle*{1.}}
\put(17.6,60.0){\circle*{1.}}
\put(20.800001,60.0){\circle*{1.}}
\put(24.0,60.0){\circle*{1.}}
\put(27.2,60.0){\circle*{1.}}
\put(30.4,60.0){\circle*{1.}}
\put(33.600002,60.0){\circle*{1.}}
\put(36.8,60.0){\circle*{1.}}
\put(40.0,60.0){\circle*{1.}}
\put(43.2,60.0){\circle*{1.}}
\put(46.4,60.0){\circle*{3.4}}
\put(49.600002,60.0){\circle*{3.4}}
\put(52.8,60.0){\circle*{1.}}
\put(56.0,60.0){\circle*{1.}}
\put(59.2,60.0){\circle*{1.}}
\put(62.4,60.0){\circle*{1.}}
\put(65.6,60.0){\circle*{1.}}
\put(68.8,60.0){\circle*{1.}}
\put(72.0,60.0){\circle*{1.}}
\put(75.200005,60.0){\circle*{1.}}
\put(78.4,60.0){\circle*{1.}}
\put(81.6,60.0){\circle*{1.}}
\put(84.8,60.0){\circle*{1.}}
\put(3.2,57.0){\circle*{1.}}
\put(6.4,57.0){\circle*{1.}}
\put(9.6,57.0){\circle*{1.}}
\put(12.8,57.0){\circle*{1.}}
\put(16.0,57.0){\circle*{1.}}
\put(19.2,57.0){\circle*{1.}}
\put(22.4,57.0){\circle*{1.}}
\put(25.6,57.0){\circle*{1.}}
\put(28.800001,57.0){\circle*{1.}}
\put(32.0,57.0){\circle*{1.}}
\put(35.2,57.0){\circle*{1.}}
\put(38.4,57.0){\circle*{1.}}
\put(41.600002,57.0){\circle*{1.}}
\put(44.8,57.0){\circle*{1.}}
\put(48.0,57.0){\circle*{1.}}
\put(51.2,57.0){\circle*{1.}}
\put(54.4,57.0){\circle*{1.}}
\put(57.600002,57.0){\circle*{1.}}
\put(60.8,57.0){\circle*{1.}}
\put(64.0,57.0){\circle*{1.}}
\put(67.200005,57.0){\circle*{1.}}
\put(70.4,57.0){\circle*{1.}}
\put(73.6,57.0){\circle*{1.}}
\put(76.8,57.0){\circle*{1.}}
\put(80.0,57.0){\circle*{1.}}
\put(83.200005,57.0){\circle*{1.}}
\put(1.6,54.0){\circle*{1.}}
\put(4.8,54.0){\circle*{1.}}
\put(8.0,54.0){\circle*{1.}}
\put(11.2,54.0){\circle*{1.}}
\put(14.400001,54.0){\circle*{1.}}
\put(17.6,54.0){\circle*{1.}}
\put(20.800001,54.0){\circle*{1.}}
\put(24.0,54.0){\circle*{1.}}
\put(27.2,54.0){\circle*{1.}}
\put(30.4,54.0){\circle*{1.}}
\put(33.600002,54.0){\circle*{1.}}
\put(36.8,54.0){\circle*{1.}}
\put(40.0,54.0){\circle*{1.}}
\put(43.2,54.0){\circle*{3.4}}
\put(46.4,54.0){\circle*{3.4}}
\put(49.600002,54.0){\circle*{1.}}
\put(52.8,54.0){\circle*{1.}}
\put(56.0,54.0){\circle*{1.}}
\put(59.2,54.0){\circle*{1.}}
\put(62.4,54.0){\circle*{1.}}
\put(65.6,54.0){\circle*{1.}}
\put(68.8,54.0){\circle*{1.}}
\put(72.0,54.0){\circle*{1.}}
\put(75.200005,54.0){\circle*{1.}}
\put(78.4,54.0){\circle*{1.}}
\put(81.6,54.0){\circle*{1.}}
\put(84.8,54.0){\circle*{1.}}
\put(3.2,51.0){\circle*{1.}}
\put(6.4,51.0){\circle*{1.}}
\put(9.6,51.0){\circle*{1.}}
\put(12.8,51.0){\circle*{1.}}
\put(16.0,51.0){\circle*{1.}}
\put(19.2,51.0){\circle*{1.}}
\put(22.4,51.0){\circle*{1.}}
\put(25.6,51.0){\circle*{1.}}
\put(28.800001,51.0){\circle*{1.}}
\put(32.0,51.0){\circle*{1.}}
\put(35.2,51.0){\circle*{1.}}
\put(38.4,51.0){\circle*{1.}}
\put(41.600002,51.0){\circle*{3.4}}
\put(44.8,51.0){\circle{3.4}}
\put(48.0,51.0){\circle*{3.4}}
\put(51.2,51.0){\circle*{1.}}
\put(54.4,51.0){\circle*{1.}}
\put(57.600002,51.0){\circle*{1.}}
\put(60.8,51.0){\circle*{1.}}
\put(64.0,51.0){\circle*{1.}}
\put(67.200005,51.0){\circle*{1.}}
\put(70.4,51.0){\circle*{1.}}
\put(73.6,51.0){\circle*{1.}}
\put(76.8,51.0){\circle*{1.}}
\put(80.0,51.0){\circle*{1.}}
\put(83.200005,51.0){\circle*{1.}}
\put(1.6,48.0){\circle*{1.}}
\put(4.8,48.0){\circle*{1.}}
\put(8.0,48.0){\circle*{1.}}
\put(11.2,48.0){\circle*{1.}}
\put(14.400001,48.0){\circle*{1.}}
\put(17.6,48.0){\circle*{1.}}
\put(20.800001,48.0){\circle*{1.}}
\put(24.0,48.0){\circle*{1.}}
\put(27.2,48.0){\circle*{1.}}
\put(30.4,48.0){\circle*{1.}}
\put(33.600002,48.0){\circle*{1.}}
\put(36.8,48.0){\circle*{1.}}
\put(40.0,48.0){\circle*{1.}}
\put(43.2,48.0){\circle*{3.4}}
\put(46.4,48.0){\circle*{3.4}}
\put(49.600002,48.0){\circle*{1.}}
\put(52.8,48.0){\circle*{1.}}
\put(56.0,48.0){\circle*{1.}}
\put(59.2,48.0){\circle*{1.}}
\put(62.4,48.0){\circle*{1.}}
\put(65.6,48.0){\circle*{1.}}
\put(68.8,48.0){\circle*{1.}}
\put(72.0,48.0){\circle*{1.}}
\put(75.200005,48.0){\circle*{1.}}
\put(78.4,48.0){\circle*{1.}}
\put(81.6,48.0){\circle*{1.}}
\put(84.8,48.0){\circle*{1.}}
\put(3.2,45.0){\circle*{1.}}
\put(6.4,45.0){\circle*{1.}}
\put(9.6,45.0){\circle*{1.}}
\put(12.8,45.0){\circle*{1.}}
\put(16.0,45.0){\circle*{1.}}
\put(19.2,45.0){\circle*{1.}}
\put(22.4,45.0){\circle*{1.}}
\put(25.6,45.0){\circle*{1.}}
\put(28.800001,45.0){\circle*{1.}}
\put(32.0,45.0){\circle*{1.}}
\put(35.2,45.0){\circle*{1.}}
\put(38.4,45.0){\circle*{1.}}
\put(41.600002,45.0){\circle*{1.}}
\put(44.8,45.0){\circle*{1.}}
\put(48.0,45.0){\circle*{1.}}
\put(51.2,45.0){\circle*{1.}}
\put(54.4,45.0){\circle*{1.}}
\put(57.600002,45.0){\circle*{1.}}
\put(60.8,45.0){\circle*{1.}}
\put(64.0,45.0){\circle*{1.}}
\put(67.200005,45.0){\circle*{1.}}
\put(70.4,45.0){\circle*{1.}}
\put(73.6,45.0){\circle*{1.}}
\put(76.8,45.0){\circle*{1.}}
\put(80.0,45.0){\circle*{1.}}
\put(83.200005,45.0){\circle*{1.}}
\put(1.6,42.0){\circle*{1.}}
\put(4.8,42.0){\circle*{1.}}
\put(8.0,42.0){\circle*{1.}}
\put(11.2,42.0){\circle*{1.}}
\put(14.400001,42.0){\circle*{1.}}
\put(17.6,42.0){\circle*{1.}}
\put(20.800001,42.0){\circle*{1.}}
\put(24.0,42.0){\circle*{1.}}
\put(27.2,42.0){\circle*{1.}}
\put(30.4,42.0){\circle*{1.}}
\put(33.600002,42.0){\circle*{1.}}
\put(36.8,42.0){\circle*{1.}}
\put(40.0,42.0){\circle*{1.}}
\put(43.2,42.0){\circle*{1.}}
\put(46.4,42.0){\circle*{1.}}
\put(49.600002,42.0){\circle*{1.}}
\put(52.8,42.0){\circle*{1.}}
\put(56.0,42.0){\circle*{1.}}
\put(59.2,42.0){\circle*{1.}}
\put(62.4,42.0){\circle*{1.}}
\put(65.6,42.0){\circle*{1.}}
\put(68.8,42.0){\circle*{1.}}
\put(72.0,42.0){\circle*{1.}}
\put(75.200005,42.0){\circle*{1.}}
\put(78.4,42.0){\circle*{1.}}
\put(81.6,42.0){\circle*{1.}}
\put(84.8,42.0){\circle*{1.}}
\put(3.2,39.0){\circle*{1.}}
\put(6.4,39.0){\circle*{1.}}
\put(9.6,39.0){\circle*{1.}}
\put(12.8,39.0){\circle*{1.}}
\put(16.0,39.0){\circle*{1.}}
\put(19.2,39.0){\circle*{1.}}
\put(22.4,39.0){\circle*{1.}}
\put(25.6,39.0){\circle*{1.}}
\put(28.800001,39.0){\circle*{1.}}
\put(32.0,39.0){\circle*{1.}}
\put(35.2,39.0){\circle*{1.}}
\put(38.4,39.0){\circle*{1.}}
\put(41.600002,39.0){\circle*{1.}}
\put(44.8,39.0){\circle*{1.}}
\put(48.0,39.0){\circle*{1.}}
\put(51.2,39.0){\circle*{1.}}
\put(54.4,39.0){\circle*{1.}}
\put(57.600002,39.0){\circle*{1.}}
\put(60.8,39.0){\circle*{1.}}
\put(64.0,39.0){\circle*{1.}}
\put(67.200005,39.0){\circle*{1.}}
\put(70.4,39.0){\circle*{1.}}
\put(73.6,39.0){\circle*{1.}}
\put(76.8,39.0){\circle*{1.}}
\put(80.0,39.0){\circle*{1.}}
\put(83.200005,39.0){\circle*{1.}}
\put(1.6,36.0){\circle*{1.}}
\put(4.8,36.0){\circle*{1.}}
\put(8.0,36.0){\circle*{1.}}
\put(11.2,36.0){\circle*{1.}}
\put(14.400001,36.0){\circle*{1.}}
\put(17.6,36.0){\circle*{1.}}
\put(20.800001,36.0){\circle*{1.}}
\put(24.0,36.0){\circle*{1.}}
\put(27.2,36.0){\circle*{1.}}
\put(30.4,36.0){\circle*{1.}}
\put(33.600002,36.0){\circle*{1.}}
\put(36.8,36.0){\circle*{1.}}
\put(40.0,36.0){\circle*{1.}}
\put(43.2,36.0){\circle*{1.}}
\put(46.4,36.0){\circle*{1.}}
\put(49.600002,36.0){\circle*{1.}}
\put(52.8,36.0){\circle*{1.}}
\put(56.0,36.0){\circle*{1.}}
\put(59.2,36.0){\circle*{1.}}
\put(62.4,36.0){\circle*{1.}}
\put(65.6,36.0){\circle*{1.}}
\put(68.8,36.0){\circle*{1.}}
\put(72.0,36.0){\circle*{1.}}
\put(75.200005,36.0){\circle*{1.}}
\put(78.4,36.0){\circle*{1.}}
\put(81.6,36.0){\circle*{1.}}
\put(84.8,36.0){\circle*{1.}}
\put(3.2,33.0){\circle*{1.}}
\put(6.4,33.0){\circle*{1.}}
\put(9.6,33.0){\circle*{1.}}
\put(12.8,33.0){\circle*{1.}}
\put(16.0,33.0){\circle*{1.}}
\put(19.2,33.0){\circle*{1.}}
\put(22.4,33.0){\circle*{1.}}
\put(25.6,33.0){\circle*{1.}}
\put(28.800001,33.0){\circle*{1.}}
\put(32.0,33.0){\circle*{1.}}
\put(35.2,33.0){\circle*{1.}}
\put(38.4,33.0){\circle*{1.}}
\put(41.600002,33.0){\circle*{1.}}
\put(44.8,33.0){\circle*{1.}}
\put(48.0,33.0){\circle*{1.}}
\put(51.2,33.0){\circle*{1.}}
\put(54.4,33.0){\circle*{1.}}
\put(57.600002,33.0){\circle*{1.}}
\put(60.8,33.0){\circle*{1.}}
\put(64.0,33.0){\circle*{1.}}
\put(67.200005,33.0){\circle*{1.}}
\put(70.4,33.0){\circle*{1.}}
\put(73.6,33.0){\circle*{1.}}
\put(76.8,33.0){\circle*{1.}}
\put(80.0,33.0){\circle*{1.}}
\put(83.200005,33.0){\circle*{1.}}
\put(1.6,30.0){\circle*{1.}}
\put(4.8,30.0){\circle*{1.}}
\put(8.0,30.0){\circle*{1.}}
\put(11.2,30.0){\circle*{1.}}
\put(14.400001,30.0){\circle*{1.}}
\put(17.6,30.0){\circle*{1.}}
\put(20.800001,30.0){\circle*{1.}}
\put(24.0,30.0){\circle*{1.}}
\put(27.2,30.0){\circle*{1.}}
\put(30.4,30.0){\circle*{1.}}
\put(33.600002,30.0){\circle*{1.}}
\put(36.8,30.0){\circle*{1.}}
\put(40.0,30.0){\circle*{1.}}
\put(43.2,30.0){\circle*{1.}}
\put(46.4,30.0){\circle*{1.}}
\put(49.600002,30.0){\circle*{1.}}
\put(52.8,30.0){\circle*{1.}}
\put(56.0,30.0){\circle*{1.}}
\put(59.2,30.0){\circle*{1.}}
\put(62.4,30.0){\circle*{1.}}
\put(65.6,30.0){\circle*{1.}}
\put(68.8,30.0){\circle*{1.}}
\put(72.0,30.0){\circle*{1.}}
\put(75.200005,30.0){\circle*{1.}}
\put(78.4,30.0){\circle*{1.}}
\put(81.6,30.0){\circle*{1.}}
\put(84.8,30.0){\circle*{1.}}
\put(3.2,27.0){\circle*{1.}}
\put(6.4,27.0){\circle*{1.}}
\put(9.6,27.0){\circle*{1.}}
\put(12.8,27.0){\circle*{1.}}
\put(16.0,27.0){\circle*{1.}}
\put(19.2,27.0){\circle*{1.}}
\put(22.4,27.0){\circle*{1.}}
\put(25.6,27.0){\circle*{1.}}
\put(28.800001,27.0){\circle*{1.}}
\put(32.0,27.0){\circle*{1.}}
\put(35.2,27.0){\circle*{1.}}
\put(38.4,27.0){\circle*{1.}}
\put(41.600002,27.0){\circle*{1.}}
\put(44.8,27.0){\circle*{1.}}
\put(48.0,27.0){\circle*{1.}}
\put(51.2,27.0){\circle*{1.}}
\put(54.4,27.0){\circle*{1.}}
\put(57.600002,27.0){\circle*{1.}}
\put(60.8,27.0){\circle*{1.}}
\put(64.0,27.0){\circle*{1.}}
\put(67.200005,27.0){\circle*{1.}}
\put(70.4,27.0){\circle*{1.}}
\put(73.6,27.0){\circle*{1.}}
\put(76.8,27.0){\circle*{1.}}
\put(80.0,27.0){\circle*{1.}}
\put(83.200005,27.0){\circle*{1.}}
\put(1.6,24.0){\circle*{1.}}
\put(4.8,24.0){\circle*{1.}}
\put(8.0,24.0){\circle*{1.}}
\put(11.2,24.0){\circle*{1.}}
\put(14.400001,24.0){\circle*{1.}}
\put(17.6,24.0){\circle*{1.}}
\put(20.800001,24.0){\circle*{1.}}
\put(24.0,24.0){\circle*{1.}}
\put(27.2,24.0){\circle*{1.}}
\put(30.4,24.0){\circle*{1.}}
\put(33.600002,24.0){\circle*{1.}}
\put(36.8,24.0){\circle*{1.}}
\put(40.0,24.0){\circle*{1.}}
\put(43.2,24.0){\circle*{1.}}
\put(46.4,24.0){\circle*{1.}}
\put(49.600002,24.0){\circle*{1.}}
\put(52.8,24.0){\circle*{1.}}
\put(56.0,24.0){\circle*{1.}}
\put(59.2,24.0){\circle*{1.}}
\put(62.4,24.0){\circle*{1.}}
\put(65.6,24.0){\circle*{1.}}
\put(68.8,24.0){\circle*{1.}}
\put(72.0,24.0){\circle*{1.}}
\put(75.200005,24.0){\circle*{1.}}
\put(78.4,24.0){\circle*{1.}}
\put(81.6,24.0){\circle*{1.}}
\put(84.8,24.0){\circle*{1.}}
\put(3.2,21.0){\circle*{1.}}
\put(6.4,21.0){\circle*{1.}}
\put(9.6,21.0){\circle*{1.}}
\put(12.8,21.0){\circle*{1.}}
\put(16.0,21.0){\circle*{1.}}
\put(19.2,21.0){\circle*{1.}}
\put(22.4,21.0){\circle*{1.}}
\put(25.6,21.0){\circle*{1.}}
\put(28.800001,21.0){\circle*{1.}}
\put(32.0,21.0){\circle*{1.}}
\put(35.2,21.0){\circle*{1.}}
\put(38.4,21.0){\circle*{1.}}
\put(41.600002,21.0){\circle*{1.}}
\put(44.8,21.0){\circle*{1.}}
\put(48.0,21.0){\circle*{1.}}
\put(51.2,21.0){\circle*{1.}}
\put(54.4,21.0){\circle*{1.}}
\put(57.600002,21.0){\circle*{1.}}
\put(60.8,21.0){\circle*{1.}}
\put(64.0,21.0){\circle*{1.}}
\put(67.200005,21.0){\circle*{1.}}
\put(70.4,21.0){\circle*{1.}}
\put(73.6,21.0){\circle*{1.}}
\put(76.8,21.0){\circle*{1.}}
\put(80.0,21.0){\circle*{1.}}
\put(83.200005,21.0){\circle*{1.}}
\put(1.6,18.0){\circle*{1.}}
\put(4.8,18.0){\circle*{1.}}
\put(8.0,18.0){\circle*{1.}}
\put(11.2,18.0){\circle*{1.}}
\put(14.400001,18.0){\circle*{1.}}
\put(17.6,18.0){\circle*{1.}}
\put(20.800001,18.0){\circle*{1.}}
\put(24.0,18.0){\circle*{1.}}
\put(27.2,18.0){\circle*{1.}}
\put(30.4,18.0){\circle*{1.}}
\put(33.600002,18.0){\circle*{1.}}
\put(36.8,18.0){\circle*{1.}}
\put(40.0,18.0){\circle*{1.}}
\put(43.2,18.0){\circle*{1.}}
\put(46.4,18.0){\circle*{1.}}
\put(49.600002,18.0){\circle*{1.}}
\put(52.8,18.0){\circle*{1.}}
\put(56.0,18.0){\circle*{1.}}
\put(59.2,18.0){\circle*{1.}}
\put(62.4,18.0){\circle*{1.}}
\put(65.6,18.0){\circle*{1.}}
\put(68.8,18.0){\circle*{1.}}
\put(72.0,18.0){\circle*{1.}}
\put(75.200005,18.0){\circle*{1.}}
\put(78.4,18.0){\circle*{1.}}
\put(81.6,18.0){\circle*{1.}}
\put(84.8,18.0){\circle*{1.}}
\put(3.2,15.0){\circle*{1.}}
\put(6.4,15.0){\circle*{1.}}
\put(9.6,15.0){\circle*{1.}}
\put(12.8,15.0){\circle*{1.}}
\put(16.0,15.0){\circle*{1.}}
\put(19.2,15.0){\circle*{1.}}
\put(22.4,15.0){\circle*{1.}}
\put(25.6,15.0){\circle*{1.}}
\put(28.800001,15.0){\circle*{1.}}
\put(32.0,15.0){\circle*{1.}}
\put(35.2,15.0){\circle*{1.}}
\put(38.4,15.0){\circle*{1.}}
\put(41.600002,15.0){\circle*{1.}}
\put(44.8,15.0){\circle*{1.}}
\put(48.0,15.0){\circle*{1.}}
\put(51.2,15.0){\circle*{1.}}
\put(54.4,15.0){\circle*{1.}}
\put(57.600002,15.0){\circle*{1.}}
\put(60.8,15.0){\circle*{1.}}
\put(64.0,15.0){\circle*{1.}}
\put(67.200005,15.0){\circle*{1.}}
\put(70.4,15.0){\circle*{1.}}
\put(73.6,15.0){\circle*{1.}}
\put(76.8,15.0){\circle*{1.}}
\put(80.0,15.0){\circle*{1.}}
\put(83.200005,15.0){\circle*{1.}}
\put(1.6,12.0){\circle*{1.}}
\put(4.8,12.0){\circle*{1.}}
\put(8.0,12.0){\circle*{1.}}
\put(11.2,12.0){\circle*{1.}}
\put(14.400001,12.0){\circle*{1.}}
\put(17.6,12.0){\circle*{1.}}
\put(20.800001,12.0){\circle*{1.}}
\put(24.0,12.0){\circle*{1.}}
\put(27.2,12.0){\circle*{1.}}
\put(30.4,12.0){\circle*{1.}}
\put(33.600002,12.0){\circle*{1.}}
\put(36.8,12.0){\circle*{1.}}
\put(40.0,12.0){\circle*{1.}}
\put(43.2,12.0){\circle*{1.}}
\put(46.4,12.0){\circle*{1.}}
\put(49.600002,12.0){\circle*{1.}}
\put(52.8,12.0){\circle*{1.}}
\put(56.0,12.0){\circle*{1.}}
\put(59.2,12.0){\circle*{1.}}
\put(62.4,12.0){\circle*{1.}}
\put(65.6,12.0){\circle*{1.}}
\put(68.8,12.0){\circle*{1.}}
\put(72.0,12.0){\circle*{1.}}
\put(75.200005,12.0){\circle*{1.}}
\put(78.4,12.0){\circle*{1.}}
\put(81.6,12.0){\circle*{1.}}
\put(84.8,12.0){\circle*{1.}}
\put(3.2,9.0){\circle*{1.}}
\put(6.4,9.0){\circle*{1.}}
\put(9.6,9.0){\circle*{1.}}
\put(12.8,9.0){\circle*{1.}}
\put(16.0,9.0){\circle*{1.}}
\put(19.2,9.0){\circle*{1.}}
\put(22.4,9.0){\circle*{1.}}
\put(25.6,9.0){\circle*{1.}}
\put(28.800001,9.0){\circle*{1.}}
\put(32.0,9.0){\circle*{1.}}
\put(35.2,9.0){\circle*{1.}}
\put(38.4,9.0){\circle*{1.}}
\put(41.600002,9.0){\circle*{1.}}
\put(44.8,9.0){\circle*{1.}}
\put(48.0,9.0){\circle*{1.}}
\put(51.2,9.0){\circle*{1.}}
\put(54.4,9.0){\circle*{1.}}
\put(57.600002,9.0){\circle*{1.}}
\put(60.8,9.0){\circle*{1.}}
\put(64.0,9.0){\circle*{1.}}
\put(67.200005,9.0){\circle*{1.}}
\put(70.4,9.0){\circle*{1.}}
\put(73.6,9.0){\circle*{1.}}
\put(76.8,9.0){\circle*{1.}}
\put(80.0,9.0){\circle*{1.}}
\put(83.200005,9.0){\circle*{1.}}
\put(1.6,6.0){\circle*{1.}}
\put(4.8,6.0){\circle*{1.}}
\put(8.0,6.0){\circle*{1.}}
\put(11.2,6.0){\circle*{1.}}
\put(14.400001,6.0){\circle*{1.}}
\put(17.6,6.0){\circle*{1.}}
\put(20.800001,6.0){\circle*{1.}}
\put(24.0,6.0){\circle*{1.}}
\put(27.2,6.0){\circle*{1.}}
\put(30.4,6.0){\circle*{1.}}
\put(33.600002,6.0){\circle*{1.}}
\put(36.8,6.0){\circle*{1.}}
\put(40.0,6.0){\circle*{1.}}
\put(43.2,6.0){\circle*{1.}}
\put(46.4,6.0){\circle*{1.}}
\put(49.600002,6.0){\circle*{1.}}
\put(52.8,6.0){\circle*{1.}}
\put(56.0,6.0){\circle*{1.}}
\put(59.2,6.0){\circle*{1.}}
\put(62.4,6.0){\circle*{1.}}
\put(65.6,6.0){\circle*{1.}}
\put(68.8,6.0){\circle*{1.}}
\put(72.0,6.0){\circle*{1.}}
\put(75.200005,6.0){\circle*{1.}}
\put(78.4,6.0){\circle*{1.}}
\put(81.6,6.0){\circle*{1.}}
\put(84.8,6.0){\circle*{1.}}
\put(3.2,3.0){\circle*{1.}}
\put(6.4,3.0){\circle*{1.}}
\put(9.6,3.0){\circle*{1.}}
\put(12.8,3.0){\circle*{1.}}
\put(16.0,3.0){\circle*{1.}}
\put(19.2,3.0){\circle*{1.}}
\put(22.4,3.0){\circle*{1.}}
\put(25.6,3.0){\circle*{1.}}
\put(28.800001,3.0){\circle*{1.}}
\put(32.0,3.0){\circle*{1.}}
\put(35.2,3.0){\circle*{1.}}
\put(38.4,3.0){\circle*{1.}}
\put(41.600002,3.0){\circle*{1.}}
\put(44.8,3.0){\circle*{1.}}
\put(48.0,3.0){\circle*{1.}}
\put(51.2,3.0){\circle*{1.}}
\put(54.4,3.0){\circle*{1.}}
\put(57.600002,3.0){\circle*{1.}}
\put(60.8,3.0){\circle*{1.}}
\put(64.0,3.0){\circle*{1.}}
\put(67.200005,3.0){\circle*{1.}}
\put(70.4,3.0){\circle*{1.}}
\put(73.6,3.0){\circle*{1.}}
\put(76.8,3.0){\circle*{1.}}
\put(80.0,3.0){\circle*{1.}}
\put(83.200005,3.0){\circle*{1.}}
\put(1.6,0.0){\circle*{1.}}
\put(4.8,0.0){\circle*{1.}}
\put(8.0,0.0){\circle*{1.}}
\put(11.2,0.0){\circle*{1.}}
\put(14.400001,0.0){\circle*{1.}}
\put(17.6,0.0){\circle*{1.}}
\put(20.800001,0.0){\circle*{1.}}
\put(24.0,0.0){\circle*{1.}}
\put(27.2,0.0){\circle*{1.}}
\put(30.4,0.0){\circle*{1.}}
\put(33.600002,0.0){\circle*{1.}}
\put(36.8,0.0){\circle*{1.}}
\put(40.0,0.0){\circle*{1.}}
\put(43.2,0.0){\circle*{1.}}
\put(46.4,0.0){\circle*{1.}}
\put(49.600002,0.0){\circle*{1.}}
\put(52.8,0.0){\circle*{1.}}
\put(56.0,0.0){\circle*{1.}}
\put(59.2,0.0){\circle*{1.}}
\put(62.4,0.0){\circle*{1.}}
\put(65.6,0.0){\circle*{1.}}
\put(68.8,0.0){\circle*{1.}}
\put(72.0,0.0){\circle*{1.}}
\put(75.200005,0.0){\circle*{1.}}
\put(78.4,0.0){\circle*{1.}}
\put(81.6,0.0){\circle*{1.}}
\put(84.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}





























































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































==> locals1113/0060.tex <==
\begin{picture}(84.8,159.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(1.6,156.0){\circle*{1.}}
\put(4.8,156.0){\circle*{1.}}
\put(8.0,156.0){\circle*{1.}}
\put(11.2,156.0){\circle*{1.}}
\put(14.400001,156.0){\circle*{1.}}
\put(17.6,156.0){\circle*{1.}}
\put(20.800001,156.0){\circle*{1.}}
\put(24.0,156.0){\circle*{1.}}
\put(27.2,156.0){\circle*{1.}}
\put(30.4,156.0){\circle*{1.}}
\put(33.600002,156.0){\circle*{1.}}
\put(36.8,156.0){\circle*{1.}}
\put(40.0,156.0){\circle*{1.}}
\put(43.2,156.0){\circle*{1.}}
\put(46.4,156.0){\circle*{1.}}
\put(49.600002,156.0){\circle*{1.}}
\put(52.8,156.0){\circle*{1.}}
\put(56.0,156.0){\circle*{1.}}
\put(59.2,156.0){\circle*{1.}}
\put(62.4,156.0){\circle*{1.}}
\put(65.6,156.0){\circle*{1.}}
\put(68.8,156.0){\circle*{1.}}
\put(72.0,156.0){\circle*{1.}}
\put(75.200005,156.0){\circle*{1.}}
\put(78.4,156.0){\circle*{1.}}
\put(81.6,156.0){\circle*{1.}}
\put(84.8,156.0){\circle*{1.}}
\put(3.2,153.0){\circle*{1.}}
\put(6.4,153.0){\circle*{1.}}
\put(9.6,153.0){\circle*{1.}}
\put(12.8,153.0){\circle*{1.}}
\put(16.0,153.0){\circle*{1.}}
\put(19.2,153.0){\circle*{1.}}
\put(22.4,153.0){\circle*{1.}}
\put(25.6,153.0){\circle*{1.}}
\put(28.800001,153.0){\circle*{1.}}
\put(32.0,153.0){\circle*{1.}}
\put(35.2,153.0){\circle*{1.}}
\put(38.4,153.0){\circle*{1.}}
\put(41.600002,153.0){\circle*{1.}}
\put(44.8,153.0){\circle*{1.}}
\put(48.0,153.0){\circle*{1.}}
\put(51.2,153.0){\circle*{1.}}
\put(54.4,153.0){\circle*{1.}}
\put(57.600002,153.0){\circle*{1.}}
\put(60.8,153.0){\circle*{1.}}
\put(64.0,153.0){\circle*{1.}}
\put(67.200005,153.0){\circle*{1.}}
\put(70.4,153.0){\circle*{1.}}
\put(73.6,153.0){\circle*{1.}}
\put(76.8,153.0){\circle*{1.}}
\put(80.0,153.0){\circle*{1.}}
\put(83.200005,153.0){\circle*{1.}}
\put(1.6,150.0){\circle*{1.}}
\put(4.8,150.0){\circle*{1.}}
\put(8.0,150.0){\circle*{1.}}
\put(11.2,150.0){\circle*{1.}}
\put(14.400001,150.0){\circle*{1.}}
\put(17.6,150.0){\circle*{1.}}
\put(20.800001,150.0){\circle*{1.}}
\put(24.0,150.0){\circle*{1.}}
\put(27.2,150.0){\circle*{1.}}
\put(30.4,150.0){\circle*{1.}}
\put(33.600002,150.0){\circle*{1.}}
\put(36.8,150.0){\circle*{1.}}
\put(40.0,150.0){\circle*{1.}}
\put(43.2,150.0){\circle*{1.}}
\put(46.4,150.0){\circle*{1.}}
\put(49.600002,150.0){\circle*{1.}}
\put(52.8,150.0){\circle*{1.}}
\put(56.0,150.0){\circle*{1.}}
\put(59.2,150.0){\circle*{1.}}
\put(62.4,150.0){\circle*{1.}}
\put(65.6,150.0){\circle*{1.}}
\put(68.8,150.0){\circle*{1.}}
\put(72.0,150.0){\circle*{1.}}
\put(75.200005,150.0){\circle*{1.}}
\put(78.4,150.0){\circle*{1.}}
\put(81.6,150.0){\circle*{1.}}
\put(84.8,150.0){\circle*{1.}}
\put(3.2,147.0){\circle*{1.}}
\put(6.4,147.0){\circle*{1.}}
\put(9.6,147.0){\circle*{1.}}
\put(12.8,147.0){\circle*{1.}}
\put(16.0,147.0){\circle*{1.}}
\put(19.2,147.0){\circle*{1.}}
\put(22.4,147.0){\circle*{1.}}
\put(25.6,147.0){\circle*{1.}}
\put(28.800001,147.0){\circle*{1.}}
\put(32.0,147.0){\circle*{1.}}
\put(35.2,147.0){\circle*{1.}}
\put(38.4,147.0){\circle*{1.}}
\put(41.600002,147.0){\circle*{1.}}
\put(44.8,147.0){\circle*{1.}}
\put(48.0,147.0){\circle*{1.}}
\put(51.2,147.0){\circle*{1.}}
\put(54.4,147.0){\circle*{1.}}
\put(57.600002,147.0){\circle*{1.}}
\put(60.8,147.0){\circle*{1.}}
\put(64.0,147.0){\circle*{1.}}
\put(67.200005,147.0){\circle*{1.}}
\put(70.4,147.0){\circle*{1.}}
\put(73.6,147.0){\circle*{1.}}
\put(76.8,147.0){\circle*{1.}}
\put(80.0,147.0){\circle*{1.}}
\put(83.200005,147.0){\circle*{1.}}
\put(1.6,144.0){\circle*{1.}}
\put(4.8,144.0){\circle*{1.}}
\put(8.0,144.0){\circle*{1.}}
\put(11.2,144.0){\circle*{1.}}
\put(14.400001,144.0){\circle*{1.}}
\put(17.6,144.0){\circle*{1.}}
\put(20.800001,144.0){\circle*{1.}}
\put(24.0,144.0){\circle*{1.}}
\put(27.2,144.0){\circle*{1.}}
\put(30.4,144.0){\circle*{1.}}
\put(33.600002,144.0){\circle*{1.}}
\put(36.8,144.0){\circle*{1.}}
\put(40.0,144.0){\circle*{1.}}
\put(43.2,144.0){\circle*{1.}}
\put(46.4,144.0){\circle*{1.}}
\put(49.600002,144.0){\circle*{1.}}
\put(52.8,144.0){\circle*{1.}}
\put(56.0,144.0){\circle*{1.}}
\put(59.2,144.0){\circle*{1.}}
\put(62.4,144.0){\circle*{1.}}
\put(65.6,144.0){\circle*{1.}}
\put(68.8,144.0){\circle*{1.}}
\put(72.0,144.0){\circle*{1.}}
\put(75.200005,144.0){\circle*{1.}}
\put(78.4,144.0){\circle*{1.}}
\put(81.6,144.0){\circle*{1.}}
\put(84.8,144.0){\circle*{1.}}
\put(3.2,141.0){\circle*{1.}}
\put(6.4,141.0){\circle*{1.}}
\put(9.6,141.0){\circle*{1.}}
\put(12.8,141.0){\circle*{1.}}
\put(16.0,141.0){\circle*{1.}}
\put(19.2,141.0){\circle*{1.}}
\put(22.4,141.0){\circle*{1.}}
\put(25.6,141.0){\circle*{1.}}
\put(28.800001,141.0){\circle*{1.}}
\put(32.0,141.0){\circle*{1.}}
\put(35.2,141.0){\circle*{1.}}
\put(38.4,141.0){\circle*{1.}}
\put(41.600002,141.0){\circle*{1.}}
\put(44.8,141.0){\circle*{1.}}
\put(48.0,141.0){\circle*{1.}}
\put(51.2,141.0){\circle*{1.}}
\put(54.4,141.0){\circle*{1.}}
\put(57.600002,141.0){\circle*{1.}}
\put(60.8,141.0){\circle*{1.}}
\put(64.0,141.0){\circle*{1.}}
\put(67.200005,141.0){\circle*{1.}}
\put(70.4,141.0){\circle*{1.}}
\put(73.6,141.0){\circle*{1.}}
\put(76.8,141.0){\circle*{1.}}
\put(80.0,141.0){\circle*{1.}}
\put(83.200005,141.0){\circle*{1.}}
\put(1.6,138.0){\circle*{1.}}
\put(4.8,138.0){\circle*{1.}}
\put(8.0,138.0){\circle*{1.}}
\put(11.2,138.0){\circle*{1.}}
\put(14.400001,138.0){\circle*{1.}}
\put(17.6,138.0){\circle*{1.}}
\put(20.800001,138.0){\circle*{1.}}
\put(24.0,138.0){\circle*{1.}}
\put(27.2,138.0){\circle*{1.}}
\put(30.4,138.0){\circle*{1.}}
\put(33.600002,138.0){\circle*{1.}}
\put(36.8,138.0){\circle*{1.}}
\put(40.0,138.0){\circle*{1.}}
\put(43.2,138.0){\circle*{1.}}
\put(46.4,138.0){\circle*{1.}}
\put(49.600002,138.0){\circle*{1.}}
\put(52.8,138.0){\circle*{1.}}
\put(56.0,138.0){\circle*{1.}}
\put(59.2,138.0){\circle*{1.}}
\put(62.4,138.0){\circle*{1.}}
\put(65.6,138.0){\circle*{1.}}
\put(68.8,138.0){\circle*{1.}}
\put(72.0,138.0){\circle*{1.}}
\put(75.200005,138.0){\circle*{1.}}
\put(78.4,138.0){\circle*{1.}}
\put(81.6,138.0){\circle*{1.}}
\put(84.8,138.0){\circle*{1.}}
\put(3.2,135.0){\circle*{1.}}
\put(6.4,135.0){\circle*{1.}}
\put(9.6,135.0){\circle*{1.}}
\put(12.8,135.0){\circle*{1.}}
\put(16.0,135.0){\circle*{1.}}
\put(19.2,135.0){\circle*{1.}}
\put(22.4,135.0){\circle*{1.}}
\put(25.6,135.0){\circle*{1.}}
\put(28.800001,135.0){\circle*{1.}}
\put(32.0,135.0){\circle*{1.}}
\put(35.2,135.0){\circle*{1.}}
\put(38.4,135.0){\circle*{1.}}
\put(41.600002,135.0){\circle*{1.}}
\put(44.8,135.0){\circle*{1.}}
\put(48.0,135.0){\circle*{1.}}
\put(51.2,135.0){\circle*{1.}}
\put(54.4,135.0){\circle*{1.}}
\put(57.600002,135.0){\circle*{1.}}
\put(60.8,135.0){\circle*{1.}}
\put(64.0,135.0){\circle*{1.}}
\put(67.200005,135.0){\circle*{1.}}
\put(70.4,135.0){\circle*{1.}}
\put(73.6,135.0){\circle*{1.}}
\put(76.8,135.0){\circle*{1.}}
\put(80.0,135.0){\circle*{1.}}
\put(83.200005,135.0){\circle*{1.}}
\put(1.6,132.0){\circle*{1.}}
\put(4.8,132.0){\circle*{1.}}
\put(8.0,132.0){\circle*{1.}}
\put(11.2,132.0){\circle*{1.}}
\put(14.400001,132.0){\circle*{1.}}
\put(17.6,132.0){\circle*{1.}}
\put(20.800001,132.0){\circle*{1.}}
\put(24.0,132.0){\circle*{1.}}
\put(27.2,132.0){\circle*{1.}}
\put(30.4,132.0){\circle*{1.}}
\put(33.600002,132.0){\circle*{1.}}
\put(36.8,132.0){\circle*{1.}}
\put(40.0,132.0){\circle*{1.}}
\put(43.2,132.0){\circle*{1.}}
\put(46.4,132.0){\circle*{1.}}
\put(49.600002,132.0){\circle*{1.}}
\put(52.8,132.0){\circle*{1.}}
\put(56.0,132.0){\circle*{1.}}
\put(59.2,132.0){\circle*{1.}}
\put(62.4,132.0){\circle*{1.}}
\put(65.6,132.0){\circle*{1.}}
\put(68.8,132.0){\circle*{1.}}
\put(72.0,132.0){\circle*{1.}}
\put(75.200005,132.0){\circle*{1.}}
\put(78.4,132.0){\circle*{1.}}
\put(81.6,132.0){\circle*{1.}}
\put(84.8,132.0){\circle*{1.}}
\put(3.2,129.0){\circle*{1.}}
\put(6.4,129.0){\circle*{1.}}
\put(9.6,129.0){\circle*{1.}}
\put(12.8,129.0){\circle*{1.}}
\put(16.0,129.0){\circle*{1.}}
\put(19.2,129.0){\circle*{1.}}
\put(22.4,129.0){\circle*{1.}}
\put(25.6,129.0){\circle*{1.}}
\put(28.800001,129.0){\circle*{1.}}
\put(32.0,129.0){\circle*{1.}}
\put(35.2,129.0){\circle*{1.}}
\put(38.4,129.0){\circle*{1.}}
\put(41.600002,129.0){\circle*{1.}}
\put(44.8,129.0){\circle*{1.}}
\put(48.0,129.0){\circle*{1.}}
\put(51.2,129.0){\circle*{1.}}
\put(54.4,129.0){\circle*{1.}}
\put(57.600002,129.0){\circle*{1.}}
\put(60.8,129.0){\circle*{1.}}
\put(64.0,129.0){\circle*{1.}}
\put(67.200005,129.0){\circle*{1.}}
\put(70.4,129.0){\circle*{1.}}
\put(73.6,129.0){\circle*{1.}}
\put(76.8,129.0){\circle*{1.}}
\put(80.0,129.0){\circle*{1.}}
\put(83.200005,129.0){\circle*{1.}}
\put(1.6,126.0){\circle*{1.}}
\put(4.8,126.0){\circle*{1.}}
\put(8.0,126.0){\circle*{1.}}
\put(11.2,126.0){\circle*{1.}}
\put(14.400001,126.0){\circle*{1.}}
\put(17.6,126.0){\circle*{1.}}
\put(20.800001,126.0){\circle*{1.}}
\put(24.0,126.0){\circle*{1.}}
\put(27.2,126.0){\circle*{1.}}
\put(30.4,126.0){\circle*{1.}}
\put(33.600002,126.0){\circle*{1.}}
\put(36.8,126.0){\circle*{1.}}
\put(40.0,126.0){\circle*{1.}}
\put(43.2,126.0){\circle*{1.}}
\put(46.4,126.0){\circle*{1.}}
\put(49.600002,126.0){\circle*{1.}}
\put(52.8,126.0){\circle*{1.}}
\put(56.0,126.0){\circle*{1.}}
\put(59.2,126.0){\circle*{1.}}
\put(62.4,126.0){\circle*{1.}}
\put(65.6,126.0){\circle*{1.}}
\put(68.8,126.0){\circle*{1.}}
\put(72.0,126.0){\circle*{1.}}
\put(75.200005,126.0){\circle*{1.}}
\put(78.4,126.0){\circle*{1.}}
\put(81.6,126.0){\circle*{1.}}
\put(84.8,126.0){\circle*{1.}}
\put(3.2,123.0){\circle*{1.}}
\put(6.4,123.0){\circle*{1.}}
\put(9.6,123.0){\circle*{1.}}
\put(12.8,123.0){\circle*{1.}}
\put(16.0,123.0){\circle*{1.}}
\put(19.2,123.0){\circle*{1.}}
\put(22.4,123.0){\circle*{1.}}
\put(25.6,123.0){\circle*{1.}}
\put(28.800001,123.0){\circle*{1.}}
\put(32.0,123.0){\circle*{1.}}
\put(35.2,123.0){\circle*{1.}}
\put(38.4,123.0){\circle*{1.}}
\put(41.600002,123.0){\circle*{1.}}
\put(44.8,123.0){\circle*{1.}}
\put(48.0,123.0){\circle*{1.}}
\put(51.2,123.0){\circle*{1.}}
\put(54.4,123.0){\circle*{1.}}
\put(57.600002,123.0){\circle*{1.}}
\put(60.8,123.0){\circle*{1.}}
\put(64.0,123.0){\circle*{1.}}
\put(67.200005,123.0){\circle*{1.}}
\put(70.4,123.0){\circle*{1.}}
\put(73.6,123.0){\circle*{1.}}
\put(76.8,123.0){\circle*{1.}}
\put(80.0,123.0){\circle*{1.}}
\put(83.200005,123.0){\circle*{1.}}
\put(1.6,120.0){\circle*{1.}}
\put(4.8,120.0){\circle*{1.}}
\put(8.0,120.0){\circle*{1.}}
\put(11.2,120.0){\circle*{1.}}
\put(14.400001,120.0){\circle*{1.}}
\put(17.6,120.0){\circle*{1.}}
\put(20.800001,120.0){\circle*{1.}}
\put(24.0,120.0){\circle*{1.}}
\put(27.2,120.0){\circle*{1.}}
\put(30.4,120.0){\circle*{1.}}
\put(33.600002,120.0){\circle*{1.}}
\put(36.8,120.0){\circle*{1.}}
\put(40.0,120.0){\circle*{1.}}
\put(43.2,120.0){\circle*{1.}}
\put(46.4,120.0){\circle*{1.}}
\put(49.600002,120.0){\circle*{1.}}
\put(52.8,120.0){\circle*{1.}}
\put(56.0,120.0){\circle*{1.}}
\put(59.2,120.0){\circle*{1.}}
\put(62.4,120.0){\circle*{1.}}
\put(65.6,120.0){\circle*{1.}}
\put(68.8,120.0){\circle*{1.}}
\put(72.0,120.0){\circle*{1.}}
\put(75.200005,120.0){\circle*{1.}}
\put(78.4,120.0){\circle*{1.}}
\put(81.6,120.0){\circle*{1.}}
\put(84.8,120.0){\circle*{1.}}
\put(3.2,117.0){\circle*{1.}}
\put(6.4,117.0){\circle*{1.}}
\put(9.6,117.0){\circle*{1.}}
\put(12.8,117.0){\circle*{1.}}
\put(16.0,117.0){\circle*{1.}}
\put(19.2,117.0){\circle*{1.}}
\put(22.4,117.0){\circle*{1.}}
\put(25.6,117.0){\circle*{1.}}
\put(28.800001,117.0){\circle*{1.}}
\put(32.0,117.0){\circle*{1.}}
\put(35.2,117.0){\circle*{1.}}
\put(38.4,117.0){\circle*{1.}}
\put(41.600002,117.0){\circle*{1.}}
\put(44.8,117.0){\circle*{1.}}
\put(48.0,117.0){\circle*{1.}}
\put(51.2,117.0){\circle*{1.}}
\put(54.4,117.0){\circle*{1.}}
\put(57.600002,117.0){\circle*{1.}}
\put(60.8,117.0){\circle*{1.}}
\put(64.0,117.0){\circle*{1.}}
\put(67.200005,117.0){\circle*{1.}}
\put(70.4,117.0){\circle*{1.}}
\put(73.6,117.0){\circle*{1.}}
\put(76.8,117.0){\circle*{1.}}
\put(80.0,117.0){\circle*{1.}}
\put(83.200005,117.0){\circle*{1.}}
\put(1.6,114.0){\circle*{1.}}
\put(4.8,114.0){\circle*{1.}}
\put(8.0,114.0){\circle*{1.}}
\put(11.2,114.0){\circle*{1.}}
\put(14.400001,114.0){\circle*{1.}}
\put(17.6,114.0){\circle*{1.}}
\put(20.800001,114.0){\circle*{1.}}
\put(24.0,114.0){\circle*{1.}}
\put(27.2,114.0){\circle*{1.}}
\put(30.4,114.0){\circle*{1.}}
\put(33.600002,114.0){\circle*{1.}}
\put(36.8,114.0){\circle*{1.}}
\put(40.0,114.0){\circle*{1.}}
\put(43.2,114.0){\circle*{1.}}
\put(46.4,114.0){\circle*{1.}}
\put(49.600002,114.0){\circle*{1.}}
\put(52.8,114.0){\circle*{1.}}
\put(56.0,114.0){\circle*{1.}}
\put(59.2,114.0){\circle*{1.}}
\put(62.4,114.0){\circle*{1.}}
\put(65.6,114.0){\circle*{1.}}
\put(68.8,114.0){\circle*{1.}}
\put(72.0,114.0){\circle*{1.}}
\put(75.200005,114.0){\circle*{1.}}
\put(78.4,114.0){\circle*{1.}}
\put(81.6,114.0){\circle*{1.}}
\put(84.8,114.0){\circle*{1.}}
\put(3.2,111.0){\circle*{1.}}
\put(6.4,111.0){\circle*{1.}}
\put(9.6,111.0){\circle*{1.}}
\put(12.8,111.0){\circle*{1.}}
\put(16.0,111.0){\circle*{1.}}
\put(19.2,111.0){\circle*{1.}}
\put(22.4,111.0){\circle*{1.}}
\put(25.6,111.0){\circle*{1.}}
\put(28.800001,111.0){\circle*{1.}}
\put(32.0,111.0){\circle*{1.}}
\put(35.2,111.0){\circle*{1.}}
\put(38.4,111.0){\circle*{1.}}
\put(41.600002,111.0){\circle*{1.}}
\put(44.8,111.0){\circle*{1.}}
\put(48.0,111.0){\circle*{1.}}
\put(51.2,111.0){\circle*{1.}}
\put(54.4,111.0){\circle*{1.}}
\put(57.600002,111.0){\circle*{1.}}
\put(60.8,111.0){\circle*{1.}}
\put(64.0,111.0){\circle*{1.}}
\put(67.200005,111.0){\circle*{1.}}
\put(70.4,111.0){\circle*{1.}}
\put(73.6,111.0){\circle*{1.}}
\put(76.8,111.0){\circle*{1.}}
\put(80.0,111.0){\circle*{1.}}
\put(83.200005,111.0){\circle*{1.}}
\put(1.6,108.0){\circle*{1.}}
\put(4.8,108.0){\circle*{1.}}
\put(8.0,108.0){\circle*{1.}}
\put(11.2,108.0){\circle*{1.}}
\put(14.400001,108.0){\circle*{1.}}
\put(17.6,108.0){\circle*{1.}}
\put(20.800001,108.0){\circle*{1.}}
\put(24.0,108.0){\circle*{1.}}
\put(27.2,108.0){\circle*{1.}}
\put(30.4,108.0){\circle*{1.}}
\put(33.600002,108.0){\circle*{1.}}
\put(36.8,108.0){\circle*{1.}}
\put(40.0,108.0){\circle*{1.}}
\put(43.2,108.0){\circle*{1.}}
\put(46.4,108.0){\circle*{1.}}
\put(49.600002,108.0){\circle*{1.}}
\put(52.8,108.0){\circle*{1.}}
\put(56.0,108.0){\circle*{1.}}
\put(59.2,108.0){\circle{3.4}}
\put(62.4,108.0){\circle*{1.}}
\put(65.6,108.0){\circle*{1.}}
\put(68.8,108.0){\circle*{1.}}
\put(72.0,108.0){\circle*{1.}}
\put(75.200005,108.0){\circle*{1.}}
\put(78.4,108.0){\circle*{1.}}
\put(81.6,108.0){\circle*{1.}}
\put(84.8,108.0){\circle*{1.}}
\put(3.2,105.0){\circle*{1.}}
\put(6.4,105.0){\circle*{1.}}
\put(9.6,105.0){\circle*{1.}}
\put(12.8,105.0){\circle*{1.}}
\put(16.0,105.0){\circle*{1.}}
\put(19.2,105.0){\circle*{1.}}
\put(22.4,105.0){\circle*{1.}}
\put(25.6,105.0){\circle*{1.}}
\put(28.800001,105.0){\circle*{1.}}
\put(32.0,105.0){\circle*{1.}}
\put(35.2,105.0){\circle*{1.}}
\put(38.4,105.0){\circle*{1.}}
\put(41.600002,105.0){\circle*{1.}}
\put(44.8,105.0){\circle*{1.}}
\put(48.0,105.0){\circle*{1.}}
\put(51.2,105.0){\circle*{1.}}
\put(54.4,105.0){\circle{3.4}}
\put(57.600002,105.0){\circle*{3.4}}
\put(60.8,105.0){\circle*{1.}}
\put(64.0,105.0){\circle*{1.}}
\put(67.200005,105.0){\circle*{1.}}
\put(70.4,105.0){\circle*{1.}}
\put(73.6,105.0){\circle*{1.}}
\put(76.8,105.0){\circle*{1.}}
\put(80.0,105.0){\circle*{1.}}
\put(83.200005,105.0){\circle*{1.}}
\put(1.6,102.0){\circle*{1.}}
\put(4.8,102.0){\circle*{1.}}
\put(8.0,102.0){\circle*{1.}}
\put(11.2,102.0){\circle*{1.}}
\put(14.400001,102.0){\circle*{1.}}
\put(17.6,102.0){\circle*{1.}}
\put(20.800001,102.0){\circle*{1.}}
\put(24.0,102.0){\circle*{1.}}
\put(27.2,102.0){\circle*{1.}}
\put(30.4,102.0){\circle*{1.}}
\put(33.600002,102.0){\circle*{1.}}
\put(36.8,102.0){\circle*{1.}}
\put(40.0,102.0){\circle*{1.}}
\put(43.2,102.0){\circle*{1.}}
\put(46.4,102.0){\circle*{1.}}
\put(49.600002,102.0){\circle*{1.}}
\put(52.8,102.0){\circle*{1.}}
\put(56.0,102.0){\circle*{1.}}
\put(59.2,102.0){\circle{3.4}}
\put(62.4,102.0){\circle*{1.}}
\put(65.6,102.0){\circle*{1.}}
\put(68.8,102.0){\circle*{1.}}
\put(72.0,102.0){\circle*{1.}}
\put(75.200005,102.0){\circle*{1.}}
\put(78.4,102.0){\circle*{1.}}
\put(81.6,102.0){\circle*{1.}}
\put(84.8,102.0){\circle*{1.}}
\put(3.2,99.0){\circle*{1.}}
\put(6.4,99.0){\circle*{1.}}
\put(9.6,99.0){\circle*{1.}}
\put(12.8,99.0){\circle*{1.}}
\put(16.0,99.0){\circle*{1.}}
\put(19.2,99.0){\circle*{1.}}
\put(22.4,99.0){\circle*{1.}}
\put(25.6,99.0){\circle*{1.}}
\put(28.800001,99.0){\circle*{1.}}
\put(32.0,99.0){\circle*{1.}}
\put(35.2,99.0){\circle*{1.}}
\put(38.4,99.0){\circle*{1.}}
\put(41.600002,99.0){\circle*{1.}}
\put(44.8,99.0){\circle*{1.}}
\put(48.0,99.0){\circle*{1.}}
\put(51.2,99.0){\circle*{1.}}
\put(54.4,99.0){\circle*{1.}}
\put(57.600002,99.0){\circle*{1.}}
\put(60.8,99.0){\circle*{1.}}
\put(64.0,99.0){\circle*{1.}}
\put(67.200005,99.0){\circle*{1.}}
\put(70.4,99.0){\circle*{1.}}
\put(73.6,99.0){\circle*{1.}}
\put(76.8,99.0){\circle*{1.}}
\put(80.0,99.0){\circle*{1.}}
\put(83.200005,99.0){\circle*{1.}}
\put(1.6,96.0){\circle*{1.}}
\put(4.8,96.0){\circle*{1.}}
\put(8.0,96.0){\circle*{1.}}
\put(11.2,96.0){\circle*{1.}}
\put(14.400001,96.0){\circle*{1.}}
\put(17.6,96.0){\circle*{1.}}
\put(20.800001,96.0){\circle*{1.}}
\put(24.0,96.0){\circle*{1.}}
\put(27.2,96.0){\circle*{1.}}
\put(30.4,96.0){\circle*{1.}}
\put(33.600002,96.0){\circle*{1.}}
\put(36.8,96.0){\circle*{1.}}
\put(40.0,96.0){\circle*{1.}}
\put(43.2,96.0){\circle*{1.}}
\put(46.4,96.0){\circle*{1.}}
\put(49.600002,96.0){\circle*{1.}}
\put(52.8,96.0){\circle*{1.}}
\put(56.0,96.0){\circle*{1.}}
\put(59.2,96.0){\circle*{1.}}
\put(62.4,96.0){\circle*{1.}}
\put(65.6,96.0){\circle*{1.}}
\put(68.8,96.0){\circle*{1.}}
\put(72.0,96.0){\circle*{1.}}
\put(75.200005,96.0){\circle*{1.}}
\put(78.4,96.0){\circle*{1.}}
\put(81.6,96.0){\circle*{1.}}
\put(84.8,96.0){\circle*{1.}}
\put(3.2,93.0){\circle*{1.}}
\put(6.4,93.0){\circle*{1.}}
\put(9.6,93.0){\circle*{1.}}
\put(12.8,93.0){\circle*{1.}}
\put(16.0,93.0){\circle*{1.}}
\put(19.2,93.0){\circle*{1.}}
\put(22.4,93.0){\circle*{1.}}
\put(25.6,93.0){\circle*{1.}}
\put(28.800001,93.0){\circle*{1.}}
\put(32.0,93.0){\circle*{1.}}
\put(35.2,93.0){\circle*{1.}}
\put(38.4,93.0){\circle*{1.}}
\put(41.600002,93.0){\circle*{1.}}
\put(44.8,93.0){\circle*{1.}}
\put(48.0,93.0){\circle*{1.}}
\put(51.2,93.0){\circle*{1.}}
\put(54.4,93.0){\circle*{1.}}
\put(57.600002,93.0){\circle*{1.}}
\put(60.8,93.0){\circle*{1.}}
\put(64.0,93.0){\circle*{1.}}
\put(67.200005,93.0){\circle*{1.}}
\put(70.4,93.0){\circle*{1.}}
\put(73.6,93.0){\circle*{1.}}
\put(76.8,93.0){\circle*{1.}}
\put(80.0,93.0){\circle*{1.}}
\put(83.200005,93.0){\circle*{1.}}
\put(1.6,90.0){\circle*{1.}}
\put(4.8,90.0){\circle*{1.}}
\put(8.0,90.0){\circle*{1.}}
\put(11.2,90.0){\circle*{1.}}
\put(14.400001,90.0){\circle*{1.}}
\put(17.6,90.0){\circle*{1.}}
\put(20.800001,90.0){\circle*{1.}}
\put(24.0,90.0){\circle*{1.}}
\put(27.2,90.0){\circle*{3.4}}
\put(30.4,90.0){\circle*{3.4}}
\put(33.600002,90.0){\circle*{1.}}
\put(36.8,90.0){\circle*{1.}}
\put(40.0,90.0){\circle*{1.}}
\put(43.2,90.0){\circle*{3.4}}
\put(46.4,90.0){\circle*{3.4}}
\put(49.600002,90.0){\circle*{1.}}
\put(52.8,90.0){\circle*{1.}}
\put(56.0,90.0){\circle*{1.}}
\put(59.2,90.0){\circle*{1.}}
\put(62.4,90.0){\circle*{1.}}
\put(65.6,90.0){\circle*{1.}}
\put(68.8,90.0){\circle*{1.}}
\put(72.0,90.0){\circle*{1.}}
\put(75.200005,90.0){\circle*{1.}}
\put(78.4,90.0){\circle*{1.}}
\put(81.6,90.0){\circle*{1.}}
\put(84.8,90.0){\circle*{1.}}
\put(3.2,87.0){\circle*{1.}}
\put(6.4,87.0){\circle*{1.}}
\put(9.6,87.0){\circle*{1.}}
\put(12.8,87.0){\circle*{1.}}
\put(16.0,87.0){\circle*{1.}}
\put(19.2,87.0){\circle*{1.}}
\put(22.4,87.0){\circle*{1.}}
\put(25.6,87.0){\circle*{3.4}}
\put(28.800001,87.0){\circle{3.4}}
\put(32.0,87.0){\circle*{3.4}}
\put(35.2,87.0){\circle*{1.}}
\put(38.4,87.0){\circle*{1.}}
\put(41.600002,87.0){\circle*{3.4}}
\put(44.8,87.0){\circle{3.4}}
\put(48.0,87.0){\circle*{3.4}}
\put(51.2,87.0){\circle*{1.}}
\put(54.4,87.0){\circle*{1.}}
\put(57.600002,87.0){\circle*{1.}}
\put(60.8,87.0){\circle*{1.}}
\put(64.0,87.0){\circle*{1.}}
\put(67.200005,87.0){\circle*{1.}}
\put(70.4,87.0){\circle*{1.}}
\put(73.6,87.0){\circle*{1.}}
\put(76.8,87.0){\circle*{1.}}
\put(80.0,87.0){\circle*{1.}}
\put(83.200005,87.0){\circle*{1.}}
\put(1.6,84.0){\circle*{1.}}
\put(4.8,84.0){\circle*{1.}}
\put(8.0,84.0){\circle*{1.}}
\put(11.2,84.0){\circle*{1.}}
\put(14.400001,84.0){\circle*{1.}}
\put(17.6,84.0){\circle*{1.}}
\put(20.800001,84.0){\circle*{1.}}
\put(24.0,84.0){\circle*{1.}}
\put(27.2,84.0){\circle*{3.4}}
\put(30.4,84.0){\circle*{3.4}}
\put(33.600002,84.0){\circle*{1.}}
\put(36.8,84.0){\circle*{1.}}
\put(40.0,84.0){\circle*{1.}}
\put(43.2,84.0){\circle*{3.4}}
\put(46.4,84.0){\circle*{3.4}}
\put(49.600002,84.0){\circle*{1.}}
\put(52.8,84.0){\circle*{1.}}
\put(56.0,84.0){\circle*{1.}}
\put(59.2,84.0){\circle*{1.}}
\put(62.4,84.0){\circle*{1.}}
\put(65.6,84.0){\circle*{1.}}
\put(68.8,84.0){\circle*{1.}}
\put(72.0,84.0){\circle*{1.}}
\put(75.200005,84.0){\circle*{1.}}
\put(78.4,84.0){\circle*{1.}}
\put(81.6,84.0){\circle*{1.}}
\put(84.8,84.0){\circle*{1.}}
\put(3.2,81.0){\circle*{1.}}
\put(6.4,81.0){\circle*{1.}}
\put(9.6,81.0){\circle*{1.}}
\put(12.8,81.0){\circle*{1.}}
\put(16.0,81.0){\circle*{1.}}
\put(19.2,81.0){\circle*{1.}}
\put(22.4,81.0){\circle*{1.}}
\put(25.6,81.0){\circle*{1.}}
\put(28.800001,81.0){\circle*{1.}}
\put(32.0,81.0){\circle*{1.}}
\put(35.2,81.0){\circle*{3.4}}
\put(38.4,81.0){\circle*{3.4}}
\put(41.600002,81.0){\circle*{1.}}
\put(44.8,81.0){\circle*{1.}}
\put(48.0,81.0){\circle*{1.}}
\put(51.2,81.0){\circle*{1.}}
\put(54.4,81.0){\circle*{1.}}
\put(57.600002,81.0){\circle*{1.}}
\put(60.8,81.0){\circle*{1.}}
\put(64.0,81.0){\circle*{1.}}
\put(67.200005,81.0){\circle*{1.}}
\put(70.4,81.0){\circle*{1.}}
\put(73.6,81.0){\circle*{1.}}
\put(76.8,81.0){\circle*{1.}}
\put(80.0,81.0){\circle*{1.}}
\put(83.200005,81.0){\circle*{1.}}
\put(1.6,78.0){\circle*{1.}}
\put(4.8,78.0){\circle*{1.}}
\put(8.0,78.0){\circle*{1.}}
\put(11.2,78.0){\circle*{1.}}
\put(14.400001,78.0){\circle*{1.}}
\put(17.6,78.0){\circle*{1.}}
\put(20.800001,78.0){\circle*{1.}}
\put(24.0,78.0){\circle*{1.}}
\put(27.2,78.0){\circle*{1.}}
\put(30.4,78.0){\circle*{1.}}
\put(33.600002,78.0){\circle*{3.4}}
\put(36.8,78.0){\circle{3.4}}
\put(40.0,78.0){\circle*{3.4}}
\put(43.2,78.0){\circle*{1.}}
\put(46.4,78.0){\circle*{1.}}
\put(49.600002,78.0){\circle*{1.}}
\put(52.8,78.0){\circle*{1.}}
\put(56.0,78.0){\circle*{1.}}
\put(59.2,78.0){\circle*{1.}}
\put(62.4,78.0){\circle*{1.}}
\put(65.6,78.0){\circle*{1.}}
\put(68.8,78.0){\circle*{1.}}
\put(72.0,78.0){\circle*{1.}}
\put(75.200005,78.0){\circle*{1.}}
\put(78.4,78.0){\circle*{1.}}
\put(81.6,78.0){\circle*{1.}}
\put(84.8,78.0){\circle*{1.}}
\put(3.2,75.0){\circle*{1.}}
\put(6.4,75.0){\circle*{1.}}
\put(9.6,75.0){\circle*{1.}}
\put(12.8,75.0){\circle*{1.}}
\put(16.0,75.0){\circle*{1.}}
\put(19.2,75.0){\circle*{1.}}
\put(22.4,75.0){\circle*{1.}}
\put(25.6,75.0){\circle*{1.}}
\put(28.800001,75.0){\circle*{1.}}
\put(32.0,75.0){\circle*{1.}}
\put(35.2,75.0){\circle*{3.4}}
\put(38.4,75.0){\circle*{3.4}}
\put(41.600002,75.0){\circle*{1.}}
\put(44.8,75.0){\circle*{1.}}
\put(48.0,75.0){\circle*{1.}}
\put(51.2,75.0){\circle*{1.}}
\put(54.4,75.0){\circle*{1.}}
\put(57.600002,75.0){\circle*{1.}}
\put(60.8,75.0){\circle*{1.}}
\put(64.0,75.0){\circle*{1.}}
\put(67.200005,75.0){\circle*{1.}}
\put(70.4,75.0){\circle*{1.}}
\put(73.6,75.0){\circle*{1.}}
\put(76.8,75.0){\circle*{1.}}
\put(80.0,75.0){\circle*{1.}}
\put(83.200005,75.0){\circle*{1.}}
\put(1.6,72.0){\circle*{1.}}
\put(4.8,72.0){\circle*{1.}}
\put(8.0,72.0){\circle*{1.}}
\put(11.2,72.0){\circle*{1.}}
\put(14.400001,72.0){\circle*{1.}}
\put(17.6,72.0){\circle*{1.}}
\put(20.800001,72.0){\circle*{1.}}
\put(24.0,72.0){\circle*{1.}}
\put(27.2,72.0){\circle*{1.}}
\put(30.4,72.0){\circle*{1.}}
\put(33.600002,72.0){\circle*{1.}}
\put(36.8,72.0){\circle*{1.}}
\put(40.0,72.0){\circle*{1.}}
\put(43.2,72.0){\circle*{1.}}
\put(46.4,72.0){\circle*{1.}}
\put(49.600002,72.0){\circle*{1.}}
\put(52.8,72.0){\circle*{1.}}
\put(56.0,72.0){\circle*{1.}}
\put(59.2,72.0){\circle*{1.}}
\put(62.4,72.0){\circle*{1.}}
\put(65.6,72.0){\circle*{1.}}
\put(68.8,72.0){\circle*{1.}}
\put(72.0,72.0){\circle*{1.}}
\put(75.200005,72.0){\circle*{1.}}
\put(78.4,72.0){\circle*{1.}}
\put(81.6,72.0){\circle*{1.}}
\put(84.8,72.0){\circle*{1.}}
\put(3.2,69.0){\circle*{1.}}
\put(6.4,69.0){\circle*{1.}}
\put(9.6,69.0){\circle*{1.}}
\put(12.8,69.0){\circle*{1.}}
\put(16.0,69.0){\circle*{1.}}
\put(19.2,69.0){\circle*{1.}}
\put(22.4,69.0){\circle*{1.}}
\put(25.6,69.0){\circle*{1.}}
\put(28.800001,69.0){\circle*{1.}}
\put(32.0,69.0){\circle*{1.}}
\put(35.2,69.0){\circle*{1.}}
\put(38.4,69.0){\circle*{1.}}
\put(41.600002,69.0){\circle*{1.}}
\put(44.8,69.0){\circle*{3.4}}
\put(48.0,69.0){\circle*{3.4}}
\put(51.2,69.0){\circle*{1.}}
\put(54.4,69.0){\circle*{1.}}
\put(57.600002,69.0){\circle*{1.}}
\put(60.8,69.0){\circle*{1.}}
\put(64.0,69.0){\circle*{1.}}
\put(67.200005,69.0){\circle*{1.}}
\put(70.4,69.0){\circle*{1.}}
\put(73.6,69.0){\circle*{1.}}
\put(76.8,69.0){\circle*{1.}}
\put(80.0,69.0){\circle*{1.}}
\put(83.200005,69.0){\circle*{1.}}
\put(1.6,66.0){\circle*{1.}}
\put(4.8,66.0){\circle*{1.}}
\put(8.0,66.0){\circle*{1.}}
\put(11.2,66.0){\circle*{1.}}
\put(14.400001,66.0){\circle*{1.}}
\put(17.6,66.0){\circle*{1.}}
\put(20.800001,66.0){\circle*{1.}}
\put(24.0,66.0){\circle*{1.}}
\put(27.2,66.0){\circle*{1.}}
\put(30.4,66.0){\circle*{1.}}
\put(33.600002,66.0){\circle*{1.}}
\put(36.8,66.0){\circle*{1.}}
\put(40.0,66.0){\circle*{1.}}
\put(43.2,66.0){\circle*{3.4}}
\put(46.4,66.0){\circle{3.4}}
\put(49.600002,66.0){\circle*{3.4}}
\put(52.8,66.0){\circle*{1.}}
\put(56.0,66.0){\circle*{1.}}
\put(59.2,66.0){\circle*{1.}}
\put(62.4,66.0){\circle*{1.}}
\put(65.6,66.0){\circle*{1.}}
\put(68.8,66.0){\circle*{1.}}
\put(72.0,66.0){\circle*{1.}}
\put(75.200005,66.0){\circle*{1.}}
\put(78.4,66.0){\circle*{1.}}
\put(81.6,66.0){\circle*{1.}}
\put(84.8,66.0){\circle*{1.}}
\put(3.2,63.0){\circle*{1.}}
\put(6.4,63.0){\circle*{1.}}
\put(9.6,63.0){\circle*{1.}}
\put(12.8,63.0){\circle*{1.}}
\put(16.0,63.0){\circle*{1.}}
\put(19.2,63.0){\circle*{1.}}
\put(22.4,63.0){\circle*{1.}}
\put(25.6,63.0){\circle*{1.}}
\put(28.800001,63.0){\circle*{1.}}
\put(32.0,63.0){\circle*{1.}}
\put(35.2,63.0){\circle*{1.}}
\put(38.4,63.0){\circle*{1.}}
\put(41.600002,63.0){\circle*{1.}}
\put(44.8,63.0){\circle*{3.4}}
\put(48.0,63.0){\circle{3.4}}
\put(51.2,63.0){\circle*{3.4}}
\put(54.4,63.0){\circle*{1.}}
\put(57.600002,63.0){\circle*{1.}}
\put(60.8,63.0){\circle*{1.}}
\put(64.0,63.0){\circle*{1.}}
\put(67.200005,63.0){\circle*{1.}}
\put(70.4,63.0){\circle*{1.}}
\put(73.6,63.0){\circle*{1.}}
\put(76.8,63.0){\circle*{1.}}
\put(80.0,63.0){\circle*{1.}}
\put(83.200005,63.0){\circle*{1.}}
\put(1.6,60.0){\circle*{1.}}
\put(4.8,60.0){\circle*{1.}}
\put(8.0,60.0){\circle*{1.}}
\put(11.2,60.0){\circle*{1.}}
\put(14.400001,60.0){\circle*{1.}}
\put(17.6,60.0){\circle*{1.}}
\put(20.800001,60.0){\circle*{1.}}
\put(24.0,60.0){\circle*{1.}}
\put(27.2,60.0){\circle*{1.}}
\put(30.4,60.0){\circle*{1.}}
\put(33.600002,60.0){\circle*{1.}}
\put(36.8,60.0){\circle*{1.}}
\put(40.0,60.0){\circle*{1.}}
\put(43.2,60.0){\circle*{1.}}
\put(46.4,60.0){\circle*{3.4}}
\put(49.600002,60.0){\circle*{3.4}}
\put(52.8,60.0){\circle*{1.}}
\put(56.0,60.0){\circle*{1.}}
\put(59.2,60.0){\circle*{1.}}
\put(62.4,60.0){\circle*{1.}}
\put(65.6,60.0){\circle*{1.}}
\put(68.8,60.0){\circle*{1.}}
\put(72.0,60.0){\circle*{1.}}
\put(75.200005,60.0){\circle*{1.}}
\put(78.4,60.0){\circle*{1.}}
\put(81.6,60.0){\circle*{1.}}
\put(84.8,60.0){\circle*{1.}}
\put(3.2,57.0){\circle*{1.}}
\put(6.4,57.0){\circle*{1.}}
\put(9.6,57.0){\circle*{1.}}
\put(12.8,57.0){\circle*{1.}}
\put(16.0,57.0){\circle*{1.}}
\put(19.2,57.0){\circle*{1.}}
\put(22.4,57.0){\circle*{1.}}
\put(25.6,57.0){\circle*{1.}}
\put(28.800001,57.0){\circle*{1.}}
\put(32.0,57.0){\circle*{1.}}
\put(35.2,57.0){\circle*{1.}}
\put(38.4,57.0){\circle*{1.}}
\put(41.600002,57.0){\circle*{1.}}
\put(44.8,57.0){\circle*{1.}}
\put(48.0,57.0){\circle*{1.}}
\put(51.2,57.0){\circle*{1.}}
\put(54.4,57.0){\circle*{1.}}
\put(57.600002,57.0){\circle*{1.}}
\put(60.8,57.0){\circle*{1.}}
\put(64.0,57.0){\circle*{1.}}
\put(67.200005,57.0){\circle*{1.}}
\put(70.4,57.0){\circle*{1.}}
\put(73.6,57.0){\circle*{1.}}
\put(76.8,57.0){\circle*{1.}}
\put(80.0,57.0){\circle*{1.}}
\put(83.200005,57.0){\circle*{1.}}
\put(1.6,54.0){\circle*{1.}}
\put(4.8,54.0){\circle*{1.}}
\put(8.0,54.0){\circle*{1.}}
\put(11.2,54.0){\circle*{1.}}
\put(14.400001,54.0){\circle*{1.}}
\put(17.6,54.0){\circle*{1.}}
\put(20.800001,54.0){\circle*{1.}}
\put(24.0,54.0){\circle*{1.}}
\put(27.2,54.0){\circle*{1.}}
\put(30.4,54.0){\circle*{1.}}
\put(33.600002,54.0){\circle*{1.}}
\put(36.8,54.0){\circle*{1.}}
\put(40.0,54.0){\circle*{1.}}
\put(43.2,54.0){\circle*{3.4}}
\put(46.4,54.0){\circle*{3.4}}
\put(49.600002,54.0){\circle*{1.}}
\put(52.8,54.0){\circle*{1.}}
\put(56.0,54.0){\circle*{1.}}
\put(59.2,54.0){\circle*{1.}}
\put(62.4,54.0){\circle*{1.}}
\put(65.6,54.0){\circle*{1.}}
\put(68.8,54.0){\circle*{1.}}
\put(72.0,54.0){\circle*{1.}}
\put(75.200005,54.0){\circle*{1.}}
\put(78.4,54.0){\circle*{1.}}
\put(81.6,54.0){\circle*{1.}}
\put(84.8,54.0){\circle*{1.}}
\put(3.2,51.0){\circle*{1.}}
\put(6.4,51.0){\circle*{1.}}
\put(9.6,51.0){\circle*{1.}}
\put(12.8,51.0){\circle*{1.}}
\put(16.0,51.0){\circle*{1.}}
\put(19.2,51.0){\circle*{1.}}
\put(22.4,51.0){\circle*{1.}}
\put(25.6,51.0){\circle*{1.}}
\put(28.800001,51.0){\circle*{1.}}
\put(32.0,51.0){\circle*{1.}}
\put(35.2,51.0){\circle*{1.}}
\put(38.4,51.0){\circle*{1.}}
\put(41.600002,51.0){\circle*{3.4}}
\put(44.8,51.0){\circle{3.4}}
\put(48.0,51.0){\circle*{3.4}}
\put(51.2,51.0){\circle*{1.}}
\put(54.4,51.0){\circle*{1.}}
\put(57.600002,51.0){\circle*{1.}}
\put(60.8,51.0){\circle*{1.}}
\put(64.0,51.0){\circle*{1.}}
\put(67.200005,51.0){\circle*{1.}}
\put(70.4,51.0){\circle*{1.}}
\put(73.6,51.0){\circle*{1.}}
\put(76.8,51.0){\circle*{1.}}
\put(80.0,51.0){\circle*{1.}}
\put(83.200005,51.0){\circle*{1.}}
\put(1.6,48.0){\circle*{1.}}
\put(4.8,48.0){\circle*{1.}}
\put(8.0,48.0){\circle*{1.}}
\put(11.2,48.0){\circle*{1.}}
\put(14.400001,48.0){\circle*{1.}}
\put(17.6,48.0){\circle*{1.}}
\put(20.800001,48.0){\circle*{1.}}
\put(24.0,48.0){\circle*{1.}}
\put(27.2,48.0){\circle*{1.}}
\put(30.4,48.0){\circle*{1.}}
\put(33.600002,48.0){\circle*{1.}}
\put(36.8,48.0){\circle*{1.}}
\put(40.0,48.0){\circle*{1.}}
\put(43.2,48.0){\circle*{3.4}}
\put(46.4,48.0){\circle*{3.4}}
\put(49.600002,48.0){\circle*{1.}}
\put(52.8,48.0){\circle*{1.}}
\put(56.0,48.0){\circle*{1.}}
\put(59.2,48.0){\circle*{1.}}
\put(62.4,48.0){\circle*{1.}}
\put(65.6,48.0){\circle*{1.}}
\put(68.8,48.0){\circle*{1.}}
\put(72.0,48.0){\circle*{1.}}
\put(75.200005,48.0){\circle*{1.}}
\put(78.4,48.0){\circle*{1.}}
\put(81.6,48.0){\circle*{1.}}
\put(84.8,48.0){\circle*{1.}}
\put(3.2,45.0){\circle*{1.}}
\put(6.4,45.0){\circle*{1.}}
\put(9.6,45.0){\circle*{1.}}
\put(12.8,45.0){\circle*{1.}}
\put(16.0,45.0){\circle*{1.}}
\put(19.2,45.0){\circle*{1.}}
\put(22.4,45.0){\circle*{1.}}
\put(25.6,45.0){\circle*{1.}}
\put(28.800001,45.0){\circle*{1.}}
\put(32.0,45.0){\circle*{1.}}
\put(35.2,45.0){\circle*{1.}}
\put(38.4,45.0){\circle*{1.}}
\put(41.600002,45.0){\circle*{1.}}
\put(44.8,45.0){\circle*{1.}}
\put(48.0,45.0){\circle*{1.}}
\put(51.2,45.0){\circle*{1.}}
\put(54.4,45.0){\circle*{1.}}
\put(57.600002,45.0){\circle*{1.}}
\put(60.8,45.0){\circle*{1.}}
\put(64.0,45.0){\circle*{1.}}
\put(67.200005,45.0){\circle*{1.}}
\put(70.4,45.0){\circle*{1.}}
\put(73.6,45.0){\circle*{1.}}
\put(76.8,45.0){\circle*{1.}}
\put(80.0,45.0){\circle*{1.}}
\put(83.200005,45.0){\circle*{1.}}
\put(1.6,42.0){\circle*{1.}}
\put(4.8,42.0){\circle*{1.}}
\put(8.0,42.0){\circle*{1.}}
\put(11.2,42.0){\circle*{1.}}
\put(14.400001,42.0){\circle*{1.}}
\put(17.6,42.0){\circle*{1.}}
\put(20.800001,42.0){\circle*{1.}}
\put(24.0,42.0){\circle*{1.}}
\put(27.2,42.0){\circle*{1.}}
\put(30.4,42.0){\circle*{1.}}
\put(33.600002,42.0){\circle*{1.}}
\put(36.8,42.0){\circle*{1.}}
\put(40.0,42.0){\circle*{1.}}
\put(43.2,42.0){\circle*{1.}}
\put(46.4,42.0){\circle*{1.}}
\put(49.600002,42.0){\circle*{1.}}
\put(52.8,42.0){\circle*{1.}}
\put(56.0,42.0){\circle*{1.}}
\put(59.2,42.0){\circle*{1.}}
\put(62.4,42.0){\circle*{1.}}
\put(65.6,42.0){\circle*{1.}}
\put(68.8,42.0){\circle*{1.}}
\put(72.0,42.0){\circle*{1.}}
\put(75.200005,42.0){\circle*{1.}}
\put(78.4,42.0){\circle*{1.}}
\put(81.6,42.0){\circle*{1.}}
\put(84.8,42.0){\circle*{1.}}
\put(3.2,39.0){\circle*{1.}}
\put(6.4,39.0){\circle*{1.}}
\put(9.6,39.0){\circle*{1.}}
\put(12.8,39.0){\circle*{1.}}
\put(16.0,39.0){\circle*{1.}}
\put(19.2,39.0){\circle*{1.}}
\put(22.4,39.0){\circle*{1.}}
\put(25.6,39.0){\circle*{1.}}
\put(28.800001,39.0){\circle*{1.}}
\put(32.0,39.0){\circle*{1.}}
\put(35.2,39.0){\circle*{1.}}
\put(38.4,39.0){\circle*{1.}}
\put(41.600002,39.0){\circle*{1.}}
\put(44.8,39.0){\circle*{1.}}
\put(48.0,39.0){\circle*{1.}}
\put(51.2,39.0){\circle*{1.}}
\put(54.4,39.0){\circle*{1.}}
\put(57.600002,39.0){\circle*{1.}}
\put(60.8,39.0){\circle*{1.}}
\put(64.0,39.0){\circle*{1.}}
\put(67.200005,39.0){\circle*{1.}}
\put(70.4,39.0){\circle*{1.}}
\put(73.6,39.0){\circle*{1.}}
\put(76.8,39.0){\circle*{1.}}
\put(80.0,39.0){\circle*{1.}}
\put(83.200005,39.0){\circle*{1.}}
\put(1.6,36.0){\circle*{1.}}
\put(4.8,36.0){\circle*{1.}}
\put(8.0,36.0){\circle*{1.}}
\put(11.2,36.0){\circle*{1.}}
\put(14.400001,36.0){\circle*{1.}}
\put(17.6,36.0){\circle*{1.}}
\put(20.800001,36.0){\circle*{1.}}
\put(24.0,36.0){\circle*{1.}}
\put(27.2,36.0){\circle*{1.}}
\put(30.4,36.0){\circle*{1.}}
\put(33.600002,36.0){\circle*{1.}}
\put(36.8,36.0){\circle*{1.}}
\put(40.0,36.0){\circle*{1.}}
\put(43.2,36.0){\circle*{1.}}
\put(46.4,36.0){\circle*{1.}}
\put(49.600002,36.0){\circle*{1.}}
\put(52.8,36.0){\circle*{1.}}
\put(56.0,36.0){\circle*{1.}}
\put(59.2,36.0){\circle*{1.}}
\put(62.4,36.0){\circle*{1.}}
\put(65.6,36.0){\circle*{1.}}
\put(68.8,36.0){\circle*{1.}}
\put(72.0,36.0){\circle*{1.}}
\put(75.200005,36.0){\circle*{1.}}
\put(78.4,36.0){\circle*{1.}}
\put(81.6,36.0){\circle*{1.}}
\put(84.8,36.0){\circle*{1.}}
\put(3.2,33.0){\circle*{1.}}
\put(6.4,33.0){\circle*{1.}}
\put(9.6,33.0){\circle*{1.}}
\put(12.8,33.0){\circle*{1.}}
\put(16.0,33.0){\circle*{1.}}
\put(19.2,33.0){\circle*{1.}}
\put(22.4,33.0){\circle*{1.}}
\put(25.6,33.0){\circle*{1.}}
\put(28.800001,33.0){\circle*{1.}}
\put(32.0,33.0){\circle*{1.}}
\put(35.2,33.0){\circle*{1.}}
\put(38.4,33.0){\circle*{1.}}
\put(41.600002,33.0){\circle*{1.}}
\put(44.8,33.0){\circle*{1.}}
\put(48.0,33.0){\circle*{1.}}
\put(51.2,33.0){\circle*{1.}}
\put(54.4,33.0){\circle*{1.}}
\put(57.600002,33.0){\circle*{1.}}
\put(60.8,33.0){\circle*{1.}}
\put(64.0,33.0){\circle*{1.}}
\put(67.200005,33.0){\circle*{1.}}
\put(70.4,33.0){\circle*{1.}}
\put(73.6,33.0){\circle*{1.}}
\put(76.8,33.0){\circle*{1.}}
\put(80.0,33.0){\circle*{1.}}
\put(83.200005,33.0){\circle*{1.}}
\put(1.6,30.0){\circle*{1.}}
\put(4.8,30.0){\circle*{1.}}
\put(8.0,30.0){\circle*{1.}}
\put(11.2,30.0){\circle*{1.}}
\put(14.400001,30.0){\circle*{1.}}
\put(17.6,30.0){\circle*{1.}}
\put(20.800001,30.0){\circle*{1.}}
\put(24.0,30.0){\circle*{1.}}
\put(27.2,30.0){\circle*{1.}}
\put(30.4,30.0){\circle*{1.}}
\put(33.600002,30.0){\circle*{1.}}
\put(36.8,30.0){\circle*{1.}}
\put(40.0,30.0){\circle*{1.}}
\put(43.2,30.0){\circle*{1.}}
\put(46.4,30.0){\circle*{1.}}
\put(49.600002,30.0){\circle*{1.}}
\put(52.8,30.0){\circle*{1.}}
\put(56.0,30.0){\circle*{1.}}
\put(59.2,30.0){\circle*{1.}}
\put(62.4,30.0){\circle*{1.}}
\put(65.6,30.0){\circle*{1.}}
\put(68.8,30.0){\circle*{1.}}
\put(72.0,30.0){\circle*{1.}}
\put(75.200005,30.0){\circle*{1.}}
\put(78.4,30.0){\circle*{1.}}
\put(81.6,30.0){\circle*{1.}}
\put(84.8,30.0){\circle*{1.}}
\put(3.2,27.0){\circle*{1.}}
\put(6.4,27.0){\circle*{1.}}
\put(9.6,27.0){\circle*{1.}}
\put(12.8,27.0){\circle*{1.}}
\put(16.0,27.0){\circle*{1.}}
\put(19.2,27.0){\circle*{1.}}
\put(22.4,27.0){\circle*{1.}}
\put(25.6,27.0){\circle*{1.}}
\put(28.800001,27.0){\circle*{1.}}
\put(32.0,27.0){\circle*{1.}}
\put(35.2,27.0){\circle*{1.}}
\put(38.4,27.0){\circle*{1.}}
\put(41.600002,27.0){\circle*{1.}}
\put(44.8,27.0){\circle*{1.}}
\put(48.0,27.0){\circle*{1.}}
\put(51.2,27.0){\circle*{1.}}
\put(54.4,27.0){\circle*{1.}}
\put(57.600002,27.0){\circle*{1.}}
\put(60.8,27.0){\circle*{1.}}
\put(64.0,27.0){\circle*{1.}}
\put(67.200005,27.0){\circle*{1.}}
\put(70.4,27.0){\circle*{1.}}
\put(73.6,27.0){\circle*{1.}}
\put(76.8,27.0){\circle*{1.}}
\put(80.0,27.0){\circle*{1.}}
\put(83.200005,27.0){\circle*{1.}}
\put(1.6,24.0){\circle*{1.}}
\put(4.8,24.0){\circle*{1.}}
\put(8.0,24.0){\circle*{1.}}
\put(11.2,24.0){\circle*{1.}}
\put(14.400001,24.0){\circle*{1.}}
\put(17.6,24.0){\circle*{1.}}
\put(20.800001,24.0){\circle*{1.}}
\put(24.0,24.0){\circle*{1.}}
\put(27.2,24.0){\circle*{1.}}
\put(30.4,24.0){\circle*{1.}}
\put(33.600002,24.0){\circle*{1.}}
\put(36.8,24.0){\circle*{1.}}
\put(40.0,24.0){\circle*{1.}}
\put(43.2,24.0){\circle*{1.}}
\put(46.4,24.0){\circle*{1.}}
\put(49.600002,24.0){\circle*{1.}}
\put(52.8,24.0){\circle*{1.}}
\put(56.0,24.0){\circle*{1.}}
\put(59.2,24.0){\circle*{1.}}
\put(62.4,24.0){\circle*{1.}}
\put(65.6,24.0){\circle*{1.}}
\put(68.8,24.0){\circle*{1.}}
\put(72.0,24.0){\circle*{1.}}
\put(75.200005,24.0){\circle*{1.}}
\put(78.4,24.0){\circle*{1.}}
\put(81.6,24.0){\circle*{1.}}
\put(84.8,24.0){\circle*{1.}}
\put(3.2,21.0){\circle*{1.}}
\put(6.4,21.0){\circle*{1.}}
\put(9.6,21.0){\circle*{1.}}
\put(12.8,21.0){\circle*{1.}}
\put(16.0,21.0){\circle*{1.}}
\put(19.2,21.0){\circle*{1.}}
\put(22.4,21.0){\circle*{1.}}
\put(25.6,21.0){\circle*{1.}}
\put(28.800001,21.0){\circle*{1.}}
\put(32.0,21.0){\circle*{1.}}
\put(35.2,21.0){\circle*{1.}}
\put(38.4,21.0){\circle*{1.}}
\put(41.600002,21.0){\circle*{1.}}
\put(44.8,21.0){\circle*{1.}}
\put(48.0,21.0){\circle*{1.}}
\put(51.2,21.0){\circle*{1.}}
\put(54.4,21.0){\circle*{1.}}
\put(57.600002,21.0){\circle*{1.}}
\put(60.8,21.0){\circle*{1.}}
\put(64.0,21.0){\circle*{1.}}
\put(67.200005,21.0){\circle*{1.}}
\put(70.4,21.0){\circle*{1.}}
\put(73.6,21.0){\circle*{1.}}
\put(76.8,21.0){\circle*{1.}}
\put(80.0,21.0){\circle*{1.}}
\put(83.200005,21.0){\circle*{1.}}
\put(1.6,18.0){\circle*{1.}}
\put(4.8,18.0){\circle*{1.}}
\put(8.0,18.0){\circle*{1.}}
\put(11.2,18.0){\circle*{1.}}
\put(14.400001,18.0){\circle*{1.}}
\put(17.6,18.0){\circle*{1.}}
\put(20.800001,18.0){\circle*{1.}}
\put(24.0,18.0){\circle*{1.}}
\put(27.2,18.0){\circle*{1.}}
\put(30.4,18.0){\circle*{1.}}
\put(33.600002,18.0){\circle*{1.}}
\put(36.8,18.0){\circle*{1.}}
\put(40.0,18.0){\circle*{1.}}
\put(43.2,18.0){\circle*{1.}}
\put(46.4,18.0){\circle*{1.}}
\put(49.600002,18.0){\circle*{1.}}
\put(52.8,18.0){\circle*{1.}}
\put(56.0,18.0){\circle*{1.}}
\put(59.2,18.0){\circle*{1.}}
\put(62.4,18.0){\circle*{1.}}
\put(65.6,18.0){\circle*{1.}}
\put(68.8,18.0){\circle*{1.}}
\put(72.0,18.0){\circle*{1.}}
\put(75.200005,18.0){\circle*{1.}}
\put(78.4,18.0){\circle*{1.}}
\put(81.6,18.0){\circle*{1.}}
\put(84.8,18.0){\circle*{1.}}
\put(3.2,15.0){\circle*{1.}}
\put(6.4,15.0){\circle*{1.}}
\put(9.6,15.0){\circle*{1.}}
\put(12.8,15.0){\circle*{1.}}
\put(16.0,15.0){\circle*{1.}}
\put(19.2,15.0){\circle*{1.}}
\put(22.4,15.0){\circle*{1.}}
\put(25.6,15.0){\circle*{1.}}
\put(28.800001,15.0){\circle*{1.}}
\put(32.0,15.0){\circle*{1.}}
\put(35.2,15.0){\circle*{1.}}
\put(38.4,15.0){\circle*{1.}}
\put(41.600002,15.0){\circle*{1.}}
\put(44.8,15.0){\circle*{1.}}
\put(48.0,15.0){\circle*{1.}}
\put(51.2,15.0){\circle*{1.}}
\put(54.4,15.0){\circle*{1.}}
\put(57.600002,15.0){\circle*{1.}}
\put(60.8,15.0){\circle*{1.}}
\put(64.0,15.0){\circle*{1.}}
\put(67.200005,15.0){\circle*{1.}}
\put(70.4,15.0){\circle*{1.}}
\put(73.6,15.0){\circle*{1.}}
\put(76.8,15.0){\circle*{1.}}
\put(80.0,15.0){\circle*{1.}}
\put(83.200005,15.0){\circle*{1.}}
\put(1.6,12.0){\circle*{1.}}
\put(4.8,12.0){\circle*{1.}}
\put(8.0,12.0){\circle*{1.}}
\put(11.2,12.0){\circle*{1.}}
\put(14.400001,12.0){\circle*{1.}}
\put(17.6,12.0){\circle*{1.}}
\put(20.800001,12.0){\circle*{1.}}
\put(24.0,12.0){\circle*{1.}}
\put(27.2,12.0){\circle*{1.}}
\put(30.4,12.0){\circle*{1.}}
\put(33.600002,12.0){\circle*{1.}}
\put(36.8,12.0){\circle*{1.}}
\put(40.0,12.0){\circle*{1.}}
\put(43.2,12.0){\circle*{1.}}
\put(46.4,12.0){\circle*{1.}}
\put(49.600002,12.0){\circle*{1.}}
\put(52.8,12.0){\circle*{1.}}
\put(56.0,12.0){\circle*{1.}}
\put(59.2,12.0){\circle*{1.}}
\put(62.4,12.0){\circle*{1.}}
\put(65.6,12.0){\circle*{1.}}
\put(68.8,12.0){\circle*{1.}}
\put(72.0,12.0){\circle*{1.}}
\put(75.200005,12.0){\circle*{1.}}
\put(78.4,12.0){\circle*{1.}}
\put(81.6,12.0){\circle*{1.}}
\put(84.8,12.0){\circle*{1.}}
\put(3.2,9.0){\circle*{1.}}
\put(6.4,9.0){\circle*{1.}}
\put(9.6,9.0){\circle*{1.}}
\put(12.8,9.0){\circle*{1.}}
\put(16.0,9.0){\circle*{1.}}
\put(19.2,9.0){\circle*{1.}}
\put(22.4,9.0){\circle*{1.}}
\put(25.6,9.0){\circle*{1.}}
\put(28.800001,9.0){\circle*{1.}}
\put(32.0,9.0){\circle*{1.}}
\put(35.2,9.0){\circle*{1.}}
\put(38.4,9.0){\circle*{1.}}
\put(41.600002,9.0){\circle*{1.}}
\put(44.8,9.0){\circle*{1.}}
\put(48.0,9.0){\circle*{1.}}
\put(51.2,9.0){\circle*{1.}}
\put(54.4,9.0){\circle*{1.}}
\put(57.600002,9.0){\circle*{1.}}
\put(60.8,9.0){\circle*{1.}}
\put(64.0,9.0){\circle*{1.}}
\put(67.200005,9.0){\circle*{1.}}
\put(70.4,9.0){\circle*{1.}}
\put(73.6,9.0){\circle*{1.}}
\put(76.8,9.0){\circle*{1.}}
\put(80.0,9.0){\circle*{1.}}
\put(83.200005,9.0){\circle*{1.}}
\put(1.6,6.0){\circle*{1.}}
\put(4.8,6.0){\circle*{1.}}
\put(8.0,6.0){\circle*{1.}}
\put(11.2,6.0){\circle*{1.}}
\put(14.400001,6.0){\circle*{1.}}
\put(17.6,6.0){\circle*{1.}}
\put(20.800001,6.0){\circle*{1.}}
\put(24.0,6.0){\circle*{1.}}
\put(27.2,6.0){\circle*{1.}}
\put(30.4,6.0){\circle*{1.}}
\put(33.600002,6.0){\circle*{1.}}
\put(36.8,6.0){\circle*{1.}}
\put(40.0,6.0){\circle*{1.}}
\put(43.2,6.0){\circle*{1.}}
\put(46.4,6.0){\circle*{1.}}
\put(49.600002,6.0){\circle*{1.}}
\put(52.8,6.0){\circle*{1.}}
\put(56.0,6.0){\circle*{1.}}
\put(59.2,6.0){\circle*{1.}}
\put(62.4,6.0){\circle*{1.}}
\put(65.6,6.0){\circle*{1.}}
\put(68.8,6.0){\circle*{1.}}
\put(72.0,6.0){\circle*{1.}}
\put(75.200005,6.0){\circle*{1.}}
\put(78.4,6.0){\circle*{1.}}
\put(81.6,6.0){\circle*{1.}}
\put(84.8,6.0){\circle*{1.}}
\put(3.2,3.0){\circle*{1.}}
\put(6.4,3.0){\circle*{1.}}
\put(9.6,3.0){\circle*{1.}}
\put(12.8,3.0){\circle*{1.}}
\put(16.0,3.0){\circle*{1.}}
\put(19.2,3.0){\circle*{1.}}
\put(22.4,3.0){\circle*{1.}}
\put(25.6,3.0){\circle*{1.}}
\put(28.800001,3.0){\circle*{1.}}
\put(32.0,3.0){\circle*{1.}}
\put(35.2,3.0){\circle*{1.}}
\put(38.4,3.0){\circle*{1.}}
\put(41.600002,3.0){\circle*{1.}}
\put(44.8,3.0){\circle*{1.}}
\put(48.0,3.0){\circle*{1.}}
\put(51.2,3.0){\circle*{1.}}
\put(54.4,3.0){\circle*{1.}}
\put(57.600002,3.0){\circle*{1.}}
\put(60.8,3.0){\circle*{1.}}
\put(64.0,3.0){\circle*{1.}}
\put(67.200005,3.0){\circle*{1.}}
\put(70.4,3.0){\circle*{1.}}
\put(73.6,3.0){\circle*{1.}}
\put(76.8,3.0){\circle*{1.}}
\put(80.0,3.0){\circle*{1.}}
\put(83.200005,3.0){\circle*{1.}}
\put(1.6,0.0){\circle*{1.}}
\put(4.8,0.0){\circle*{1.}}
\put(8.0,0.0){\circle*{1.}}
\put(11.2,0.0){\circle*{1.}}
\put(14.400001,0.0){\circle*{1.}}
\put(17.6,0.0){\circle*{1.}}
\put(20.800001,0.0){\circle*{1.}}
\put(24.0,0.0){\circle*{1.}}
\put(27.2,0.0){\circle*{1.}}
\put(30.4,0.0){\circle*{1.}}
\put(33.600002,0.0){\circle*{1.}}
\put(36.8,0.0){\circle*{1.}}
\put(40.0,0.0){\circle*{1.}}
\put(43.2,0.0){\circle*{1.}}
\put(46.4,0.0){\circle*{1.}}
\put(49.600002,0.0){\circle*{1.}}
\put(52.8,0.0){\circle*{1.}}
\put(56.0,0.0){\circle*{1.}}
\put(59.2,0.0){\circle*{1.}}
\put(62.4,0.0){\circle*{1.}}
\put(65.6,0.0){\circle*{1.}}
\put(68.8,0.0){\circle*{1.}}
\put(72.0,0.0){\circle*{1.}}
\put(75.200005,0.0){\circle*{1.}}
\put(78.4,0.0){\circle*{1.}}
\put(81.6,0.0){\circle*{1.}}
\put(84.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}





























































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































==> texfigsworms1/0197.tex <==
\begin{picture}(164.8,309.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(1.6,306.0){\circle*{1.}}
\put(4.8,306.0){\circle*{1.}}
\put(8.0,306.0){\circle*{1.}}
\put(11.2,306.0){\circle*{1.}}
\put(14.400001,306.0){\circle*{1.}}
\put(17.6,306.0){\circle*{1.}}
\put(20.800001,306.0){\circle*{1.}}
\put(24.0,306.0){\circle*{1.}}
\put(27.2,306.0){\circle*{1.}}
\put(30.4,306.0){\circle*{1.}}
\put(33.600002,306.0){\circle*{1.}}
\put(36.8,306.0){\circle*{1.}}
\put(40.0,306.0){\circle*{1.}}
\put(43.2,306.0){\circle*{1.}}
\put(46.4,306.0){\circle*{1.}}
\put(49.600002,306.0){\circle*{1.}}
\put(52.8,306.0){\circle*{1.}}
\put(56.0,306.0){\circle*{1.}}
\put(59.2,306.0){\circle*{1.}}
\put(62.4,306.0){\circle*{1.}}
\put(65.6,306.0){\circle*{1.}}
\put(68.8,306.0){\circle*{1.}}
\put(72.0,306.0){\circle*{1.}}
\put(75.200005,306.0){\circle*{1.}}
\put(78.4,306.0){\circle*{1.}}
\put(81.6,306.0){\circle*{1.}}
\put(84.8,306.0){\circle*{1.}}
\put(88.0,306.0){\circle*{1.}}
\put(91.200005,306.0){\circle*{1.}}
\put(94.4,306.0){\circle*{1.}}
\put(97.6,306.0){\circle*{1.}}
\put(100.8,306.0){\circle*{1.}}
\put(104.0,306.0){\circle*{1.}}
\put(107.200005,306.0){\circle*{1.}}
\put(110.4,306.0){\circle*{1.}}
\put(113.6,306.0){\circle*{1.}}
\put(116.8,306.0){\circle*{1.}}
\put(120.0,306.0){\circle*{1.}}
\put(123.200005,306.0){\circle*{1.}}
\put(126.4,306.0){\circle*{1.}}
\put(129.6,306.0){\circle*{1.}}
\put(132.8,306.0){\circle*{1.}}
\put(136.0,306.0){\circle*{1.}}
\put(139.2,306.0){\circle*{1.}}
\put(142.40001,306.0){\circle*{1.}}
\put(145.6,306.0){\circle*{1.}}
\put(148.8,306.0){\circle*{1.}}
\put(152.0,306.0){\circle*{1.}}
\put(155.2,306.0){\circle*{1.}}
\put(158.40001,306.0){\circle*{1.}}
\put(161.6,306.0){\circle*{1.}}
\put(164.8,306.0){\circle*{1.}}
\put(3.2,303.0){\circle*{1.}}
\put(6.4,303.0){\circle*{1.}}
\put(9.6,303.0){\circle*{1.}}
\put(12.8,303.0){\circle*{1.}}
\put(16.0,303.0){\circle*{1.}}
\put(19.2,303.0){\circle*{1.}}
\put(22.4,303.0){\circle*{1.}}
\put(25.6,303.0){\circle*{1.}}
\put(28.800001,303.0){\circle*{1.}}
\put(32.0,303.0){\circle*{1.}}
\put(35.2,303.0){\circle*{1.}}
\put(38.4,303.0){\circle*{1.}}
\put(41.600002,303.0){\circle*{1.}}
\put(44.8,303.0){\circle*{1.}}
\put(48.0,303.0){\circle*{1.}}
\put(51.2,303.0){\circle*{1.}}
\put(54.4,303.0){\circle*{1.}}
\put(57.600002,303.0){\circle*{1.}}
\put(60.8,303.0){\circle*{1.}}
\put(64.0,303.0){\circle*{1.}}
\put(67.200005,303.0){\circle*{1.}}
\put(70.4,303.0){\circle*{1.}}
\put(73.6,303.0){\circle*{1.}}
\put(76.8,303.0){\circle*{1.}}
\put(80.0,303.0){\circle*{1.}}
\put(83.200005,303.0){\circle*{1.}}
\put(86.4,303.0){\circle*{1.}}
\put(89.6,303.0){\circle*{1.}}
\put(92.8,303.0){\circle*{1.}}
\put(96.0,303.0){\circle*{1.}}
\put(99.200005,303.0){\circle*{1.}}
\put(102.4,303.0){\circle*{1.}}
\put(105.6,303.0){\circle*{1.}}
\put(108.8,303.0){\circle*{1.}}
\put(112.0,303.0){\circle*{1.}}
\put(115.200005,303.0){\circle*{1.}}
\put(118.4,303.0){\circle*{1.}}
\put(121.6,303.0){\circle*{1.}}
\put(124.8,303.0){\circle*{1.}}
\put(128.0,303.0){\circle*{1.}}
\put(131.2,303.0){\circle*{1.}}
\put(134.40001,303.0){\circle*{1.}}
\put(137.6,303.0){\circle*{1.}}
\put(140.8,303.0){\circle*{1.}}
\put(144.0,303.0){\circle*{1.}}
\put(147.2,303.0){\circle*{1.}}
\put(150.40001,303.0){\circle*{1.}}
\put(153.6,303.0){\circle*{1.}}
\put(156.8,303.0){\circle*{1.}}
\put(160.0,303.0){\circle*{1.}}
\put(163.2,303.0){\circle*{1.}}
\put(1.6,300.0){\circle*{1.}}
\put(4.8,300.0){\circle*{1.}}
\put(8.0,300.0){\circle*{1.}}
\put(11.2,300.0){\circle*{1.}}
\put(14.400001,300.0){\circle*{1.}}
\put(17.6,300.0){\circle*{1.}}
\put(20.800001,300.0){\circle*{1.}}
\put(24.0,300.0){\circle*{1.}}
\put(27.2,300.0){\circle*{1.}}
\put(30.4,300.0){\circle*{1.}}
\put(33.600002,300.0){\circle*{1.}}
\put(36.8,300.0){\circle*{1.}}
\put(40.0,300.0){\circle*{1.}}
\put(43.2,300.0){\circle*{1.}}
\put(46.4,300.0){\circle*{1.}}
\put(49.600002,300.0){\circle*{1.}}
\put(52.8,300.0){\circle*{1.}}
\put(56.0,300.0){\circle*{1.}}
\put(59.2,300.0){\circle*{1.}}
\put(62.4,300.0){\circle*{1.}}
\put(65.6,300.0){\circle*{1.}}
\put(68.8,300.0){\circle*{1.}}
\put(72.0,300.0){\circle*{1.}}
\put(75.200005,300.0){\circle*{1.}}
\put(78.4,300.0){\circle*{1.}}
\put(81.6,300.0){\circle*{1.}}
\put(84.8,300.0){\circle*{1.}}
\put(88.0,300.0){\circle*{1.}}
\put(91.200005,300.0){\circle*{1.}}
\put(94.4,300.0){\circle*{1.}}
\put(97.6,300.0){\circle*{1.}}
\put(100.8,300.0){\circle*{1.}}
\put(104.0,300.0){\circle*{1.}}
\put(107.200005,300.0){\circle*{1.}}
\put(110.4,300.0){\circle*{1.}}
\put(113.6,300.0){\circle*{1.}}
\put(116.8,300.0){\circle*{1.}}
\put(120.0,300.0){\circle*{1.}}
\put(123.200005,300.0){\circle*{1.}}
\put(126.4,300.0){\circle*{1.}}
\put(129.6,300.0){\circle*{1.}}
\put(132.8,300.0){\circle*{1.}}
\put(136.0,300.0){\circle*{1.}}
\put(139.2,300.0){\circle*{1.}}
\put(142.40001,300.0){\circle*{1.}}
\put(145.6,300.0){\circle*{1.}}
\put(148.8,300.0){\circle*{1.}}
\put(152.0,300.0){\circle*{1.}}
\put(155.2,300.0){\circle*{1.}}
\put(158.40001,300.0){\circle*{1.}}
\put(161.6,300.0){\circle*{1.}}
\put(164.8,300.0){\circle*{1.}}
\put(3.2,297.0){\circle*{1.}}
\put(6.4,297.0){\circle*{1.}}
\put(9.6,297.0){\circle*{1.}}
\put(12.8,297.0){\circle*{1.}}
\put(16.0,297.0){\circle*{1.}}
\put(19.2,297.0){\circle*{1.}}
\put(22.4,297.0){\circle*{1.}}
\put(25.6,297.0){\circle*{1.}}
\put(28.800001,297.0){\circle*{1.}}
\put(32.0,297.0){\circle*{1.}}
\put(35.2,297.0){\circle*{1.}}
\put(38.4,297.0){\circle*{1.}}
\put(41.600002,297.0){\circle*{1.}}
\put(44.8,297.0){\circle*{1.}}
\put(48.0,297.0){\circle*{1.}}
\put(51.2,297.0){\circle*{1.}}
\put(54.4,297.0){\circle*{1.}}
\put(57.600002,297.0){\circle*{1.}}
\put(60.8,297.0){\circle*{1.}}
\put(64.0,297.0){\circle*{1.}}
\put(67.200005,297.0){\circle*{1.}}
\put(70.4,297.0){\circle*{1.}}
\put(73.6,297.0){\circle*{1.}}
\put(76.8,297.0){\circle*{1.}}
\put(80.0,297.0){\circle*{1.}}
\put(83.200005,297.0){\circle*{1.}}
\put(86.4,297.0){\circle*{1.}}
\put(89.6,297.0){\circle*{1.}}
\put(92.8,297.0){\circle*{1.}}
\put(96.0,297.0){\circle*{1.}}
\put(99.200005,297.0){\circle*{1.}}
\put(102.4,297.0){\circle*{1.}}
\put(105.6,297.0){\circle*{1.}}
\put(108.8,297.0){\circle*{1.}}
\put(112.0,297.0){\circle*{1.}}
\put(115.200005,297.0){\circle*{1.}}
\put(118.4,297.0){\circle*{1.}}
\put(121.6,297.0){\circle*{1.}}
\put(124.8,297.0){\circle*{1.}}
\put(128.0,297.0){\circle*{1.}}
\put(131.2,297.0){\circle*{1.}}
\put(134.40001,297.0){\circle*{1.}}
\put(137.6,297.0){\circle*{1.}}
\put(140.8,297.0){\circle*{1.}}
\put(144.0,297.0){\circle*{1.}}
\put(147.2,297.0){\circle*{1.}}
\put(150.40001,297.0){\circle*{1.}}
\put(153.6,297.0){\circle*{1.}}
\put(156.8,297.0){\circle*{1.}}
\put(160.0,297.0){\circle*{1.}}
\put(163.2,297.0){\circle*{1.}}
\put(1.6,294.0){\circle*{1.}}
\put(4.8,294.0){\circle*{1.}}
\put(8.0,294.0){\circle*{1.}}
\put(11.2,294.0){\circle*{1.}}
\put(14.400001,294.0){\circle*{1.}}
\put(17.6,294.0){\circle*{1.}}
\put(20.800001,294.0){\circle*{1.}}
\put(24.0,294.0){\circle*{1.}}
\put(27.2,294.0){\circle*{1.}}
\put(30.4,294.0){\circle*{1.}}
\put(33.600002,294.0){\circle*{1.}}
\put(36.8,294.0){\circle*{1.}}
\put(40.0,294.0){\circle*{1.}}
\put(43.2,294.0){\circle*{1.}}
\put(46.4,294.0){\circle*{1.}}
\put(49.600002,294.0){\circle*{1.}}
\put(52.8,294.0){\circle*{1.}}
\put(56.0,294.0){\circle*{1.}}
\put(59.2,294.0){\circle*{1.}}
\put(62.4,294.0){\circle*{1.}}
\put(65.6,294.0){\circle*{1.}}
\put(68.8,294.0){\circle*{1.}}
\put(72.0,294.0){\circle*{1.}}
\put(75.200005,294.0){\circle*{1.}}
\put(78.4,294.0){\circle*{1.}}
\put(81.6,294.0){\circle*{1.}}
\put(84.8,294.0){\circle*{1.}}
\put(88.0,294.0){\circle*{1.}}
\put(91.200005,294.0){\circle*{1.}}
\put(94.4,294.0){\circle*{1.}}
\put(97.6,294.0){\circle*{1.}}
\put(100.8,294.0){\circle*{1.}}
\put(104.0,294.0){\circle*{1.}}
\put(107.200005,294.0){\circle*{1.}}
\put(110.4,294.0){\circle*{1.}}
\put(113.6,294.0){\circle*{1.}}
\put(116.8,294.0){\circle*{1.}}
\put(120.0,294.0){\circle*{1.}}
\put(123.200005,294.0){\circle*{1.}}
\put(126.4,294.0){\circle*{1.}}
\put(129.6,294.0){\circle*{1.}}
\put(132.8,294.0){\circle*{1.}}
\put(136.0,294.0){\circle*{1.}}
\put(139.2,294.0){\circle*{1.}}
\put(142.40001,294.0){\circle*{1.}}
\put(145.6,294.0){\circle*{1.}}
\put(148.8,294.0){\circle*{1.}}
\put(152.0,294.0){\circle*{1.}}
\put(155.2,294.0){\circle*{1.}}
\put(158.40001,294.0){\circle*{1.}}
\put(161.6,294.0){\circle*{1.}}
\put(164.8,294.0){\circle*{1.}}
\put(3.2,291.0){\circle*{1.}}
\put(6.4,291.0){\circle*{1.}}
\put(9.6,291.0){\circle*{1.}}
\put(12.8,291.0){\circle*{1.}}
\put(16.0,291.0){\circle*{1.}}
\put(19.2,291.0){\circle*{1.}}
\put(22.4,291.0){\circle*{1.}}
\put(25.6,291.0){\circle*{1.}}
\put(28.800001,291.0){\circle*{1.}}
\put(32.0,291.0){\circle*{1.}}
\put(35.2,291.0){\circle*{1.}}
\put(38.4,291.0){\circle*{1.}}
\put(41.600002,291.0){\circle*{1.}}
\put(44.8,291.0){\circle*{1.}}
\put(48.0,291.0){\circle*{1.}}
\put(51.2,291.0){\circle*{1.}}
\put(54.4,291.0){\circle*{1.}}
\put(57.600002,291.0){\circle*{1.}}
\put(60.8,291.0){\circle*{1.}}
\put(64.0,291.0){\circle*{1.}}
\put(67.200005,291.0){\circle*{1.}}
\put(70.4,291.0){\circle*{1.}}
\put(73.6,291.0){\circle*{1.}}
\put(76.8,291.0){\circle*{1.}}
\put(80.0,291.0){\circle*{1.}}
\put(83.200005,291.0){\circle*{1.}}
\put(86.4,291.0){\circle*{1.}}
\put(89.6,291.0){\circle*{1.}}
\put(92.8,291.0){\circle*{1.}}
\put(96.0,291.0){\circle*{1.}}
\put(99.200005,291.0){\circle*{1.}}
\put(102.4,291.0){\circle*{1.}}
\put(105.6,291.0){\circle*{1.}}
\put(108.8,291.0){\circle*{1.}}
\put(112.0,291.0){\circle*{1.}}
\put(115.200005,291.0){\circle*{1.}}
\put(118.4,291.0){\circle*{1.}}
\put(121.6,291.0){\circle*{1.}}
\put(124.8,291.0){\circle*{1.}}
\put(128.0,291.0){\circle*{1.}}
\put(131.2,291.0){\circle*{1.}}
\put(134.40001,291.0){\circle*{1.}}
\put(137.6,291.0){\circle*{1.}}
\put(140.8,291.0){\circle*{1.}}
\put(144.0,291.0){\circle*{1.}}
\put(147.2,291.0){\circle*{1.}}
\put(150.40001,291.0){\circle*{1.}}
\put(153.6,291.0){\circle*{1.}}
\put(156.8,291.0){\circle*{1.}}
\put(160.0,291.0){\circle*{1.}}
\put(163.2,291.0){\circle*{1.}}
\put(1.6,288.0){\circle*{1.}}
\put(4.8,288.0){\circle*{1.}}
\put(8.0,288.0){\circle*{1.}}
\put(11.2,288.0){\circle*{1.}}
\put(14.400001,288.0){\circle*{1.}}
\put(17.6,288.0){\circle*{1.}}
\put(20.800001,288.0){\circle*{1.}}
\put(24.0,288.0){\circle*{1.}}
\put(27.2,288.0){\circle*{1.}}
\put(30.4,288.0){\circle*{1.}}
\put(33.600002,288.0){\circle*{1.}}
\put(36.8,288.0){\circle*{1.}}
\put(40.0,288.0){\circle*{1.}}
\put(43.2,288.0){\circle*{1.}}
\put(46.4,288.0){\circle*{1.}}
\put(49.600002,288.0){\circle*{1.}}
\put(52.8,288.0){\circle*{1.}}
\put(56.0,288.0){\circle*{1.}}
\put(59.2,288.0){\circle*{1.}}
\put(62.4,288.0){\circle*{1.}}
\put(65.6,288.0){\circle*{1.}}
\put(68.8,288.0){\circle*{1.}}
\put(72.0,288.0){\circle*{1.}}
\put(75.200005,288.0){\circle*{1.}}
\put(78.4,288.0){\circle*{1.}}
\put(81.6,288.0){\circle*{1.}}
\put(84.8,288.0){\circle*{1.}}
\put(88.0,288.0){\circle*{1.}}
\put(91.200005,288.0){\circle*{1.}}
\put(94.4,288.0){\circle*{1.}}
\put(97.6,288.0){\circle*{1.}}
\put(100.8,288.0){\circle*{1.}}
\put(104.0,288.0){\circle*{1.}}
\put(107.200005,288.0){\circle*{1.}}
\put(110.4,288.0){\circle*{1.}}
\put(113.6,288.0){\circle*{1.}}
\put(116.8,288.0){\circle*{1.}}
\put(120.0,288.0){\circle*{1.}}
\put(123.200005,288.0){\circle*{1.}}
\put(126.4,288.0){\circle*{1.}}
\put(129.6,288.0){\circle*{1.}}
\put(132.8,288.0){\circle*{1.}}
\put(136.0,288.0){\circle*{1.}}
\put(139.2,288.0){\circle*{1.}}
\put(142.40001,288.0){\circle*{1.}}
\put(145.6,288.0){\circle*{1.}}
\put(148.8,288.0){\circle*{1.}}
\put(152.0,288.0){\circle*{1.}}
\put(155.2,288.0){\circle*{1.}}
\put(158.40001,288.0){\circle*{1.}}
\put(161.6,288.0){\circle*{1.}}
\put(164.8,288.0){\circle*{1.}}
\put(3.2,285.0){\circle*{1.}}
\put(6.4,285.0){\circle*{1.}}
\put(9.6,285.0){\circle*{1.}}
\put(12.8,285.0){\circle*{1.}}
\put(16.0,285.0){\circle*{1.}}
\put(19.2,285.0){\circle*{1.}}
\put(22.4,285.0){\circle*{1.}}
\put(25.6,285.0){\circle*{1.}}
\put(28.800001,285.0){\circle*{1.}}
\put(32.0,285.0){\circle*{1.}}
\put(35.2,285.0){\circle*{1.}}
\put(38.4,285.0){\circle*{1.}}
\put(41.600002,285.0){\circle*{1.}}
\put(44.8,285.0){\circle*{1.}}
\put(48.0,285.0){\circle*{1.}}
\put(51.2,285.0){\circle*{1.}}
\put(54.4,285.0){\circle*{1.}}
\put(57.600002,285.0){\circle*{1.}}
\put(60.8,285.0){\circle*{1.}}
\put(64.0,285.0){\circle*{1.}}
\put(67.200005,285.0){\circle*{1.}}
\put(70.4,285.0){\circle*{1.}}
\put(73.6,285.0){\circle*{1.}}
\put(76.8,285.0){\circle*{1.}}
\put(80.0,285.0){\circle*{1.}}
\put(83.200005,285.0){\circle*{1.}}
\put(86.4,285.0){\circle*{1.}}
\put(89.6,285.0){\circle*{1.}}
\put(92.8,285.0){\circle*{1.}}
\put(96.0,285.0){\circle*{1.}}
\put(99.200005,285.0){\circle*{1.}}
\put(102.4,285.0){\circle*{1.}}
\put(105.6,285.0){\circle*{1.}}
\put(108.8,285.0){\circle*{1.}}
\put(112.0,285.0){\circle*{1.}}
\put(115.200005,285.0){\circle*{1.}}
\put(118.4,285.0){\circle*{1.}}
\put(121.6,285.0){\circle*{1.}}
\put(124.8,285.0){\circle*{1.}}
\put(128.0,285.0){\circle*{1.}}
\put(131.2,285.0){\circle*{1.}}
\put(134.40001,285.0){\circle*{1.}}
\put(137.6,285.0){\circle*{1.}}
\put(140.8,285.0){\circle*{1.}}
\put(144.0,285.0){\circle*{1.}}
\put(147.2,285.0){\circle*{1.}}
\put(150.40001,285.0){\circle*{1.}}
\put(153.6,285.0){\circle*{1.}}
\put(156.8,285.0){\circle*{1.}}
\put(160.0,285.0){\circle*{1.}}
\put(163.2,285.0){\circle*{1.}}
\put(1.6,282.0){\circle*{1.}}
\put(4.8,282.0){\circle*{1.}}
\put(8.0,282.0){\circle*{1.}}
\put(11.2,282.0){\circle*{1.}}
\put(14.400001,282.0){\circle*{1.}}
\put(17.6,282.0){\circle*{1.}}
\put(20.800001,282.0){\circle*{1.}}
\put(24.0,282.0){\circle*{1.}}
\put(27.2,282.0){\circle*{1.}}
\put(30.4,282.0){\circle*{1.}}
\put(33.600002,282.0){\circle*{1.}}
\put(36.8,282.0){\circle*{1.}}
\put(40.0,282.0){\circle*{1.}}
\put(43.2,282.0){\circle*{1.}}
\put(46.4,282.0){\circle*{1.}}
\put(49.600002,282.0){\circle*{1.}}
\put(52.8,282.0){\circle*{1.}}
\put(56.0,282.0){\circle*{1.}}
\put(59.2,282.0){\circle*{1.}}
\put(62.4,282.0){\circle*{1.}}
\put(65.6,282.0){\circle*{1.}}
\put(68.8,282.0){\circle*{1.}}
\put(72.0,282.0){\circle*{1.}}
\put(75.200005,282.0){\circle*{1.}}
\put(78.4,282.0){\circle*{1.}}
\put(81.6,282.0){\circle*{1.}}
\put(84.8,282.0){\circle*{1.}}
\put(88.0,282.0){\circle*{1.}}
\put(91.200005,282.0){\circle*{1.}}
\put(94.4,282.0){\circle*{1.}}
\put(97.6,282.0){\circle*{1.}}
\put(100.8,282.0){\circle*{1.}}
\put(104.0,282.0){\circle*{1.}}
\put(107.200005,282.0){\circle*{1.}}
\put(110.4,282.0){\circle*{1.}}
\put(113.6,282.0){\circle*{1.}}
\put(116.8,282.0){\circle*{1.}}
\put(120.0,282.0){\circle*{1.}}
\put(123.200005,282.0){\circle*{1.}}
\put(126.4,282.0){\circle*{1.}}
\put(129.6,282.0){\circle*{1.}}
\put(132.8,282.0){\circle*{1.}}
\put(136.0,282.0){\circle*{1.}}
\put(139.2,282.0){\circle*{1.}}
\put(142.40001,282.0){\circle*{1.}}
\put(145.6,282.0){\circle*{1.}}
\put(148.8,282.0){\circle*{1.}}
\put(152.0,282.0){\circle*{1.}}
\put(155.2,282.0){\circle*{1.}}
\put(158.40001,282.0){\circle*{1.}}
\put(161.6,282.0){\circle*{1.}}
\put(164.8,282.0){\circle*{1.}}
\put(3.2,279.0){\circle*{1.}}
\put(6.4,279.0){\circle*{1.}}
\put(9.6,279.0){\circle*{1.}}
\put(12.8,279.0){\circle*{1.}}
\put(16.0,279.0){\circle*{1.}}
\put(19.2,279.0){\circle*{1.}}
\put(22.4,279.0){\circle*{1.}}
\put(25.6,279.0){\circle*{1.}}
\put(28.800001,279.0){\circle*{1.}}
\put(32.0,279.0){\circle*{1.}}
\put(35.2,279.0){\circle*{1.}}
\put(38.4,279.0){\circle*{1.}}
\put(41.600002,279.0){\circle*{1.}}
\put(44.8,279.0){\circle*{1.}}
\put(48.0,279.0){\circle*{1.}}
\put(51.2,279.0){\circle*{1.}}
\put(54.4,279.0){\circle*{1.}}
\put(57.600002,279.0){\circle*{1.}}
\put(60.8,279.0){\circle*{1.}}
\put(64.0,279.0){\circle*{1.}}
\put(67.200005,279.0){\circle*{1.}}
\put(70.4,279.0){\circle*{1.}}
\put(73.6,279.0){\circle*{1.}}
\put(76.8,279.0){\circle*{1.}}
\put(80.0,279.0){\circle*{1.}}
\put(83.200005,279.0){\circle*{1.}}
\put(86.4,279.0){\circle*{1.}}
\put(89.6,279.0){\circle*{1.}}
\put(92.8,279.0){\circle*{1.}}
\put(96.0,279.0){\circle*{1.}}
\put(99.200005,279.0){\circle*{1.}}
\put(102.4,279.0){\circle*{1.}}
\put(105.6,279.0){\circle*{1.}}
\put(108.8,279.0){\circle*{1.}}
\put(112.0,279.0){\circle*{1.}}
\put(115.200005,279.0){\circle*{1.}}
\put(118.4,279.0){\circle*{1.}}
\put(121.6,279.0){\circle*{1.}}
\put(124.8,279.0){\circle*{1.}}
\put(128.0,279.0){\circle*{1.}}
\put(131.2,279.0){\circle*{1.}}
\put(134.40001,279.0){\circle*{1.}}
\put(137.6,279.0){\circle*{1.}}
\put(140.8,279.0){\circle*{1.}}
\put(144.0,279.0){\circle*{1.}}
\put(147.2,279.0){\circle*{1.}}
\put(150.40001,279.0){\circle*{1.}}
\put(153.6,279.0){\circle*{1.}}
\put(156.8,279.0){\circle*{1.}}
\put(160.0,279.0){\circle*{1.}}
\put(163.2,279.0){\circle*{1.}}
\put(1.6,276.0){\circle*{1.}}
\put(4.8,276.0){\circle*{1.}}
\put(8.0,276.0){\circle*{1.}}
\put(11.2,276.0){\circle*{1.}}
\put(14.400001,276.0){\circle*{1.}}
\put(17.6,276.0){\circle*{1.}}
\put(20.800001,276.0){\circle*{1.}}
\put(24.0,276.0){\circle*{1.}}
\put(27.2,276.0){\circle*{1.}}
\put(30.4,276.0){\circle*{1.}}
\put(33.600002,276.0){\circle*{1.}}
\put(36.8,276.0){\circle*{1.}}
\put(40.0,276.0){\circle*{1.}}
\put(43.2,276.0){\circle*{1.}}
\put(46.4,276.0){\circle*{1.}}
\put(49.600002,276.0){\circle*{1.}}
\put(52.8,276.0){\circle*{1.}}
\put(56.0,276.0){\circle*{1.}}
\put(59.2,276.0){\circle*{1.}}
\put(62.4,276.0){\circle*{1.}}
\put(65.6,276.0){\circle*{1.}}
\put(68.8,276.0){\circle*{1.}}
\put(72.0,276.0){\circle*{1.}}
\put(75.200005,276.0){\circle*{1.}}
\put(78.4,276.0){\circle*{1.}}
\put(81.6,276.0){\circle*{1.}}
\put(84.8,276.0){\circle*{1.}}
\put(88.0,276.0){\circle*{1.}}
\put(91.200005,276.0){\circle*{1.}}
\put(94.4,276.0){\circle*{1.}}
\put(97.6,276.0){\circle*{1.}}
\put(100.8,276.0){\circle*{1.}}
\put(104.0,276.0){\circle*{1.}}
\put(107.200005,276.0){\circle*{1.}}
\put(110.4,276.0){\circle*{1.}}
\put(113.6,276.0){\circle*{1.}}
\put(116.8,276.0){\circle*{1.}}
\put(120.0,276.0){\circle*{1.}}
\put(123.200005,276.0){\circle*{1.}}
\put(126.4,276.0){\circle*{1.}}
\put(129.6,276.0){\circle*{1.}}
\put(132.8,276.0){\circle*{1.}}
\put(136.0,276.0){\circle*{1.}}
\put(139.2,276.0){\circle*{1.}}
\put(142.40001,276.0){\circle*{1.}}
\put(145.6,276.0){\circle*{1.}}
\put(148.8,276.0){\circle*{1.}}
\put(152.0,276.0){\circle*{1.}}
\put(155.2,276.0){\circle*{1.}}
\put(158.40001,276.0){\circle*{1.}}
\put(161.6,276.0){\circle*{1.}}
\put(164.8,276.0){\circle*{1.}}
\put(3.2,273.0){\circle*{1.}}
\put(6.4,273.0){\circle*{1.}}
\put(9.6,273.0){\circle*{1.}}
\put(12.8,273.0){\circle*{1.}}
\put(16.0,273.0){\circle*{1.}}
\put(19.2,273.0){\circle*{1.}}
\put(22.4,273.0){\circle*{1.}}
\put(25.6,273.0){\circle*{1.}}
\put(28.800001,273.0){\circle*{1.}}
\put(32.0,273.0){\circle*{1.}}
\put(35.2,273.0){\circle*{1.}}
\put(38.4,273.0){\circle*{1.}}
\put(41.600002,273.0){\circle*{1.}}
\put(44.8,273.0){\circle*{1.}}
\put(48.0,273.0){\circle*{1.}}
\put(51.2,273.0){\circle*{1.}}
\put(54.4,273.0){\circle*{1.}}
\put(57.600002,273.0){\circle*{1.}}
\put(60.8,273.0){\circle*{1.}}
\put(64.0,273.0){\circle*{1.}}
\put(67.200005,273.0){\circle*{1.}}
\put(70.4,273.0){\circle*{1.}}
\put(73.6,273.0){\circle*{1.}}
\put(76.8,273.0){\circle*{1.}}
\put(80.0,273.0){\circle*{1.}}
\put(83.200005,273.0){\circle*{1.}}
\put(86.4,273.0){\circle*{1.}}
\put(89.6,273.0){\circle*{1.}}
\put(92.8,273.0){\circle*{1.}}
\put(96.0,273.0){\circle*{1.}}
\put(99.200005,273.0){\circle*{1.}}
\put(102.4,273.0){\circle*{1.}}
\put(105.6,273.0){\circle*{1.}}
\put(108.8,273.0){\circle*{1.}}
\put(112.0,273.0){\circle*{1.}}
\put(115.200005,273.0){\circle*{1.}}
\put(118.4,273.0){\circle*{1.}}
\put(121.6,273.0){\circle*{1.}}
\put(124.8,273.0){\circle*{1.}}
\put(128.0,273.0){\circle*{1.}}
\put(131.2,273.0){\circle*{1.}}
\put(134.40001,273.0){\circle*{1.}}
\put(137.6,273.0){\circle*{1.}}
\put(140.8,273.0){\circle*{1.}}
\put(144.0,273.0){\circle*{1.}}
\put(147.2,273.0){\circle*{1.}}
\put(150.40001,273.0){\circle*{1.}}
\put(153.6,273.0){\circle*{1.}}
\put(156.8,273.0){\circle*{1.}}
\put(160.0,273.0){\circle*{1.}}
\put(163.2,273.0){\circle*{1.}}
\put(1.6,270.0){\circle*{1.}}
\put(4.8,270.0){\circle*{1.}}
\put(8.0,270.0){\circle*{1.}}
\put(11.2,270.0){\circle*{1.}}
\put(14.400001,270.0){\circle*{1.}}
\put(17.6,270.0){\circle*{1.}}
\put(20.800001,270.0){\circle*{1.}}
\put(24.0,270.0){\circle*{1.}}
\put(27.2,270.0){\circle*{1.}}
\put(30.4,270.0){\circle*{1.}}
\put(33.600002,270.0){\circle*{1.}}
\put(36.8,270.0){\circle*{1.}}
\put(40.0,270.0){\circle*{1.}}
\put(43.2,270.0){\circle*{1.}}
\put(46.4,270.0){\circle*{1.}}
\put(49.600002,270.0){\circle*{1.}}
\put(52.8,270.0){\circle*{1.}}
\put(56.0,270.0){\circle*{1.}}
\put(59.2,270.0){\circle*{1.}}
\put(62.4,270.0){\circle*{1.}}
\put(65.6,270.0){\circle*{1.}}
\put(68.8,270.0){\circle*{1.}}
\put(72.0,270.0){\circle*{1.}}
\put(75.200005,270.0){\circle*{1.}}
\put(78.4,270.0){\circle*{1.}}
\put(81.6,270.0){\circle*{1.}}
\put(84.8,270.0){\circle*{1.}}
\put(88.0,270.0){\circle*{1.}}
\put(91.200005,270.0){\circle*{1.}}
\put(94.4,270.0){\circle*{1.}}
\put(97.6,270.0){\circle*{1.}}
\put(100.8,270.0){\circle*{1.}}
\put(104.0,270.0){\circle*{1.}}
\put(107.200005,270.0){\circle*{1.}}
\put(110.4,270.0){\circle*{1.}}
\put(113.6,270.0){\circle*{1.}}
\put(116.8,270.0){\circle*{1.}}
\put(120.0,270.0){\circle*{1.}}
\put(123.200005,270.0){\circle*{1.}}
\put(126.4,270.0){\circle*{1.}}
\put(129.6,270.0){\circle*{1.}}
\put(132.8,270.0){\circle*{1.}}
\put(136.0,270.0){\circle*{1.}}
\put(139.2,270.0){\circle*{1.}}
\put(142.40001,270.0){\circle*{1.}}
\put(145.6,270.0){\circle*{1.}}
\put(148.8,270.0){\circle*{1.}}
\put(152.0,270.0){\circle*{1.}}
\put(155.2,270.0){\circle*{1.}}
\put(158.40001,270.0){\circle*{1.}}
\put(161.6,270.0){\circle*{1.}}
\put(164.8,270.0){\circle*{1.}}
\put(3.2,267.0){\circle*{1.}}
\put(6.4,267.0){\circle*{1.}}
\put(9.6,267.0){\circle*{1.}}
\put(12.8,267.0){\circle*{1.}}
\put(16.0,267.0){\circle*{1.}}
\put(19.2,267.0){\circle*{1.}}
\put(22.4,267.0){\circle*{1.}}
\put(25.6,267.0){\circle*{1.}}
\put(28.800001,267.0){\circle*{1.}}
\put(32.0,267.0){\circle*{1.}}
\put(35.2,267.0){\circle*{1.}}
\put(38.4,267.0){\circle*{1.}}
\put(41.600002,267.0){\circle*{1.}}
\put(44.8,267.0){\circle*{1.}}
\put(48.0,267.0){\circle*{1.}}
\put(51.2,267.0){\circle*{1.}}
\put(54.4,267.0){\circle*{1.}}
\put(57.600002,267.0){\circle*{1.}}
\put(60.8,267.0){\circle*{1.}}
\put(64.0,267.0){\circle*{1.}}
\put(67.200005,267.0){\circle*{1.}}
\put(70.4,267.0){\circle*{1.}}
\put(73.6,267.0){\circle*{1.}}
\put(76.8,267.0){\circle*{1.}}
\put(80.0,267.0){\circle*{1.}}
\put(83.200005,267.0){\circle*{1.}}
\put(86.4,267.0){\circle*{1.}}
\put(89.6,267.0){\circle*{1.}}
\put(92.8,267.0){\circle*{1.}}
\put(96.0,267.0){\circle*{1.}}
\put(99.200005,267.0){\circle*{1.}}
\put(102.4,267.0){\circle*{1.}}
\put(105.6,267.0){\circle*{1.}}
\put(108.8,267.0){\circle*{1.}}
\put(112.0,267.0){\circle*{1.}}
\put(115.200005,267.0){\circle*{1.}}
\put(118.4,267.0){\circle*{1.}}
\put(121.6,267.0){\circle*{1.}}
\put(124.8,267.0){\circle*{1.}}
\put(128.0,267.0){\circle*{1.}}
\put(131.2,267.0){\circle*{1.}}
\put(134.40001,267.0){\circle*{1.}}
\put(137.6,267.0){\circle*{1.}}
\put(140.8,267.0){\circle*{1.}}
\put(144.0,267.0){\circle*{1.}}
\put(147.2,267.0){\circle*{1.}}
\put(150.40001,267.0){\circle*{1.}}
\put(153.6,267.0){\circle*{1.}}
\put(156.8,267.0){\circle*{1.}}
\put(160.0,267.0){\circle*{1.}}
\put(163.2,267.0){\circle*{1.}}
\put(1.6,264.0){\circle*{1.}}
\put(4.8,264.0){\circle*{1.}}
\put(8.0,264.0){\circle*{1.}}
\put(11.2,264.0){\circle*{1.}}
\put(14.400001,264.0){\circle*{1.}}
\put(17.6,264.0){\circle*{1.}}
\put(20.800001,264.0){\circle*{1.}}
\put(24.0,264.0){\circle*{1.}}
\put(27.2,264.0){\circle*{1.}}
\put(30.4,264.0){\circle*{1.}}
\put(33.600002,264.0){\circle*{1.}}
\put(36.8,264.0){\circle*{1.}}
\put(40.0,264.0){\circle*{1.}}
\put(43.2,264.0){\circle*{1.}}
\put(46.4,264.0){\circle*{1.}}
\put(49.600002,264.0){\circle*{1.}}
\put(52.8,264.0){\circle*{1.}}
\put(56.0,264.0){\circle*{1.}}
\put(59.2,264.0){\circle*{1.}}
\put(62.4,264.0){\circle*{1.}}
\put(65.6,264.0){\circle*{1.}}
\put(68.8,264.0){\circle*{1.}}
\put(72.0,264.0){\circle*{1.}}
\put(75.200005,264.0){\circle*{1.}}
\put(78.4,264.0){\circle*{1.}}
\put(81.6,264.0){\circle*{1.}}
\put(84.8,264.0){\circle*{1.}}
\put(88.0,264.0){\circle*{1.}}
\put(91.200005,264.0){\circle*{1.}}
\put(94.4,264.0){\circle*{1.}}
\put(97.6,264.0){\circle*{1.}}
\put(100.8,264.0){\circle*{1.}}
\put(104.0,264.0){\circle*{1.}}
\put(107.200005,264.0){\circle*{1.}}
\put(110.4,264.0){\circle*{1.}}
\put(113.6,264.0){\circle*{1.}}
\put(116.8,264.0){\circle*{1.}}
\put(120.0,264.0){\circle*{1.}}
\put(123.200005,264.0){\circle*{1.}}
\put(126.4,264.0){\circle*{1.}}
\put(129.6,264.0){\circle*{1.}}
\put(132.8,264.0){\circle*{1.}}
\put(136.0,264.0){\circle*{1.}}
\put(139.2,264.0){\circle*{1.}}
\put(142.40001,264.0){\circle*{1.}}
\put(145.6,264.0){\circle*{1.}}
\put(148.8,264.0){\circle*{1.}}
\put(152.0,264.0){\circle*{1.}}
\put(155.2,264.0){\circle*{1.}}
\put(158.40001,264.0){\circle*{1.}}
\put(161.6,264.0){\circle*{1.}}
\put(164.8,264.0){\circle*{1.}}
\put(3.2,261.0){\circle*{1.}}
\put(6.4,261.0){\circle*{1.}}
\put(9.6,261.0){\circle*{1.}}
\put(12.8,261.0){\circle*{1.}}
\put(16.0,261.0){\circle*{1.}}
\put(19.2,261.0){\circle*{1.}}
\put(22.4,261.0){\circle*{1.}}
\put(25.6,261.0){\circle*{1.}}
\put(28.800001,261.0){\circle*{1.}}
\put(32.0,261.0){\circle*{1.}}
\put(35.2,261.0){\circle*{1.}}
\put(38.4,261.0){\circle*{1.}}
\put(41.600002,261.0){\circle*{1.}}
\put(44.8,261.0){\circle*{1.}}
\put(48.0,261.0){\circle*{1.}}
\put(51.2,261.0){\circle*{1.}}
\put(54.4,261.0){\circle*{1.}}
\put(57.600002,261.0){\circle*{1.}}
\put(60.8,261.0){\circle*{1.}}
\put(64.0,261.0){\circle*{1.}}
\put(67.200005,261.0){\circle*{1.}}
\put(70.4,261.0){\circle*{1.}}
\put(73.6,261.0){\circle*{1.}}
\put(76.8,261.0){\circle*{1.}}
\put(80.0,261.0){\circle*{1.}}
\put(83.200005,261.0){\circle*{1.}}
\put(86.4,261.0){\circle*{1.}}
\put(89.6,261.0){\circle*{1.}}
\put(92.8,261.0){\circle*{1.}}
\put(96.0,261.0){\circle*{1.}}
\put(99.200005,261.0){\circle*{1.}}
\put(102.4,261.0){\circle*{1.}}
\put(105.6,261.0){\circle*{1.}}
\put(108.8,261.0){\circle*{1.}}
\put(112.0,261.0){\circle*{1.}}
\put(115.200005,261.0){\circle*{1.}}
\put(118.4,261.0){\circle*{1.}}
\put(121.6,261.0){\circle*{1.}}
\put(124.8,261.0){\circle*{1.}}
\put(128.0,261.0){\circle*{1.}}
\put(131.2,261.0){\circle*{1.}}
\put(134.40001,261.0){\circle*{1.}}
\put(137.6,261.0){\circle*{1.}}
\put(140.8,261.0){\circle*{1.}}
\put(144.0,261.0){\circle*{1.}}
\put(147.2,261.0){\circle*{1.}}
\put(150.40001,261.0){\circle*{1.}}
\put(153.6,261.0){\circle*{1.}}
\put(156.8,261.0){\circle*{1.}}
\put(160.0,261.0){\circle*{1.}}
\put(163.2,261.0){\circle*{1.}}
\put(1.6,258.0){\circle*{1.}}
\put(4.8,258.0){\circle*{1.}}
\put(8.0,258.0){\circle*{1.}}
\put(11.2,258.0){\circle*{1.}}
\put(14.400001,258.0){\circle*{1.}}
\put(17.6,258.0){\circle*{1.}}
\put(20.800001,258.0){\circle*{1.}}
\put(24.0,258.0){\circle*{1.}}
\put(27.2,258.0){\circle*{1.}}
\put(30.4,258.0){\circle*{1.}}
\put(33.600002,258.0){\circle*{1.}}
\put(36.8,258.0){\circle*{1.}}
\put(40.0,258.0){\circle*{1.}}
\put(43.2,258.0){\circle*{1.}}
\put(46.4,258.0){\circle*{1.}}
\put(49.600002,258.0){\circle*{1.}}
\put(52.8,258.0){\circle*{1.}}
\put(56.0,258.0){\circle*{1.}}
\put(59.2,258.0){\circle*{1.}}
\put(62.4,258.0){\circle*{1.}}
\put(65.6,258.0){\circle*{1.}}
\put(68.8,258.0){\circle*{1.}}
\put(72.0,258.0){\circle*{1.}}
\put(75.200005,258.0){\circle*{1.}}
\put(78.4,258.0){\circle*{1.}}
\put(81.6,258.0){\circle*{1.}}
\put(84.8,258.0){\circle*{1.}}
\put(88.0,258.0){\circle*{1.}}
\put(91.200005,258.0){\circle*{1.}}
\put(94.4,258.0){\circle*{1.}}
\put(97.6,258.0){\circle*{1.}}
\put(100.8,258.0){\circle*{1.}}
\put(104.0,258.0){\circle*{1.}}
\put(107.200005,258.0){\circle*{1.}}
\put(110.4,258.0){\circle*{1.}}
\put(113.6,258.0){\circle*{1.}}
\put(116.8,258.0){\circle*{1.}}
\put(120.0,258.0){\circle*{1.}}
\put(123.200005,258.0){\circle*{1.}}
\put(126.4,258.0){\circle*{1.}}
\put(129.6,258.0){\circle*{1.}}
\put(132.8,258.0){\circle*{1.}}
\put(136.0,258.0){\circle*{1.}}
\put(139.2,258.0){\circle*{1.}}
\put(142.40001,258.0){\circle*{1.}}
\put(145.6,258.0){\circle*{1.}}
\put(148.8,258.0){\circle*{1.}}
\put(152.0,258.0){\circle*{1.}}
\put(155.2,258.0){\circle*{1.}}
\put(158.40001,258.0){\circle*{1.}}
\put(161.6,258.0){\circle*{1.}}
\put(164.8,258.0){\circle*{1.}}
\put(3.2,255.0){\circle*{1.}}
\put(6.4,255.0){\circle*{1.}}
\put(9.6,255.0){\circle*{1.}}
\put(12.8,255.0){\circle*{1.}}
\put(16.0,255.0){\circle*{1.}}
\put(19.2,255.0){\circle*{1.}}
\put(22.4,255.0){\circle*{1.}}
\put(25.6,255.0){\circle*{1.}}
\put(28.800001,255.0){\circle*{1.}}
\put(32.0,255.0){\circle*{1.}}
\put(35.2,255.0){\circle*{1.}}
\put(38.4,255.0){\circle*{1.}}
\put(41.600002,255.0){\circle*{1.}}
\put(44.8,255.0){\circle*{1.}}
\put(48.0,255.0){\circle*{1.}}
\put(51.2,255.0){\circle*{1.}}
\put(54.4,255.0){\circle*{1.}}
\put(57.600002,255.0){\circle*{1.}}
\put(60.8,255.0){\circle*{1.}}
\put(64.0,255.0){\circle*{1.}}
\put(67.200005,255.0){\circle*{1.}}
\put(70.4,255.0){\circle*{1.}}
\put(73.6,255.0){\circle*{1.}}
\put(76.8,255.0){\circle*{1.}}
\put(80.0,255.0){\circle*{1.}}
\put(83.200005,255.0){\circle*{1.}}
\put(86.4,255.0){\circle*{1.}}
\put(89.6,255.0){\circle*{1.}}
\put(92.8,255.0){\circle*{1.}}
\put(96.0,255.0){\circle*{1.}}
\put(99.200005,255.0){\circle*{1.}}
\put(102.4,255.0){\circle*{1.}}
\put(105.6,255.0){\circle*{1.}}
\put(108.8,255.0){\circle*{1.}}
\put(112.0,255.0){\circle*{1.}}
\put(115.200005,255.0){\circle*{1.}}
\put(118.4,255.0){\circle*{1.}}
\put(121.6,255.0){\circle*{1.}}
\put(124.8,255.0){\circle*{1.}}
\put(128.0,255.0){\circle*{1.}}
\put(131.2,255.0){\circle*{1.}}
\put(134.40001,255.0){\circle*{1.}}
\put(137.6,255.0){\circle*{1.}}
\put(140.8,255.0){\circle*{1.}}
\put(144.0,255.0){\circle*{1.}}
\put(147.2,255.0){\circle*{1.}}
\put(150.40001,255.0){\circle*{1.}}
\put(153.6,255.0){\circle*{1.}}
\put(156.8,255.0){\circle*{1.}}
\put(160.0,255.0){\circle*{1.}}
\put(163.2,255.0){\circle*{1.}}
\put(1.6,252.0){\circle*{1.}}
\put(4.8,252.0){\circle*{1.}}
\put(8.0,252.0){\circle*{1.}}
\put(11.2,252.0){\circle*{1.}}
\put(14.400001,252.0){\circle*{1.}}
\put(17.6,252.0){\circle*{1.}}
\put(20.800001,252.0){\circle*{1.}}
\put(24.0,252.0){\circle*{1.}}
\put(27.2,252.0){\circle*{1.}}
\put(30.4,252.0){\circle*{1.}}
\put(33.600002,252.0){\circle*{1.}}
\put(36.8,252.0){\circle*{1.}}
\put(40.0,252.0){\circle*{1.}}
\put(43.2,252.0){\circle*{1.}}
\put(46.4,252.0){\circle*{1.}}
\put(49.600002,252.0){\circle*{1.}}
\put(52.8,252.0){\circle*{1.}}
\put(56.0,252.0){\circle*{1.}}
\put(59.2,252.0){\circle*{1.}}
\put(62.4,252.0){\circle*{1.}}
\put(65.6,252.0){\circle*{1.}}
\put(68.8,252.0){\circle*{1.}}
\put(72.0,252.0){\circle*{1.}}
\put(75.200005,252.0){\circle*{1.}}
\put(78.4,252.0){\circle*{1.}}
\put(81.6,252.0){\circle*{1.}}
\put(84.8,252.0){\circle*{1.}}
\put(88.0,252.0){\circle*{1.}}
\put(91.200005,252.0){\circle*{1.}}
\put(94.4,252.0){\circle*{1.}}
\put(97.6,252.0){\circle*{1.}}
\put(100.8,252.0){\circle*{1.}}
\put(104.0,252.0){\circle*{1.}}
\put(107.200005,252.0){\circle*{1.}}
\put(110.4,252.0){\circle*{1.}}
\put(113.6,252.0){\circle*{1.}}
\put(116.8,252.0){\circle*{1.}}
\put(120.0,252.0){\circle*{1.}}
\put(123.200005,252.0){\circle*{1.}}
\put(126.4,252.0){\circle*{1.}}
\put(129.6,252.0){\circle*{1.}}
\put(132.8,252.0){\circle*{1.}}
\put(136.0,252.0){\circle*{1.}}
\put(139.2,252.0){\circle*{1.}}
\put(142.40001,252.0){\circle*{1.}}
\put(145.6,252.0){\circle*{1.}}
\put(148.8,252.0){\circle*{1.}}
\put(152.0,252.0){\circle*{1.}}
\put(155.2,252.0){\circle*{1.}}
\put(158.40001,252.0){\circle*{1.}}
\put(161.6,252.0){\circle*{1.}}
\put(164.8,252.0){\circle*{1.}}
\put(3.2,249.0){\circle*{1.}}
\put(6.4,249.0){\circle*{1.}}
\put(9.6,249.0){\circle*{1.}}
\put(12.8,249.0){\circle*{1.}}
\put(16.0,249.0){\circle*{1.}}
\put(19.2,249.0){\circle*{1.}}
\put(22.4,249.0){\circle*{1.}}
\put(25.6,249.0){\circle*{1.}}
\put(28.800001,249.0){\circle*{1.}}
\put(32.0,249.0){\circle*{1.}}
\put(35.2,249.0){\circle*{1.}}
\put(38.4,249.0){\circle*{1.}}
\put(41.600002,249.0){\circle*{1.}}
\put(44.8,249.0){\circle*{1.}}
\put(48.0,249.0){\circle*{1.}}
\put(51.2,249.0){\circle*{1.}}
\put(54.4,249.0){\circle*{1.}}
\put(57.600002,249.0){\circle*{1.}}
\put(60.8,249.0){\circle*{1.}}
\put(64.0,249.0){\circle*{1.}}
\put(67.200005,249.0){\circle*{1.}}
\put(70.4,249.0){\circle*{1.}}
\put(73.6,249.0){\circle*{1.}}
\put(76.8,249.0){\circle*{1.}}
\put(80.0,249.0){\circle*{1.}}
\put(83.200005,249.0){\circle*{1.}}
\put(86.4,249.0){\circle*{1.}}
\put(89.6,249.0){\circle*{1.}}
\put(92.8,249.0){\circle*{1.}}
\put(96.0,249.0){\circle*{1.}}
\put(99.200005,249.0){\circle*{1.}}
\put(102.4,249.0){\circle*{1.}}
\put(105.6,249.0){\circle*{1.}}
\put(108.8,249.0){\circle*{1.}}
\put(112.0,249.0){\circle*{1.}}
\put(115.200005,249.0){\circle*{1.}}
\put(118.4,249.0){\circle*{1.}}
\put(121.6,249.0){\circle*{1.}}
\put(124.8,249.0){\circle*{1.}}
\put(128.0,249.0){\circle*{1.}}
\put(131.2,249.0){\circle*{1.}}
\put(134.40001,249.0){\circle*{1.}}
\put(137.6,249.0){\circle*{1.}}
\put(140.8,249.0){\circle*{1.}}
\put(144.0,249.0){\circle*{1.}}
\put(147.2,249.0){\circle*{1.}}
\put(150.40001,249.0){\circle*{1.}}
\put(153.6,249.0){\circle*{1.}}
\put(156.8,249.0){\circle*{1.}}
\put(160.0,249.0){\circle*{1.}}
\put(163.2,249.0){\circle*{1.}}
\put(1.6,246.0){\circle*{1.}}
\put(4.8,246.0){\circle*{1.}}
\put(8.0,246.0){\circle*{1.}}
\put(11.2,246.0){\circle*{1.}}
\put(14.400001,246.0){\circle*{1.}}
\put(17.6,246.0){\circle*{1.}}
\put(20.800001,246.0){\circle*{1.}}
\put(24.0,246.0){\circle*{1.}}
\put(27.2,246.0){\circle*{1.}}
\put(30.4,246.0){\circle*{1.}}
\put(33.600002,246.0){\circle*{1.}}
\put(36.8,246.0){\circle*{1.}}
\put(40.0,246.0){\circle*{1.}}
\put(43.2,246.0){\circle*{1.}}
\put(46.4,246.0){\circle*{1.}}
\put(49.600002,246.0){\circle*{1.}}
\put(52.8,246.0){\circle*{1.}}
\put(56.0,246.0){\circle*{1.}}
\put(59.2,246.0){\circle*{1.}}
\put(62.4,246.0){\circle*{1.}}
\put(65.6,246.0){\circle*{1.}}
\put(68.8,246.0){\circle*{1.}}
\put(72.0,246.0){\circle*{1.}}
\put(75.200005,246.0){\circle*{1.}}
\put(78.4,246.0){\circle*{1.}}
\put(81.6,246.0){\circle*{1.}}
\put(84.8,246.0){\circle*{1.}}
\put(88.0,246.0){\circle*{1.}}
\put(91.200005,246.0){\circle*{1.}}
\put(94.4,246.0){\circle*{1.}}
\put(97.6,246.0){\circle*{1.}}
\put(100.8,246.0){\circle*{1.}}
\put(104.0,246.0){\circle*{1.}}
\put(107.200005,246.0){\circle*{1.}}
\put(110.4,246.0){\circle*{1.}}
\put(113.6,246.0){\circle*{1.}}
\put(116.8,246.0){\circle*{1.}}
\put(120.0,246.0){\circle*{1.}}
\put(123.200005,246.0){\circle*{1.}}
\put(126.4,246.0){\circle{3.4}}
\put(129.6,246.0){\circle{3.4}}
\put(132.8,246.0){\circle*{1.}}
\put(136.0,246.0){\circle*{1.}}
\put(139.2,246.0){\circle*{1.}}
\put(142.40001,246.0){\circle*{1.}}
\put(145.6,246.0){\circle*{1.}}
\put(148.8,246.0){\circle*{1.}}
\put(152.0,246.0){\circle*{1.}}
\put(155.2,246.0){\circle*{1.}}
\put(158.40001,246.0){\circle*{1.}}
\put(161.6,246.0){\circle*{1.}}
\put(164.8,246.0){\circle*{1.}}
\put(3.2,243.0){\circle*{1.}}
\put(6.4,243.0){\circle*{1.}}
\put(9.6,243.0){\circle*{1.}}
\put(12.8,243.0){\circle*{1.}}
\put(16.0,243.0){\circle*{1.}}
\put(19.2,243.0){\circle*{1.}}
\put(22.4,243.0){\circle*{1.}}
\put(25.6,243.0){\circle*{1.}}
\put(28.800001,243.0){\circle*{1.}}
\put(32.0,243.0){\circle*{1.}}
\put(35.2,243.0){\circle*{1.}}
\put(38.4,243.0){\circle*{1.}}
\put(41.600002,243.0){\circle*{1.}}
\put(44.8,243.0){\circle*{1.}}
\put(48.0,243.0){\circle*{1.}}
\put(51.2,243.0){\circle*{1.}}
\put(54.4,243.0){\circle*{1.}}
\put(57.600002,243.0){\circle*{1.}}
\put(60.8,243.0){\circle*{1.}}
\put(64.0,243.0){\circle*{1.}}
\put(67.200005,243.0){\circle*{1.}}
\put(70.4,243.0){\circle*{1.}}
\put(73.6,243.0){\circle*{1.}}
\put(76.8,243.0){\circle*{1.}}
\put(80.0,243.0){\circle*{1.}}
\put(83.200005,243.0){\circle*{1.}}
\put(86.4,243.0){\circle*{1.}}
\put(89.6,243.0){\circle*{1.}}
\put(92.8,243.0){\circle*{1.}}
\put(96.0,243.0){\circle*{1.}}
\put(99.200005,243.0){\circle*{1.}}
\put(102.4,243.0){\circle*{1.}}
\put(105.6,243.0){\circle*{1.}}
\put(108.8,243.0){\circle*{1.}}
\put(112.0,243.0){\circle*{1.}}
\put(115.200005,243.0){\circle*{1.}}
\put(118.4,243.0){\circle*{1.}}
\put(121.6,243.0){\circle*{1.}}
\put(124.8,243.0){\circle{3.4}}
\put(128.0,243.0){\circle*{3.4}}
\put(131.2,243.0){\circle{3.4}}
\put(134.40001,243.0){\circle{3.4}}
\put(137.6,243.0){\circle{3.4}}
\put(140.8,243.0){\circle{3.4}}
\put(144.0,243.0){\circle{3.4}}
\put(147.2,243.0){\circle{3.4}}
\put(150.40001,243.0){\circle*{1.}}
\put(153.6,243.0){\circle*{1.}}
\put(156.8,243.0){\circle*{1.}}
\put(160.0,243.0){\circle*{1.}}
\put(163.2,243.0){\circle*{1.}}
\put(1.6,240.0){\circle*{1.}}
\put(4.8,240.0){\circle*{1.}}
\put(8.0,240.0){\circle*{1.}}
\put(11.2,240.0){\circle*{1.}}
\put(14.400001,240.0){\circle*{1.}}
\put(17.6,240.0){\circle*{1.}}
\put(20.800001,240.0){\circle*{1.}}
\put(24.0,240.0){\circle*{1.}}
\put(27.2,240.0){\circle*{1.}}
\put(30.4,240.0){\circle*{1.}}
\put(33.600002,240.0){\circle*{1.}}
\put(36.8,240.0){\circle*{1.}}
\put(40.0,240.0){\circle*{1.}}
\put(43.2,240.0){\circle*{1.}}
\put(46.4,240.0){\circle*{1.}}
\put(49.600002,240.0){\circle*{1.}}
\put(52.8,240.0){\circle*{1.}}
\put(56.0,240.0){\circle*{1.}}
\put(59.2,240.0){\circle*{1.}}
\put(62.4,240.0){\circle*{1.}}
\put(65.6,240.0){\circle*{1.}}
\put(68.8,240.0){\circle*{1.}}
\put(72.0,240.0){\circle*{1.}}
\put(75.200005,240.0){\circle*{1.}}
\put(78.4,240.0){\circle*{1.}}
\put(81.6,240.0){\circle*{1.}}
\put(84.8,240.0){\circle*{1.}}
\put(88.0,240.0){\circle*{1.}}
\put(91.200005,240.0){\circle*{1.}}
\put(94.4,240.0){\circle*{1.}}
\put(97.6,240.0){\circle*{1.}}
\put(100.8,240.0){\circle*{1.}}
\put(104.0,240.0){\circle*{1.}}
\put(107.200005,240.0){\circle*{1.}}
\put(110.4,240.0){\circle*{1.}}
\put(113.6,240.0){\circle*{1.}}
\put(116.8,240.0){\circle*{1.}}
\put(120.0,240.0){\circle*{1.}}
\put(123.200005,240.0){\circle{3.4}}
\put(126.4,240.0){\circle*{3.4}}
\put(129.6,240.0){\circle*{3.4}}
\put(132.8,240.0){\circle{3.4}}
\put(136.0,240.0){\circle*{3.4}}
\put(139.2,240.0){\circle*{3.4}}
\put(142.40001,240.0){\circle*{3.4}}
\put(145.6,240.0){\circle*{3.4}}
\put(148.8,240.0){\circle{3.4}}
\put(152.0,240.0){\circle{3.4}}
\put(155.2,240.0){\circle{3.4}}
\put(158.40001,240.0){\circle*{1.}}
\put(161.6,240.0){\circle*{1.}}
\put(164.8,240.0){\circle*{1.}}
\put(3.2,237.0){\circle*{1.}}
\put(6.4,237.0){\circle*{1.}}
\put(9.6,237.0){\circle*{1.}}
\put(12.8,237.0){\circle*{1.}}
\put(16.0,237.0){\circle*{1.}}
\put(19.2,237.0){\circle*{1.}}
\put(22.4,237.0){\circle*{1.}}
\put(25.6,237.0){\circle*{1.}}
\put(28.800001,237.0){\circle*{1.}}
\put(32.0,237.0){\circle*{1.}}
\put(35.2,237.0){\circle*{1.}}
\put(38.4,237.0){\circle*{1.}}
\put(41.600002,237.0){\circle*{1.}}
\put(44.8,237.0){\circle*{1.}}
\put(48.0,237.0){\circle*{1.}}
\put(51.2,237.0){\circle*{1.}}
\put(54.4,237.0){\circle*{1.}}
\put(57.600002,237.0){\circle*{1.}}
\put(60.8,237.0){\circle*{1.}}
\put(64.0,237.0){\circle*{1.}}
\put(67.200005,237.0){\circle*{1.}}
\put(70.4,237.0){\circle*{1.}}
\put(73.6,237.0){\circle*{1.}}
\put(76.8,237.0){\circle*{1.}}
\put(80.0,237.0){\circle*{1.}}
\put(83.200005,237.0){\circle*{1.}}
\put(86.4,237.0){\circle*{1.}}
\put(89.6,237.0){\circle*{1.}}
\put(92.8,237.0){\circle*{1.}}
\put(96.0,237.0){\circle*{1.}}
\put(99.200005,237.0){\circle*{1.}}
\put(102.4,237.0){\circle*{1.}}
\put(105.6,237.0){\circle*{1.}}
\put(108.8,237.0){\circle*{1.}}
\put(112.0,237.0){\circle*{1.}}
\put(115.200005,237.0){\circle*{1.}}
\put(118.4,237.0){\circle{3.4}}
\put(121.6,237.0){\circle{3.4}}
\put(124.8,237.0){\circle{3.4}}
\put(128.0,237.0){\circle*{3.4}}
\put(131.2,237.0){\circle*{3.4}}
\put(134.40001,237.0){\circle*{3.4}}
\put(137.6,237.0){\circle*{1.}}
\put(140.8,237.0){\circle*{3.4}}
\put(144.0,237.0){\circle*{3.4}}
\put(147.2,237.0){\circle*{3.4}}
\put(150.40001,237.0){\circle*{3.4}}
\put(153.6,237.0){\circle*{3.4}}
\put(156.8,237.0){\circle*{3.4}}
\put(160.0,237.0){\circle*{1.}}
\put(163.2,237.0){\circle*{1.}}
\put(1.6,234.0){\circle*{1.}}
\put(4.8,234.0){\circle*{1.}}
\put(8.0,234.0){\circle*{1.}}
\put(11.2,234.0){\circle*{1.}}
\put(14.400001,234.0){\circle*{1.}}
\put(17.6,234.0){\circle*{1.}}
\put(20.800001,234.0){\circle*{1.}}
\put(24.0,234.0){\circle*{1.}}
\put(27.2,234.0){\circle*{1.}}
\put(30.4,234.0){\circle*{1.}}
\put(33.600002,234.0){\circle*{1.}}
\put(36.8,234.0){\circle*{1.}}
\put(40.0,234.0){\circle*{1.}}
\put(43.2,234.0){\circle*{1.}}
\put(46.4,234.0){\circle*{1.}}
\put(49.600002,234.0){\circle*{1.}}
\put(52.8,234.0){\circle*{1.}}
\put(56.0,234.0){\circle*{1.}}
\put(59.2,234.0){\circle*{1.}}
\put(62.4,234.0){\circle*{1.}}
\put(65.6,234.0){\circle*{1.}}
\put(68.8,234.0){\circle*{1.}}
\put(72.0,234.0){\circle*{1.}}
\put(75.200005,234.0){\circle*{1.}}
\put(78.4,234.0){\circle*{1.}}
\put(81.6,234.0){\circle*{1.}}
\put(84.8,234.0){\circle*{1.}}
\put(88.0,234.0){\circle*{1.}}
\put(91.200005,234.0){\circle*{1.}}
\put(94.4,234.0){\circle*{1.}}
\put(97.6,234.0){\circle*{1.}}
\put(100.8,234.0){\circle*{1.}}
\put(104.0,234.0){\circle*{1.}}
\put(107.200005,234.0){\circle*{1.}}
\put(110.4,234.0){\circle*{1.}}
\put(113.6,234.0){\circle*{1.}}
\put(116.8,234.0){\circle{3.4}}
\put(120.0,234.0){\circle*{3.4}}
\put(123.200005,234.0){\circle{3.4}}
\put(126.4,234.0){\circle{3.4}}
\put(129.6,234.0){\circle*{3.4}}
\put(132.8,234.0){\circle*{1.}}
\put(136.0,234.0){\circle*{3.4}}
\put(139.2,234.0){\circle*{3.4}}
\put(142.40001,234.0){\circle{3.4}}
\put(145.6,234.0){\circle*{3.4}}
\put(148.8,234.0){\circle*{3.4}}
\put(152.0,234.0){\circle*{3.4}}
\put(155.2,234.0){\circle*{1.}}
\put(158.40001,234.0){\circle*{1.}}
\put(161.6,234.0){\circle*{1.}}
\put(164.8,234.0){\circle*{1.}}
\put(3.2,231.0){\circle*{1.}}
\put(6.4,231.0){\circle*{1.}}
\put(9.6,231.0){\circle*{1.}}
\put(12.8,231.0){\circle*{1.}}
\put(16.0,231.0){\circle*{1.}}
\put(19.2,231.0){\circle*{1.}}
\put(22.4,231.0){\circle*{1.}}
\put(25.6,231.0){\circle*{1.}}
\put(28.800001,231.0){\circle*{1.}}
\put(32.0,231.0){\circle*{1.}}
\put(35.2,231.0){\circle*{1.}}
\put(38.4,231.0){\circle*{1.}}
\put(41.600002,231.0){\circle*{1.}}
\put(44.8,231.0){\circle*{1.}}
\put(48.0,231.0){\circle*{1.}}
\put(51.2,231.0){\circle*{1.}}
\put(54.4,231.0){\circle*{1.}}
\put(57.600002,231.0){\circle*{1.}}
\put(60.8,231.0){\circle*{1.}}
\put(64.0,231.0){\circle*{1.}}
\put(67.200005,231.0){\circle*{1.}}
\put(70.4,231.0){\circle*{1.}}
\put(73.6,231.0){\circle*{1.}}
\put(76.8,231.0){\circle*{1.}}
\put(80.0,231.0){\circle*{1.}}
\put(83.200005,231.0){\circle*{1.}}
\put(86.4,231.0){\circle*{1.}}
\put(89.6,231.0){\circle*{1.}}
\put(92.8,231.0){\circle*{1.}}
\put(96.0,231.0){\circle*{1.}}
\put(99.200005,231.0){\circle*{1.}}
\put(102.4,231.0){\circle*{1.}}
\put(105.6,231.0){\circle*{1.}}
\put(108.8,231.0){\circle*{1.}}
\put(112.0,231.0){\circle*{1.}}
\put(115.200005,231.0){\circle{3.4}}
\put(118.4,231.0){\circle*{3.4}}
\put(121.6,231.0){\circle*{3.4}}
\put(124.8,231.0){\circle{3.4}}
\put(128.0,231.0){\circle*{3.4}}
\put(131.2,231.0){\circle*{1.}}
\put(134.40001,231.0){\circle*{3.4}}
\put(137.6,231.0){\circle{3.4}}
\put(140.8,231.0){\circle{3.4}}
\put(144.0,231.0){\circle{3.4}}
\put(147.2,231.0){\circle{3.4}}
\put(150.40001,231.0){\circle{3.4}}
\put(153.6,231.0){\circle*{3.4}}
\put(156.8,231.0){\circle*{3.4}}
\put(160.0,231.0){\circle*{1.}}
\put(163.2,231.0){\circle*{1.}}
\put(1.6,228.0){\circle*{1.}}
\put(4.8,228.0){\circle*{1.}}
\put(8.0,228.0){\circle*{1.}}
\put(11.2,228.0){\circle*{1.}}
\put(14.400001,228.0){\circle*{1.}}
\put(17.6,228.0){\circle*{1.}}
\put(20.800001,228.0){\circle*{1.}}
\put(24.0,228.0){\circle*{1.}}
\put(27.2,228.0){\circle*{1.}}
\put(30.4,228.0){\circle*{1.}}
\put(33.600002,228.0){\circle*{1.}}
\put(36.8,228.0){\circle*{1.}}
\put(40.0,228.0){\circle*{1.}}
\put(43.2,228.0){\circle*{1.}}
\put(46.4,228.0){\circle*{1.}}
\put(49.600002,228.0){\circle*{1.}}
\put(52.8,228.0){\circle*{1.}}
\put(56.0,228.0){\circle*{1.}}
\put(59.2,228.0){\circle*{1.}}
\put(62.4,228.0){\circle*{1.}}
\put(65.6,228.0){\circle*{1.}}
\put(68.8,228.0){\circle*{1.}}
\put(72.0,228.0){\circle*{1.}}
\put(75.200005,228.0){\circle*{1.}}
\put(78.4,228.0){\circle*{1.}}
\put(81.6,228.0){\circle*{1.}}
\put(84.8,228.0){\circle*{1.}}
\put(88.0,228.0){\circle*{1.}}
\put(91.200005,228.0){\circle*{1.}}
\put(94.4,228.0){\circle*{1.}}
\put(97.6,228.0){\circle*{1.}}
\put(100.8,228.0){\circle*{1.}}
\put(104.0,228.0){\circle*{1.}}
\put(107.200005,228.0){\circle*{1.}}
\put(110.4,228.0){\circle*{1.}}
\put(113.6,228.0){\circle*{1.}}
\put(116.8,228.0){\circle{3.4}}
\put(120.0,228.0){\circle*{3.4}}
\put(123.200005,228.0){\circle*{3.4}}
\put(126.4,228.0){\circle*{3.4}}
\put(129.6,228.0){\circle*{1.}}
\put(132.8,228.0){\circle*{3.4}}
\put(136.0,228.0){\circle{3.4}}
\put(139.2,228.0){\circle*{1.}}
\put(142.40001,228.0){\circle{3.4}}
\put(145.6,228.0){\circle{3.4}}
\put(148.8,228.0){\circle{3.4}}
\put(152.0,228.0){\circle{3.4}}
\put(155.2,228.0){\circle{3.4}}
\put(158.40001,228.0){\circle*{3.4}}
\put(161.6,228.0){\circle*{1.}}
\put(164.8,228.0){\circle*{1.}}
\put(3.2,225.0){\circle*{1.}}
\put(6.4,225.0){\circle*{1.}}
\put(9.6,225.0){\circle*{1.}}
\put(12.8,225.0){\circle*{1.}}
\put(16.0,225.0){\circle*{1.}}
\put(19.2,225.0){\circle*{1.}}
\put(22.4,225.0){\circle*{1.}}
\put(25.6,225.0){\circle*{1.}}
\put(28.800001,225.0){\circle*{1.}}
\put(32.0,225.0){\circle*{1.}}
\put(35.2,225.0){\circle*{1.}}
\put(38.4,225.0){\circle*{1.}}
\put(41.600002,225.0){\circle*{1.}}
\put(44.8,225.0){\circle*{1.}}
\put(48.0,225.0){\circle*{1.}}
\put(51.2,225.0){\circle*{1.}}
\put(54.4,225.0){\circle*{1.}}
\put(57.600002,225.0){\circle*{1.}}
\put(60.8,225.0){\circle*{1.}}
\put(64.0,225.0){\circle*{1.}}
\put(67.200005,225.0){\circle*{1.}}
\put(70.4,225.0){\circle*{1.}}
\put(73.6,225.0){\circle*{1.}}
\put(76.8,225.0){\circle*{1.}}
\put(80.0,225.0){\circle*{1.}}
\put(83.200005,225.0){\circle*{1.}}
\put(86.4,225.0){\circle*{1.}}
\put(89.6,225.0){\circle*{1.}}
\put(92.8,225.0){\circle*{1.}}
\put(96.0,225.0){\circle*{1.}}
\put(99.200005,225.0){\circle*{1.}}
\put(102.4,225.0){\circle*{1.}}
\put(105.6,225.0){\circle*{1.}}
\put(108.8,225.0){\circle*{1.}}
\put(112.0,225.0){\circle*{1.}}
\put(115.200005,225.0){\circle*{1.}}
\put(118.4,225.0){\circle{3.4}}
\put(121.6,225.0){\circle*{3.4}}
\put(124.8,225.0){\circle*{1.}}
\put(128.0,225.0){\circle*{1.}}
\put(131.2,225.0){\circle*{3.4}}
\put(134.40001,225.0){\circle{3.4}}
\put(137.6,225.0){\circle*{1.}}
\put(140.8,225.0){\circle{3.4}}
\put(144.0,225.0){\circle*{3.4}}
\put(147.2,225.0){\circle*{3.4}}
\put(150.40001,225.0){\circle{3.4}}
\put(153.6,225.0){\circle{3.4}}
\put(156.8,225.0){\circle*{3.4}}
\put(160.0,225.0){\circle*{1.}}
\put(163.2,225.0){\circle*{1.}}
\put(1.6,222.0){\circle*{1.}}
\put(4.8,222.0){\circle*{1.}}
\put(8.0,222.0){\circle*{1.}}
\put(11.2,222.0){\circle*{1.}}
\put(14.400001,222.0){\circle*{1.}}
\put(17.6,222.0){\circle*{1.}}
\put(20.800001,222.0){\circle*{1.}}
\put(24.0,222.0){\circle*{1.}}
\put(27.2,222.0){\circle*{1.}}
\put(30.4,222.0){\circle*{1.}}
\put(33.600002,222.0){\circle*{1.}}
\put(36.8,222.0){\circle*{1.}}
\put(40.0,222.0){\circle*{1.}}
\put(43.2,222.0){\circle*{1.}}
\put(46.4,222.0){\circle*{1.}}
\put(49.600002,222.0){\circle*{1.}}
\put(52.8,222.0){\circle*{1.}}
\put(56.0,222.0){\circle*{1.}}
\put(59.2,222.0){\circle*{1.}}
\put(62.4,222.0){\circle*{1.}}
\put(65.6,222.0){\circle*{1.}}
\put(68.8,222.0){\circle*{1.}}
\put(72.0,222.0){\circle*{1.}}
\put(75.200005,222.0){\circle*{1.}}
\put(78.4,222.0){\circle*{1.}}
\put(81.6,222.0){\circle*{1.}}
\put(84.8,222.0){\circle*{1.}}
\put(88.0,222.0){\circle*{1.}}
\put(91.200005,222.0){\circle*{1.}}
\put(94.4,222.0){\circle*{1.}}
\put(97.6,222.0){\circle*{1.}}
\put(100.8,222.0){\circle*{1.}}
\put(104.0,222.0){\circle*{1.}}
\put(107.200005,222.0){\circle*{1.}}
\put(110.4,222.0){\circle*{1.}}
\put(113.6,222.0){\circle*{1.}}
\put(116.8,222.0){\circle{3.4}}
\put(120.0,222.0){\circle*{3.4}}
\put(123.200005,222.0){\circle*{3.4}}
\put(126.4,222.0){\circle*{3.4}}
\put(129.6,222.0){\circle*{3.4}}
\put(132.8,222.0){\circle{3.4}}
\put(136.0,222.0){\circle{3.4}}
\put(139.2,222.0){\circle{3.4}}
\put(142.40001,222.0){\circle*{3.4}}
\put(145.6,222.0){\circle*{1.}}
\put(148.8,222.0){\circle*{3.4}}
\put(152.0,222.0){\circle{3.4}}
\put(155.2,222.0){\circle{3.4}}
\put(158.40001,222.0){\circle*{3.4}}
\put(161.6,222.0){\circle*{1.}}
\put(164.8,222.0){\circle*{1.}}
\put(3.2,219.0){\circle*{1.}}
\put(6.4,219.0){\circle*{1.}}
\put(9.6,219.0){\circle*{1.}}
\put(12.8,219.0){\circle*{1.}}
\put(16.0,219.0){\circle*{1.}}
\put(19.2,219.0){\circle*{1.}}
\put(22.4,219.0){\circle*{1.}}
\put(25.6,219.0){\circle*{1.}}
\put(28.800001,219.0){\circle*{1.}}
\put(32.0,219.0){\circle*{1.}}
\put(35.2,219.0){\circle*{1.}}
\put(38.4,219.0){\circle*{1.}}
\put(41.600002,219.0){\circle*{1.}}
\put(44.8,219.0){\circle*{1.}}
\put(48.0,219.0){\circle*{1.}}
\put(51.2,219.0){\circle*{1.}}
\put(54.4,219.0){\circle*{1.}}
\put(57.600002,219.0){\circle*{1.}}
\put(60.8,219.0){\circle*{1.}}
\put(64.0,219.0){\circle*{1.}}
\put(67.200005,219.0){\circle*{1.}}
\put(70.4,219.0){\circle*{1.}}
\put(73.6,219.0){\circle*{1.}}
\put(76.8,219.0){\circle*{1.}}
\put(80.0,219.0){\circle*{1.}}
\put(83.200005,219.0){\circle*{1.}}
\put(86.4,219.0){\circle*{1.}}
\put(89.6,219.0){\circle*{1.}}
\put(92.8,219.0){\circle*{1.}}
\put(96.0,219.0){\circle*{1.}}
\put(99.200005,219.0){\circle*{1.}}
\put(102.4,219.0){\circle*{1.}}
\put(105.6,219.0){\circle*{1.}}
\put(108.8,219.0){\circle*{1.}}
\put(112.0,219.0){\circle*{1.}}
\put(115.200005,219.0){\circle*{1.}}
\put(118.4,219.0){\circle{3.4}}
\put(121.6,219.0){\circle{3.4}}
\put(124.8,219.0){\circle{3.4}}
\put(128.0,219.0){\circle{3.4}}
\put(131.2,219.0){\circle{3.4}}
\put(134.40001,219.0){\circle{3.4}}
\put(137.6,219.0){\circle*{3.4}}
\put(140.8,219.0){\circle*{3.4}}
\put(144.0,219.0){\circle*{1.}}
\put(147.2,219.0){\circle*{3.4}}
\put(150.40001,219.0){\circle{3.4}}
\put(153.6,219.0){\circle{3.4}}
\put(156.8,219.0){\circle*{3.4}}
\put(160.0,219.0){\circle*{3.4}}
\put(163.2,219.0){\circle*{1.}}
\put(1.6,216.0){\circle*{1.}}
\put(4.8,216.0){\circle*{1.}}
\put(8.0,216.0){\circle*{1.}}
\put(11.2,216.0){\circle*{1.}}
\put(14.400001,216.0){\circle*{1.}}
\put(17.6,216.0){\circle*{1.}}
\put(20.800001,216.0){\circle*{1.}}
\put(24.0,216.0){\circle*{1.}}
\put(27.2,216.0){\circle*{1.}}
\put(30.4,216.0){\circle*{1.}}
\put(33.600002,216.0){\circle*{1.}}
\put(36.8,216.0){\circle*{1.}}
\put(40.0,216.0){\circle*{1.}}
\put(43.2,216.0){\circle*{1.}}
\put(46.4,216.0){\circle*{1.}}
\put(49.600002,216.0){\circle*{1.}}
\put(52.8,216.0){\circle*{1.}}
\put(56.0,216.0){\circle*{1.}}
\put(59.2,216.0){\circle*{1.}}
\put(62.4,216.0){\circle*{1.}}
\put(65.6,216.0){\circle*{1.}}
\put(68.8,216.0){\circle*{1.}}
\put(72.0,216.0){\circle*{1.}}
\put(75.200005,216.0){\circle*{1.}}
\put(78.4,216.0){\circle*{1.}}
\put(81.6,216.0){\circle*{1.}}
\put(84.8,216.0){\circle*{1.}}
\put(88.0,216.0){\circle*{1.}}
\put(91.200005,216.0){\circle*{1.}}
\put(94.4,216.0){\circle*{1.}}
\put(97.6,216.0){\circle*{1.}}
\put(100.8,216.0){\circle*{1.}}
\put(104.0,216.0){\circle*{1.}}
\put(107.200005,216.0){\circle*{1.}}
\put(110.4,216.0){\circle*{1.}}
\put(113.6,216.0){\circle*{1.}}
\put(116.8,216.0){\circle*{1.}}
\put(120.0,216.0){\circle{3.4}}
\put(123.200005,216.0){\circle{3.4}}
\put(126.4,216.0){\circle*{1.}}
\put(129.6,216.0){\circle*{1.}}
\put(132.8,216.0){\circle{3.4}}
\put(136.0,216.0){\circle*{3.4}}
\put(139.2,216.0){\circle*{1.}}
\put(142.40001,216.0){\circle*{1.}}
\put(145.6,216.0){\circle*{1.}}
\put(148.8,216.0){\circle*{3.4}}
\put(152.0,216.0){\circle{3.4}}
\put(155.2,216.0){\circle{3.4}}
\put(158.40001,216.0){\circle{3.4}}
\put(161.6,216.0){\circle*{3.4}}
\put(164.8,216.0){\circle*{1.}}
\put(3.2,213.0){\circle*{1.}}
\put(6.4,213.0){\circle*{1.}}
\put(9.6,213.0){\circle*{1.}}
\put(12.8,213.0){\circle*{1.}}
\put(16.0,213.0){\circle*{1.}}
\put(19.2,213.0){\circle*{1.}}
\put(22.4,213.0){\circle*{1.}}
\put(25.6,213.0){\circle*{1.}}
\put(28.800001,213.0){\circle*{1.}}
\put(32.0,213.0){\circle*{1.}}
\put(35.2,213.0){\circle*{1.}}
\put(38.4,213.0){\circle*{1.}}
\put(41.600002,213.0){\circle*{1.}}
\put(44.8,213.0){\circle*{1.}}
\put(48.0,213.0){\circle*{1.}}
\put(51.2,213.0){\circle*{1.}}
\put(54.4,213.0){\circle*{1.}}
\put(57.600002,213.0){\circle*{1.}}
\put(60.8,213.0){\circle*{1.}}
\put(64.0,213.0){\circle*{1.}}
\put(67.200005,213.0){\circle*{1.}}
\put(70.4,213.0){\circle*{1.}}
\put(73.6,213.0){\circle*{1.}}
\put(76.8,213.0){\circle*{1.}}
\put(80.0,213.0){\circle*{1.}}
\put(83.200005,213.0){\circle*{1.}}
\put(86.4,213.0){\circle*{1.}}
\put(89.6,213.0){\circle*{1.}}
\put(92.8,213.0){\circle*{1.}}
\put(96.0,213.0){\circle*{1.}}
\put(99.200005,213.0){\circle*{1.}}
\put(102.4,213.0){\circle*{1.}}
\put(105.6,213.0){\circle*{1.}}
\put(108.8,213.0){\circle*{1.}}
\put(112.0,213.0){\circle*{1.}}
\put(115.200005,213.0){\circle*{1.}}
\put(118.4,213.0){\circle{3.4}}
\put(121.6,213.0){\circle*{3.4}}
\put(124.8,213.0){\circle{3.4}}
\put(128.0,213.0){\circle{3.4}}
\put(131.2,213.0){\circle{3.4}}
\put(134.40001,213.0){\circle*{3.4}}
\put(137.6,213.0){\circle*{1.}}
\put(140.8,213.0){\circle*{1.}}
\put(144.0,213.0){\circle*{1.}}
\put(147.2,213.0){\circle*{3.4}}
\put(150.40001,213.0){\circle{3.4}}
\put(153.6,213.0){\circle{3.4}}
\put(156.8,213.0){\circle{3.4}}
\put(160.0,213.0){\circle*{3.4}}
\put(163.2,213.0){\circle*{1.}}
\put(1.6,210.0){\circle*{1.}}
\put(4.8,210.0){\circle*{1.}}
\put(8.0,210.0){\circle*{1.}}
\put(11.2,210.0){\circle*{1.}}
\put(14.400001,210.0){\circle*{1.}}
\put(17.6,210.0){\circle*{1.}}
\put(20.800001,210.0){\circle*{1.}}
\put(24.0,210.0){\circle*{1.}}
\put(27.2,210.0){\circle*{1.}}
\put(30.4,210.0){\circle*{1.}}
\put(33.600002,210.0){\circle*{1.}}
\put(36.8,210.0){\circle*{1.}}
\put(40.0,210.0){\circle*{1.}}
\put(43.2,210.0){\circle*{1.}}
\put(46.4,210.0){\circle*{1.}}
\put(49.600002,210.0){\circle*{1.}}
\put(52.8,210.0){\circle*{1.}}
\put(56.0,210.0){\circle*{1.}}
\put(59.2,210.0){\circle*{1.}}
\put(62.4,210.0){\circle*{1.}}
\put(65.6,210.0){\circle*{1.}}
\put(68.8,210.0){\circle*{1.}}
\put(72.0,210.0){\circle*{1.}}
\put(75.200005,210.0){\circle*{1.}}
\put(78.4,210.0){\circle*{1.}}
\put(81.6,210.0){\circle*{1.}}
\put(84.8,210.0){\circle*{1.}}
\put(88.0,210.0){\circle*{1.}}
\put(91.200005,210.0){\circle*{1.}}
\put(94.4,210.0){\circle*{1.}}
\put(97.6,210.0){\circle*{1.}}
\put(100.8,210.0){\circle*{1.}}
\put(104.0,210.0){\circle*{1.}}
\put(107.200005,210.0){\circle*{1.}}
\put(110.4,210.0){\circle*{1.}}
\put(113.6,210.0){\circle*{1.}}
\put(116.8,210.0){\circle{3.4}}
\put(120.0,210.0){\circle*{3.4}}
\put(123.200005,210.0){\circle*{3.4}}
\put(126.4,210.0){\circle{3.4}}
\put(129.6,210.0){\circle*{3.4}}
\put(132.8,210.0){\circle*{3.4}}
\put(136.0,210.0){\circle*{1.}}
\put(139.2,210.0){\circle*{1.}}
\put(142.40001,210.0){\circle*{1.}}
\put(145.6,210.0){\circle*{1.}}
\put(148.8,210.0){\circle*{3.4}}
\put(152.0,210.0){\circle*{3.4}}
\put(155.2,210.0){\circle{3.4}}
\put(158.40001,210.0){\circle*{3.4}}
\put(161.6,210.0){\circle*{1.}}
\put(164.8,210.0){\circle*{1.}}
\put(3.2,207.0){\circle*{1.}}
\put(6.4,207.0){\circle*{1.}}
\put(9.6,207.0){\circle*{1.}}
\put(12.8,207.0){\circle*{1.}}
\put(16.0,207.0){\circle*{1.}}
\put(19.2,207.0){\circle*{1.}}
\put(22.4,207.0){\circle*{1.}}
\put(25.6,207.0){\circle*{1.}}
\put(28.800001,207.0){\circle*{1.}}
\put(32.0,207.0){\circle*{1.}}
\put(35.2,207.0){\circle*{1.}}
\put(38.4,207.0){\circle*{1.}}
\put(41.600002,207.0){\circle*{1.}}
\put(44.8,207.0){\circle*{1.}}
\put(48.0,207.0){\circle*{1.}}
\put(51.2,207.0){\circle*{1.}}
\put(54.4,207.0){\circle*{1.}}
\put(57.600002,207.0){\circle*{1.}}
\put(60.8,207.0){\circle*{1.}}
\put(64.0,207.0){\circle*{1.}}
\put(67.200005,207.0){\circle*{1.}}
\put(70.4,207.0){\circle*{1.}}
\put(73.6,207.0){\circle*{1.}}
\put(76.8,207.0){\circle*{1.}}
\put(80.0,207.0){\circle*{1.}}
\put(83.200005,207.0){\circle*{1.}}
\put(86.4,207.0){\circle*{1.}}
\put(89.6,207.0){\circle*{1.}}
\put(92.8,207.0){\circle*{1.}}
\put(96.0,207.0){\circle*{1.}}
\put(99.200005,207.0){\circle*{1.}}
\put(102.4,207.0){\circle*{1.}}
\put(105.6,207.0){\circle*{1.}}
\put(108.8,207.0){\circle*{1.}}
\put(112.0,207.0){\circle*{1.}}
\put(115.200005,207.0){\circle*{1.}}
\put(118.4,207.0){\circle{3.4}}
\put(121.6,207.0){\circle*{3.4}}
\put(124.8,207.0){\circle*{3.4}}
\put(128.0,207.0){\circle*{3.4}}
\put(131.2,207.0){\circle*{1.}}
\put(134.40001,207.0){\circle*{1.}}
\put(137.6,207.0){\circle*{1.}}
\put(140.8,207.0){\circle*{1.}}
\put(144.0,207.0){\circle*{1.}}
\put(147.2,207.0){\circle*{1.}}
\put(150.40001,207.0){\circle*{1.}}
\put(153.6,207.0){\circle*{3.4}}
\put(156.8,207.0){\circle*{3.4}}
\put(160.0,207.0){\circle*{1.}}
\put(163.2,207.0){\circle*{1.}}
\put(1.6,204.0){\circle*{1.}}
\put(4.8,204.0){\circle*{1.}}
\put(8.0,204.0){\circle*{1.}}
\put(11.2,204.0){\circle*{1.}}
\put(14.400001,204.0){\circle*{1.}}
\put(17.6,204.0){\circle*{1.}}
\put(20.800001,204.0){\circle*{1.}}
\put(24.0,204.0){\circle*{1.}}
\put(27.2,204.0){\circle*{1.}}
\put(30.4,204.0){\circle*{1.}}
\put(33.600002,204.0){\circle*{1.}}
\put(36.8,204.0){\circle*{1.}}
\put(40.0,204.0){\circle*{1.}}
\put(43.2,204.0){\circle*{1.}}
\put(46.4,204.0){\circle*{1.}}
\put(49.600002,204.0){\circle*{1.}}
\put(52.8,204.0){\circle*{1.}}
\put(56.0,204.0){\circle*{1.}}
\put(59.2,204.0){\circle*{1.}}
\put(62.4,204.0){\circle*{1.}}
\put(65.6,204.0){\circle*{1.}}
\put(68.8,204.0){\circle*{1.}}
\put(72.0,204.0){\circle*{1.}}
\put(75.200005,204.0){\circle*{1.}}
\put(78.4,204.0){\circle*{1.}}
\put(81.6,204.0){\circle*{1.}}
\put(84.8,204.0){\circle*{1.}}
\put(88.0,204.0){\circle*{1.}}
\put(91.200005,204.0){\circle*{1.}}
\put(94.4,204.0){\circle*{1.}}
\put(97.6,204.0){\circle*{1.}}
\put(100.8,204.0){\circle*{1.}}
\put(104.0,204.0){\circle*{1.}}
\put(107.200005,204.0){\circle*{1.}}
\put(110.4,204.0){\circle*{1.}}
\put(113.6,204.0){\circle*{1.}}
\put(116.8,204.0){\circle*{1.}}
\put(120.0,204.0){\circle{3.4}}
\put(123.200005,204.0){\circle*{3.4}}
\put(126.4,204.0){\circle*{1.}}
\put(129.6,204.0){\circle*{1.}}
\put(132.8,204.0){\circle*{1.}}
\put(136.0,204.0){\circle*{1.}}
\put(139.2,204.0){\circle*{1.}}
\put(142.40001,204.0){\circle*{1.}}
\put(145.6,204.0){\circle*{1.}}
\put(148.8,204.0){\circle*{1.}}
\put(152.0,204.0){\circle*{1.}}
\put(155.2,204.0){\circle*{1.}}
\put(158.40001,204.0){\circle*{1.}}
\put(161.6,204.0){\circle*{1.}}
\put(164.8,204.0){\circle*{1.}}
\put(3.2,201.0){\circle*{1.}}
\put(6.4,201.0){\circle*{1.}}
\put(9.6,201.0){\circle*{1.}}
\put(12.8,201.0){\circle*{1.}}
\put(16.0,201.0){\circle*{1.}}
\put(19.2,201.0){\circle*{1.}}
\put(22.4,201.0){\circle*{1.}}
\put(25.6,201.0){\circle*{1.}}
\put(28.800001,201.0){\circle*{1.}}
\put(32.0,201.0){\circle*{1.}}
\put(35.2,201.0){\circle*{1.}}
\put(38.4,201.0){\circle*{1.}}
\put(41.600002,201.0){\circle*{1.}}
\put(44.8,201.0){\circle*{1.}}
\put(48.0,201.0){\circle*{1.}}
\put(51.2,201.0){\circle*{1.}}
\put(54.4,201.0){\circle*{1.}}
\put(57.600002,201.0){\circle*{1.}}
\put(60.8,201.0){\circle*{1.}}
\put(64.0,201.0){\circle*{1.}}
\put(67.200005,201.0){\circle*{1.}}
\put(70.4,201.0){\circle*{1.}}
\put(73.6,201.0){\circle*{1.}}
\put(76.8,201.0){\circle*{1.}}
\put(80.0,201.0){\circle*{1.}}
\put(83.200005,201.0){\circle*{1.}}
\put(86.4,201.0){\circle*{1.}}
\put(89.6,201.0){\circle*{1.}}
\put(92.8,201.0){\circle*{1.}}
\put(96.0,201.0){\circle*{1.}}
\put(99.200005,201.0){\circle*{1.}}
\put(102.4,201.0){\circle*{1.}}
\put(105.6,201.0){\circle*{1.}}
\put(108.8,201.0){\circle*{1.}}
\put(112.0,201.0){\circle*{1.}}
\put(115.200005,201.0){\circle*{1.}}
\put(118.4,201.0){\circle{3.4}}
\put(121.6,201.0){\circle{3.4}}
\put(124.8,201.0){\circle*{3.4}}
\put(128.0,201.0){\circle*{1.}}
\put(131.2,201.0){\circle*{1.}}
\put(134.40001,201.0){\circle*{1.}}
\put(137.6,201.0){\circle*{1.}}
\put(140.8,201.0){\circle*{1.}}
\put(144.0,201.0){\circle*{1.}}
\put(147.2,201.0){\circle*{1.}}
\put(150.40001,201.0){\circle*{1.}}
\put(153.6,201.0){\circle*{1.}}
\put(156.8,201.0){\circle*{1.}}
\put(160.0,201.0){\circle*{1.}}
\put(163.2,201.0){\circle*{1.}}
\put(1.6,198.0){\circle*{1.}}
\put(4.8,198.0){\circle*{1.}}
\put(8.0,198.0){\circle*{1.}}
\put(11.2,198.0){\circle*{1.}}
\put(14.400001,198.0){\circle*{1.}}
\put(17.6,198.0){\circle*{1.}}
\put(20.800001,198.0){\circle*{1.}}
\put(24.0,198.0){\circle*{1.}}
\put(27.2,198.0){\circle*{1.}}
\put(30.4,198.0){\circle*{1.}}
\put(33.600002,198.0){\circle*{1.}}
\put(36.8,198.0){\circle*{1.}}
\put(40.0,198.0){\circle*{1.}}
\put(43.2,198.0){\circle*{1.}}
\put(46.4,198.0){\circle*{1.}}
\put(49.600002,198.0){\circle*{1.}}
\put(52.8,198.0){\circle*{1.}}
\put(56.0,198.0){\circle*{1.}}
\put(59.2,198.0){\circle*{1.}}
\put(62.4,198.0){\circle*{1.}}
\put(65.6,198.0){\circle*{1.}}
\put(68.8,198.0){\circle*{1.}}
\put(72.0,198.0){\circle*{1.}}
\put(75.200005,198.0){\circle*{1.}}
\put(78.4,198.0){\circle*{1.}}
\put(81.6,198.0){\circle*{1.}}
\put(84.8,198.0){\circle*{1.}}
\put(88.0,198.0){\circle*{1.}}
\put(91.200005,198.0){\circle*{1.}}
\put(94.4,198.0){\circle*{1.}}
\put(97.6,198.0){\circle*{1.}}
\put(100.8,198.0){\circle*{1.}}
\put(104.0,198.0){\circle*{1.}}
\put(107.200005,198.0){\circle*{1.}}
\put(110.4,198.0){\circle*{1.}}
\put(113.6,198.0){\circle*{1.}}
\put(116.8,198.0){\circle{3.4}}
\put(120.0,198.0){\circle*{3.4}}
\put(123.200005,198.0){\circle*{3.4}}
\put(126.4,198.0){\circle*{1.}}
\put(129.6,198.0){\circle*{1.}}
\put(132.8,198.0){\circle*{1.}}
\put(136.0,198.0){\circle*{1.}}
\put(139.2,198.0){\circle*{1.}}
\put(142.40001,198.0){\circle*{1.}}
\put(145.6,198.0){\circle*{1.}}
\put(148.8,198.0){\circle*{1.}}
\put(152.0,198.0){\circle*{1.}}
\put(155.2,198.0){\circle*{1.}}
\put(158.40001,198.0){\circle*{1.}}
\put(161.6,198.0){\circle*{1.}}
\put(164.8,198.0){\circle*{1.}}
\put(3.2,195.0){\circle*{1.}}
\put(6.4,195.0){\circle*{1.}}
\put(9.6,195.0){\circle*{1.}}
\put(12.8,195.0){\circle*{1.}}
\put(16.0,195.0){\circle*{1.}}
\put(19.2,195.0){\circle*{1.}}
\put(22.4,195.0){\circle*{1.}}
\put(25.6,195.0){\circle*{1.}}
\put(28.800001,195.0){\circle*{1.}}
\put(32.0,195.0){\circle*{1.}}
\put(35.2,195.0){\circle*{1.}}
\put(38.4,195.0){\circle*{1.}}
\put(41.600002,195.0){\circle*{1.}}
\put(44.8,195.0){\circle*{1.}}
\put(48.0,195.0){\circle*{1.}}
\put(51.2,195.0){\circle*{1.}}
\put(54.4,195.0){\circle*{1.}}
\put(57.600002,195.0){\circle*{1.}}
\put(60.8,195.0){\circle*{1.}}
\put(64.0,195.0){\circle*{1.}}
\put(67.200005,195.0){\circle*{1.}}
\put(70.4,195.0){\circle*{1.}}
\put(73.6,195.0){\circle*{1.}}
\put(76.8,195.0){\circle*{1.}}
\put(80.0,195.0){\circle*{1.}}
\put(83.200005,195.0){\circle*{1.}}
\put(86.4,195.0){\circle*{1.}}
\put(89.6,195.0){\circle*{1.}}
\put(92.8,195.0){\circle*{1.}}
\put(96.0,195.0){\circle*{1.}}
\put(99.200005,195.0){\circle*{1.}}
\put(102.4,195.0){\circle*{1.}}
\put(105.6,195.0){\circle*{1.}}
\put(108.8,195.0){\circle*{1.}}
\put(112.0,195.0){\circle*{1.}}
\put(115.200005,195.0){\circle{3.4}}
\put(118.4,195.0){\circle*{3.4}}
\put(121.6,195.0){\circle*{3.4}}
\put(124.8,195.0){\circle*{3.4}}
\put(128.0,195.0){\circle*{1.}}
\put(131.2,195.0){\circle*{1.}}
\put(134.40001,195.0){\circle*{1.}}
\put(137.6,195.0){\circle*{1.}}
\put(140.8,195.0){\circle*{1.}}
\put(144.0,195.0){\circle*{1.}}
\put(147.2,195.0){\circle*{1.}}
\put(150.40001,195.0){\circle*{1.}}
\put(153.6,195.0){\circle*{1.}}
\put(156.8,195.0){\circle*{1.}}
\put(160.0,195.0){\circle*{1.}}
\put(163.2,195.0){\circle*{1.}}
\put(1.6,192.0){\circle*{1.}}
\put(4.8,192.0){\circle*{1.}}
\put(8.0,192.0){\circle*{1.}}
\put(11.2,192.0){\circle*{1.}}
\put(14.400001,192.0){\circle*{1.}}
\put(17.6,192.0){\circle*{1.}}
\put(20.800001,192.0){\circle*{1.}}
\put(24.0,192.0){\circle*{1.}}
\put(27.2,192.0){\circle*{1.}}
\put(30.4,192.0){\circle*{1.}}
\put(33.600002,192.0){\circle*{1.}}
\put(36.8,192.0){\circle*{1.}}
\put(40.0,192.0){\circle*{1.}}
\put(43.2,192.0){\circle*{1.}}
\put(46.4,192.0){\circle*{1.}}
\put(49.600002,192.0){\circle*{1.}}
\put(52.8,192.0){\circle*{1.}}
\put(56.0,192.0){\circle*{1.}}
\put(59.2,192.0){\circle*{1.}}
\put(62.4,192.0){\circle*{1.}}
\put(65.6,192.0){\circle*{1.}}
\put(68.8,192.0){\circle*{1.}}
\put(72.0,192.0){\circle*{1.}}
\put(75.200005,192.0){\circle*{1.}}
\put(78.4,192.0){\circle*{1.}}
\put(81.6,192.0){\circle*{1.}}
\put(84.8,192.0){\circle*{1.}}
\put(88.0,192.0){\circle*{1.}}
\put(91.200005,192.0){\circle*{1.}}
\put(94.4,192.0){\circle*{1.}}
\put(97.6,192.0){\circle*{1.}}
\put(100.8,192.0){\circle*{1.}}
\put(104.0,192.0){\circle*{1.}}
\put(107.200005,192.0){\circle*{1.}}
\put(110.4,192.0){\circle*{1.}}
\put(113.6,192.0){\circle*{1.}}
\put(116.8,192.0){\circle{3.4}}
\put(120.0,192.0){\circle*{3.4}}
\put(123.200005,192.0){\circle{3.4}}
\put(126.4,192.0){\circle*{3.4}}
\put(129.6,192.0){\circle*{3.4}}
\put(132.8,192.0){\circle*{3.4}}
\put(136.0,192.0){\circle*{1.}}
\put(139.2,192.0){\circle*{1.}}
\put(142.40001,192.0){\circle*{1.}}
\put(145.6,192.0){\circle*{1.}}
\put(148.8,192.0){\circle*{1.}}
\put(152.0,192.0){\circle*{1.}}
\put(155.2,192.0){\circle*{1.}}
\put(158.40001,192.0){\circle*{1.}}
\put(161.6,192.0){\circle*{1.}}
\put(164.8,192.0){\circle*{1.}}
\put(3.2,189.0){\circle*{1.}}
\put(6.4,189.0){\circle*{1.}}
\put(9.6,189.0){\circle*{1.}}
\put(12.8,189.0){\circle*{1.}}
\put(16.0,189.0){\circle*{1.}}
\put(19.2,189.0){\circle*{1.}}
\put(22.4,189.0){\circle*{1.}}
\put(25.6,189.0){\circle*{1.}}
\put(28.800001,189.0){\circle*{1.}}
\put(32.0,189.0){\circle*{1.}}
\put(35.2,189.0){\circle*{1.}}
\put(38.4,189.0){\circle*{1.}}
\put(41.600002,189.0){\circle*{1.}}
\put(44.8,189.0){\circle*{1.}}
\put(48.0,189.0){\circle*{1.}}
\put(51.2,189.0){\circle*{1.}}
\put(54.4,189.0){\circle*{1.}}
\put(57.600002,189.0){\circle*{1.}}
\put(60.8,189.0){\circle*{1.}}
\put(64.0,189.0){\circle*{1.}}
\put(67.200005,189.0){\circle*{1.}}
\put(70.4,189.0){\circle*{1.}}
\put(73.6,189.0){\circle*{1.}}
\put(76.8,189.0){\circle*{1.}}
\put(80.0,189.0){\circle*{1.}}
\put(83.200005,189.0){\circle*{1.}}
\put(86.4,189.0){\circle*{1.}}
\put(89.6,189.0){\circle*{1.}}
\put(92.8,189.0){\circle*{1.}}
\put(96.0,189.0){\circle*{1.}}
\put(99.200005,189.0){\circle*{1.}}
\put(102.4,189.0){\circle*{1.}}
\put(105.6,189.0){\circle*{1.}}
\put(108.8,189.0){\circle*{1.}}
\put(112.0,189.0){\circle*{1.}}
\put(115.200005,189.0){\circle*{1.}}
\put(118.4,189.0){\circle{3.4}}
\put(121.6,189.0){\circle{3.4}}
\put(124.8,189.0){\circle{3.4}}
\put(128.0,189.0){\circle{3.4}}
\put(131.2,189.0){\circle{3.4}}
\put(134.40001,189.0){\circle*{3.4}}
\put(137.6,189.0){\circle*{1.}}
\put(140.8,189.0){\circle*{1.}}
\put(144.0,189.0){\circle*{1.}}
\put(147.2,189.0){\circle*{1.}}
\put(150.40001,189.0){\circle*{1.}}
\put(153.6,189.0){\circle*{1.}}
\put(156.8,189.0){\circle*{1.}}
\put(160.0,189.0){\circle*{1.}}
\put(163.2,189.0){\circle*{1.}}
\put(1.6,186.0){\circle*{1.}}
\put(4.8,186.0){\circle*{1.}}
\put(8.0,186.0){\circle*{1.}}
\put(11.2,186.0){\circle*{1.}}
\put(14.400001,186.0){\circle*{1.}}
\put(17.6,186.0){\circle*{1.}}
\put(20.800001,186.0){\circle*{1.}}
\put(24.0,186.0){\circle*{1.}}
\put(27.2,186.0){\circle*{1.}}
\put(30.4,186.0){\circle*{1.}}
\put(33.600002,186.0){\circle*{1.}}
\put(36.8,186.0){\circle*{1.}}
\put(40.0,186.0){\circle*{1.}}
\put(43.2,186.0){\circle*{1.}}
\put(46.4,186.0){\circle*{1.}}
\put(49.600002,186.0){\circle*{1.}}
\put(52.8,186.0){\circle*{1.}}
\put(56.0,186.0){\circle*{1.}}
\put(59.2,186.0){\circle*{1.}}
\put(62.4,186.0){\circle*{1.}}
\put(65.6,186.0){\circle*{1.}}
\put(68.8,186.0){\circle*{1.}}
\put(72.0,186.0){\circle*{1.}}
\put(75.200005,186.0){\circle*{1.}}
\put(78.4,186.0){\circle*{1.}}
\put(81.6,186.0){\circle*{1.}}
\put(84.8,186.0){\circle*{1.}}
\put(88.0,186.0){\circle*{1.}}
\put(91.200005,186.0){\circle*{1.}}
\put(94.4,186.0){\circle*{1.}}
\put(97.6,186.0){\circle*{1.}}
\put(100.8,186.0){\circle*{1.}}
\put(104.0,186.0){\circle*{1.}}
\put(107.200005,186.0){\circle*{1.}}
\put(110.4,186.0){\circle*{1.}}
\put(113.6,186.0){\circle*{1.}}
\put(116.8,186.0){\circle*{1.}}
\put(120.0,186.0){\circle*{1.}}
\put(123.200005,186.0){\circle{3.4}}
\put(126.4,186.0){\circle{3.4}}
\put(129.6,186.0){\circle{3.4}}
\put(132.8,186.0){\circle*{3.4}}
\put(136.0,186.0){\circle*{1.}}
\put(139.2,186.0){\circle*{1.}}
\put(142.40001,186.0){\circle*{1.}}
\put(145.6,186.0){\circle*{1.}}
\put(148.8,186.0){\circle*{1.}}
\put(152.0,186.0){\circle*{1.}}
\put(155.2,186.0){\circle*{1.}}
\put(158.40001,186.0){\circle*{1.}}
\put(161.6,186.0){\circle*{1.}}
\put(164.8,186.0){\circle*{1.}}
\put(3.2,183.0){\circle*{1.}}
\put(6.4,183.0){\circle*{1.}}
\put(9.6,183.0){\circle*{1.}}
\put(12.8,183.0){\circle*{1.}}
\put(16.0,183.0){\circle*{1.}}
\put(19.2,183.0){\circle*{1.}}
\put(22.4,183.0){\circle*{1.}}
\put(25.6,183.0){\circle*{1.}}
\put(28.800001,183.0){\circle*{1.}}
\put(32.0,183.0){\circle*{1.}}
\put(35.2,183.0){\circle*{1.}}
\put(38.4,183.0){\circle*{1.}}
\put(41.600002,183.0){\circle*{1.}}
\put(44.8,183.0){\circle*{1.}}
\put(48.0,183.0){\circle*{1.}}
\put(51.2,183.0){\circle*{1.}}
\put(54.4,183.0){\circle*{1.}}
\put(57.600002,183.0){\circle*{1.}}
\put(60.8,183.0){\circle*{1.}}
\put(64.0,183.0){\circle*{1.}}
\put(67.200005,183.0){\circle*{1.}}
\put(70.4,183.0){\circle*{1.}}
\put(73.6,183.0){\circle*{1.}}
\put(76.8,183.0){\circle*{1.}}
\put(80.0,183.0){\circle*{1.}}
\put(83.200005,183.0){\circle*{1.}}
\put(86.4,183.0){\circle*{1.}}
\put(89.6,183.0){\circle{3.4}}
\put(92.8,183.0){\circle{3.4}}
\put(96.0,183.0){\circle{3.4}}
\put(99.200005,183.0){\circle*{1.}}
\put(102.4,183.0){\circle*{1.}}
\put(105.6,183.0){\circle*{1.}}
\put(108.8,183.0){\circle*{1.}}
\put(112.0,183.0){\circle*{1.}}
\put(115.200005,183.0){\circle*{1.}}
\put(118.4,183.0){\circle{3.4}}
\put(121.6,183.0){\circle{3.4}}
\put(124.8,183.0){\circle*{3.4}}
\put(128.0,183.0){\circle{3.4}}
\put(131.2,183.0){\circle*{3.4}}
\put(134.40001,183.0){\circle*{1.}}
\put(137.6,183.0){\circle*{1.}}
\put(140.8,183.0){\circle*{1.}}
\put(144.0,183.0){\circle*{1.}}
\put(147.2,183.0){\circle*{1.}}
\put(150.40001,183.0){\circle*{1.}}
\put(153.6,183.0){\circle*{1.}}
\put(156.8,183.0){\circle*{1.}}
\put(160.0,183.0){\circle*{1.}}
\put(163.2,183.0){\circle*{1.}}
\put(1.6,180.0){\circle*{1.}}
\put(4.8,180.0){\circle*{1.}}
\put(8.0,180.0){\circle*{1.}}
\put(11.2,180.0){\circle*{1.}}
\put(14.400001,180.0){\circle*{1.}}
\put(17.6,180.0){\circle*{1.}}
\put(20.800001,180.0){\circle*{1.}}
\put(24.0,180.0){\circle*{1.}}
\put(27.2,180.0){\circle*{1.}}
\put(30.4,180.0){\circle*{1.}}
\put(33.600002,180.0){\circle*{1.}}
\put(36.8,180.0){\circle*{1.}}
\put(40.0,180.0){\circle*{1.}}
\put(43.2,180.0){\circle*{1.}}
\put(46.4,180.0){\circle*{1.}}
\put(49.600002,180.0){\circle*{1.}}
\put(52.8,180.0){\circle*{1.}}
\put(56.0,180.0){\circle*{1.}}
\put(59.2,180.0){\circle*{1.}}
\put(62.4,180.0){\circle*{1.}}
\put(65.6,180.0){\circle*{1.}}
\put(68.8,180.0){\circle*{1.}}
\put(72.0,180.0){\circle*{1.}}
\put(75.200005,180.0){\circle*{1.}}
\put(78.4,180.0){\circle*{1.}}
\put(81.6,180.0){\circle*{1.}}
\put(84.8,180.0){\circle*{1.}}
\put(88.0,180.0){\circle{3.4}}
\put(91.200005,180.0){\circle*{3.4}}
\put(94.4,180.0){\circle*{3.4}}
\put(97.6,180.0){\circle{3.4}}
\put(100.8,180.0){\circle{3.4}}
\put(104.0,180.0){\circle{3.4}}
\put(107.200005,180.0){\circle{3.4}}
\put(110.4,180.0){\circle*{1.}}
\put(113.6,180.0){\circle*{1.}}
\put(116.8,180.0){\circle{3.4}}
\put(120.0,180.0){\circle*{3.4}}
\put(123.200005,180.0){\circle*{3.4}}
\put(126.4,180.0){\circle*{3.4}}
\put(129.6,180.0){\circle*{3.4}}
\put(132.8,180.0){\circle*{1.}}
\put(136.0,180.0){\circle*{1.}}
\put(139.2,180.0){\circle*{1.}}
\put(142.40001,180.0){\circle*{1.}}
\put(145.6,180.0){\circle*{1.}}
\put(148.8,180.0){\circle*{1.}}
\put(152.0,180.0){\circle*{1.}}
\put(155.2,180.0){\circle*{1.}}
\put(158.40001,180.0){\circle*{1.}}
\put(161.6,180.0){\circle*{1.}}
\put(164.8,180.0){\circle*{1.}}
\put(3.2,177.0){\circle*{1.}}
\put(6.4,177.0){\circle*{1.}}
\put(9.6,177.0){\circle*{1.}}
\put(12.8,177.0){\circle*{1.}}
\put(16.0,177.0){\circle*{1.}}
\put(19.2,177.0){\circle*{1.}}
\put(22.4,177.0){\circle*{1.}}
\put(25.6,177.0){\circle*{1.}}
\put(28.800001,177.0){\circle*{1.}}
\put(32.0,177.0){\circle*{1.}}
\put(35.2,177.0){\circle*{1.}}
\put(38.4,177.0){\circle*{1.}}
\put(41.600002,177.0){\circle*{1.}}
\put(44.8,177.0){\circle*{1.}}
\put(48.0,177.0){\circle*{1.}}
\put(51.2,177.0){\circle*{1.}}
\put(54.4,177.0){\circle*{1.}}
\put(57.600002,177.0){\circle*{1.}}
\put(60.8,177.0){\circle*{1.}}
\put(64.0,177.0){\circle*{1.}}
\put(67.200005,177.0){\circle{3.4}}
\put(70.4,177.0){\circle{3.4}}
\put(73.6,177.0){\circle{3.4}}
\put(76.8,177.0){\circle{3.4}}
\put(80.0,177.0){\circle{3.4}}
\put(83.200005,177.0){\circle{3.4}}
\put(86.4,177.0){\circle{3.4}}
\put(89.6,177.0){\circle{3.4}}
\put(92.8,177.0){\circle*{3.4}}
\put(96.0,177.0){\circle*{3.4}}
\put(99.200005,177.0){\circle*{3.4}}
\put(102.4,177.0){\circle*{3.4}}
\put(105.6,177.0){\circle*{3.4}}
\put(108.8,177.0){\circle{3.4}}
\put(112.0,177.0){\circle*{1.}}
\put(115.200005,177.0){\circle{3.4}}
\put(118.4,177.0){\circle{3.4}}
\put(121.6,177.0){\circle*{3.4}}
\put(124.8,177.0){\circle*{1.}}
\put(128.0,177.0){\circle*{1.}}
\put(131.2,177.0){\circle*{1.}}
\put(134.40001,177.0){\circle*{1.}}
\put(137.6,177.0){\circle*{1.}}
\put(140.8,177.0){\circle*{1.}}
\put(144.0,177.0){\circle*{1.}}
\put(147.2,177.0){\circle*{1.}}
\put(150.40001,177.0){\circle*{1.}}
\put(153.6,177.0){\circle*{1.}}
\put(156.8,177.0){\circle*{1.}}
\put(160.0,177.0){\circle*{1.}}
\put(163.2,177.0){\circle*{1.}}
\put(1.6,174.0){\circle*{1.}}
\put(4.8,174.0){\circle*{1.}}
\put(8.0,174.0){\circle*{1.}}
\put(11.2,174.0){\circle*{1.}}
\put(14.400001,174.0){\circle*{1.}}
\put(17.6,174.0){\circle*{1.}}
\put(20.800001,174.0){\circle*{1.}}
\put(24.0,174.0){\circle*{1.}}
\put(27.2,174.0){\circle*{1.}}
\put(30.4,174.0){\circle*{1.}}
\put(33.600002,174.0){\circle*{1.}}
\put(36.8,174.0){\circle*{1.}}
\put(40.0,174.0){\circle*{1.}}
\put(43.2,174.0){\circle*{1.}}
\put(46.4,174.0){\circle*{1.}}
\put(49.600002,174.0){\circle*{1.}}
\put(52.8,174.0){\circle*{1.}}
\put(56.0,174.0){\circle*{1.}}
\put(59.2,174.0){\circle{3.4}}
\put(62.4,174.0){\circle{3.4}}
\put(65.6,174.0){\circle{3.4}}
\put(68.8,174.0){\circle*{3.4}}
\put(72.0,174.0){\circle*{3.4}}
\put(75.200005,174.0){\circle*{3.4}}
\put(78.4,174.0){\circle{3.4}}
\put(81.6,174.0){\circle*{3.4}}
\put(84.8,174.0){\circle{3.4}}
\put(88.0,174.0){\circle*{3.4}}
\put(91.200005,174.0){\circle*{3.4}}
\put(94.4,174.0){\circle*{1.}}
\put(97.6,174.0){\circle*{1.}}
\put(100.8,174.0){\circle*{1.}}
\put(104.0,174.0){\circle*{1.}}
\put(107.200005,174.0){\circle*{3.4}}
\put(110.4,174.0){\circle{3.4}}
\put(113.6,174.0){\circle{3.4}}
\put(116.8,174.0){\circle*{3.4}}
\put(120.0,174.0){\circle*{3.4}}
\put(123.200005,174.0){\circle*{1.}}
\put(126.4,174.0){\circle*{1.}}
\put(129.6,174.0){\circle*{1.}}
\put(132.8,174.0){\circle*{1.}}
\put(136.0,174.0){\circle*{1.}}
\put(139.2,174.0){\circle*{1.}}
\put(142.40001,174.0){\circle*{1.}}
\put(145.6,174.0){\circle*{1.}}
\put(148.8,174.0){\circle*{1.}}
\put(152.0,174.0){\circle*{1.}}
\put(155.2,174.0){\circle*{1.}}
\put(158.40001,174.0){\circle*{1.}}
\put(161.6,174.0){\circle*{1.}}
\put(164.8,174.0){\circle*{1.}}
\put(3.2,171.0){\circle*{1.}}
\put(6.4,171.0){\circle*{1.}}
\put(9.6,171.0){\circle*{1.}}
\put(12.8,171.0){\circle*{1.}}
\put(16.0,171.0){\circle*{1.}}
\put(19.2,171.0){\circle*{1.}}
\put(22.4,171.0){\circle*{1.}}
\put(25.6,171.0){\circle*{1.}}
\put(28.800001,171.0){\circle*{1.}}
\put(32.0,171.0){\circle*{1.}}
\put(35.2,171.0){\circle*{1.}}
\put(38.4,171.0){\circle*{1.}}
\put(41.600002,171.0){\circle*{1.}}
\put(44.8,171.0){\circle*{1.}}
\put(48.0,171.0){\circle*{1.}}
\put(51.2,171.0){\circle*{1.}}
\put(54.4,171.0){\circle{3.4}}
\put(57.600002,171.0){\circle{3.4}}
\put(60.8,171.0){\circle*{3.4}}
\put(64.0,171.0){\circle*{3.4}}
\put(67.200005,171.0){\circle*{3.4}}
\put(70.4,171.0){\circle*{1.}}
\put(73.6,171.0){\circle*{1.}}
\put(76.8,171.0){\circle*{3.4}}
\put(80.0,171.0){\circle*{3.4}}
\put(83.200005,171.0){\circle*{3.4}}
\put(86.4,171.0){\circle*{3.4}}
\put(89.6,171.0){\circle*{1.}}
\put(92.8,171.0){\circle*{1.}}
\put(96.0,171.0){\circle*{1.}}
\put(99.200005,171.0){\circle*{1.}}
\put(102.4,171.0){\circle*{1.}}
\put(105.6,171.0){\circle*{1.}}
\put(108.8,171.0){\circle*{3.4}}
\put(112.0,171.0){\circle*{3.4}}
\put(115.200005,171.0){\circle*{3.4}}
\put(118.4,171.0){\circle*{1.}}
\put(121.6,171.0){\circle*{1.}}
\put(124.8,171.0){\circle*{1.}}
\put(128.0,171.0){\circle*{1.}}
\put(131.2,171.0){\circle*{1.}}
\put(134.40001,171.0){\circle*{1.}}
\put(137.6,171.0){\circle*{1.}}
\put(140.8,171.0){\circle*{1.}}
\put(144.0,171.0){\circle*{1.}}
\put(147.2,171.0){\circle*{1.}}
\put(150.40001,171.0){\circle*{1.}}
\put(153.6,171.0){\circle*{1.}}
\put(156.8,171.0){\circle*{1.}}
\put(160.0,171.0){\circle*{1.}}
\put(163.2,171.0){\circle*{1.}}
\put(1.6,168.0){\circle*{1.}}
\put(4.8,168.0){\circle*{1.}}
\put(8.0,168.0){\circle*{1.}}
\put(11.2,168.0){\circle*{1.}}
\put(14.400001,168.0){\circle*{1.}}
\put(17.6,168.0){\circle*{1.}}
\put(20.800001,168.0){\circle*{1.}}
\put(24.0,168.0){\circle*{1.}}
\put(27.2,168.0){\circle*{1.}}
\put(30.4,168.0){\circle*{1.}}
\put(33.600002,168.0){\circle*{1.}}
\put(36.8,168.0){\circle*{1.}}
\put(40.0,168.0){\circle*{1.}}
\put(43.2,168.0){\circle*{1.}}
\put(46.4,168.0){\circle*{1.}}
\put(49.600002,168.0){\circle*{1.}}
\put(52.8,168.0){\circle{3.4}}
\put(56.0,168.0){\circle*{3.4}}
\put(59.2,168.0){\circle*{3.4}}
\put(62.4,168.0){\circle*{1.}}
\put(65.6,168.0){\circle*{1.}}
\put(68.8,168.0){\circle*{1.}}
\put(72.0,168.0){\circle*{1.}}
\put(75.200005,168.0){\circle*{1.}}
\put(78.4,168.0){\circle*{1.}}
\put(81.6,168.0){\circle*{1.}}
\put(84.8,168.0){\circle*{1.}}
\put(88.0,168.0){\circle*{1.}}
\put(91.200005,168.0){\circle*{1.}}
\put(94.4,168.0){\circle*{1.}}
\put(97.6,168.0){\circle*{1.}}
\put(100.8,168.0){\circle*{1.}}
\put(104.0,168.0){\circle*{1.}}
\put(107.200005,168.0){\circle*{1.}}
\put(110.4,168.0){\circle*{1.}}
\put(113.6,168.0){\circle*{1.}}
\put(116.8,168.0){\circle*{1.}}
\put(120.0,168.0){\circle*{1.}}
\put(123.200005,168.0){\circle*{1.}}
\put(126.4,168.0){\circle*{1.}}
\put(129.6,168.0){\circle*{1.}}
\put(132.8,168.0){\circle*{1.}}
\put(136.0,168.0){\circle*{1.}}
\put(139.2,168.0){\circle*{1.}}
\put(142.40001,168.0){\circle*{1.}}
\put(145.6,168.0){\circle*{1.}}
\put(148.8,168.0){\circle*{1.}}
\put(152.0,168.0){\circle*{1.}}
\put(155.2,168.0){\circle*{1.}}
\put(158.40001,168.0){\circle*{1.}}
\put(161.6,168.0){\circle*{1.}}
\put(164.8,168.0){\circle*{1.}}
\put(3.2,165.0){\circle*{1.}}
\put(6.4,165.0){\circle*{1.}}
\put(9.6,165.0){\circle*{1.}}
\put(12.8,165.0){\circle*{1.}}
\put(16.0,165.0){\circle*{1.}}
\put(19.2,165.0){\circle*{1.}}
\put(22.4,165.0){\circle*{1.}}
\put(25.6,165.0){\circle*{1.}}
\put(28.800001,165.0){\circle*{1.}}
\put(32.0,165.0){\circle*{1.}}
\put(35.2,165.0){\circle*{1.}}
\put(38.4,165.0){\circle*{1.}}
\put(41.600002,165.0){\circle*{1.}}
\put(44.8,165.0){\circle*{1.}}
\put(48.0,165.0){\circle*{1.}}
\put(51.2,165.0){\circle*{1.}}
\put(54.4,165.0){\circle{3.4}}
\put(57.600002,165.0){\circle*{3.4}}
\put(60.8,165.0){\circle*{1.}}
\put(64.0,165.0){\circle*{1.}}
\put(67.200005,165.0){\circle*{1.}}
\put(70.4,165.0){\circle*{1.}}
\put(73.6,165.0){\circle*{1.}}
\put(76.8,165.0){\circle*{1.}}
\put(80.0,165.0){\circle*{1.}}
\put(83.200005,165.0){\circle*{1.}}
\put(86.4,165.0){\circle*{1.}}
\put(89.6,165.0){\circle*{1.}}
\put(92.8,165.0){\circle*{1.}}
\put(96.0,165.0){\circle*{1.}}
\put(99.200005,165.0){\circle*{1.}}
\put(102.4,165.0){\circle*{1.}}
\put(105.6,165.0){\circle*{1.}}
\put(108.8,165.0){\circle*{1.}}
\put(112.0,165.0){\circle*{1.}}
\put(115.200005,165.0){\circle*{1.}}
\put(118.4,165.0){\circle*{1.}}
\put(121.6,165.0){\circle*{1.}}
\put(124.8,165.0){\circle*{1.}}
\put(128.0,165.0){\circle*{1.}}
\put(131.2,165.0){\circle*{1.}}
\put(134.40001,165.0){\circle*{1.}}
\put(137.6,165.0){\circle*{1.}}
\put(140.8,165.0){\circle*{1.}}
\put(144.0,165.0){\circle*{1.}}
\put(147.2,165.0){\circle*{1.}}
\put(150.40001,165.0){\circle*{1.}}
\put(153.6,165.0){\circle*{1.}}
\put(156.8,165.0){\circle*{1.}}
\put(160.0,165.0){\circle*{1.}}
\put(163.2,165.0){\circle*{1.}}
\put(1.6,162.0){\circle*{1.}}
\put(4.8,162.0){\circle*{1.}}
\put(8.0,162.0){\circle*{1.}}
\put(11.2,162.0){\circle*{1.}}
\put(14.400001,162.0){\circle*{1.}}
\put(17.6,162.0){\circle*{1.}}
\put(20.800001,162.0){\circle*{1.}}
\put(24.0,162.0){\circle*{1.}}
\put(27.2,162.0){\circle*{1.}}
\put(30.4,162.0){\circle*{1.}}
\put(33.600002,162.0){\circle*{1.}}
\put(36.8,162.0){\circle*{1.}}
\put(40.0,162.0){\circle{3.4}}
\put(43.2,162.0){\circle{3.4}}
\put(46.4,162.0){\circle*{1.}}
\put(49.600002,162.0){\circle*{1.}}
\put(52.8,162.0){\circle*{1.}}
\put(56.0,162.0){\circle{3.4}}
\put(59.2,162.0){\circle*{3.4}}
\put(62.4,162.0){\circle*{1.}}
\put(65.6,162.0){\circle*{1.}}
\put(68.8,162.0){\circle*{1.}}
\put(72.0,162.0){\circle*{1.}}
\put(75.200005,162.0){\circle*{1.}}
\put(78.4,162.0){\circle*{1.}}
\put(81.6,162.0){\circle*{1.}}
\put(84.8,162.0){\circle*{1.}}
\put(88.0,162.0){\circle*{1.}}
\put(91.200005,162.0){\circle*{1.}}
\put(94.4,162.0){\circle*{1.}}
\put(97.6,162.0){\circle*{1.}}
\put(100.8,162.0){\circle*{1.}}
\put(104.0,162.0){\circle*{1.}}
\put(107.200005,162.0){\circle*{1.}}
\put(110.4,162.0){\circle*{1.}}
\put(113.6,162.0){\circle*{1.}}
\put(116.8,162.0){\circle*{1.}}
\put(120.0,162.0){\circle*{1.}}
\put(123.200005,162.0){\circle*{1.}}
\put(126.4,162.0){\circle*{1.}}
\put(129.6,162.0){\circle*{1.}}
\put(132.8,162.0){\circle*{1.}}
\put(136.0,162.0){\circle*{1.}}
\put(139.2,162.0){\circle*{1.}}
\put(142.40001,162.0){\circle*{1.}}
\put(145.6,162.0){\circle*{1.}}
\put(148.8,162.0){\circle*{1.}}
\put(152.0,162.0){\circle*{1.}}
\put(155.2,162.0){\circle*{1.}}
\put(158.40001,162.0){\circle*{1.}}
\put(161.6,162.0){\circle*{1.}}
\put(164.8,162.0){\circle*{1.}}
\put(3.2,159.0){\circle*{1.}}
\put(6.4,159.0){\circle*{1.}}
\put(9.6,159.0){\circle*{1.}}
\put(12.8,159.0){\circle*{1.}}
\put(16.0,159.0){\circle*{1.}}
\put(19.2,159.0){\circle*{1.}}
\put(22.4,159.0){\circle*{1.}}
\put(25.6,159.0){\circle*{1.}}
\put(28.800001,159.0){\circle*{1.}}
\put(32.0,159.0){\circle*{1.}}
\put(35.2,159.0){\circle*{1.}}
\put(38.4,159.0){\circle{3.4}}
\put(41.600002,159.0){\circle*{3.4}}
\put(44.8,159.0){\circle{3.4}}
\put(48.0,159.0){\circle*{1.}}
\put(51.2,159.0){\circle*{1.}}
\put(54.4,159.0){\circle*{1.}}
\put(57.600002,159.0){\circle{3.4}}
\put(60.8,159.0){\circle*{3.4}}
\put(64.0,159.0){\circle*{1.}}
\put(67.200005,159.0){\circle*{1.}}
\put(70.4,159.0){\circle*{3.4}}
\put(73.6,159.0){\circle*{3.4}}
\put(76.8,159.0){\circle*{3.4}}
\put(80.0,159.0){\circle*{1.}}
\put(83.200005,159.0){\circle*{1.}}
\put(86.4,159.0){\circle*{1.}}
\put(89.6,159.0){\circle*{1.}}
\put(92.8,159.0){\circle*{1.}}
\put(96.0,159.0){\circle*{1.}}
\put(99.200005,159.0){\circle*{1.}}
\put(102.4,159.0){\circle*{1.}}
\put(105.6,159.0){\circle*{1.}}
\put(108.8,159.0){\circle*{1.}}
\put(112.0,159.0){\circle*{1.}}
\put(115.200005,159.0){\circle*{1.}}
\put(118.4,159.0){\circle*{1.}}
\put(121.6,159.0){\circle*{1.}}
\put(124.8,159.0){\circle*{1.}}
\put(128.0,159.0){\circle*{1.}}
\put(131.2,159.0){\circle*{1.}}
\put(134.40001,159.0){\circle*{1.}}
\put(137.6,159.0){\circle*{1.}}
\put(140.8,159.0){\circle*{1.}}
\put(144.0,159.0){\circle*{1.}}
\put(147.2,159.0){\circle*{1.}}
\put(150.40001,159.0){\circle*{1.}}
\put(153.6,159.0){\circle*{1.}}
\put(156.8,159.0){\circle*{1.}}
\put(160.0,159.0){\circle*{1.}}
\put(163.2,159.0){\circle*{1.}}
\put(1.6,156.0){\circle*{1.}}
\put(4.8,156.0){\circle*{1.}}
\put(8.0,156.0){\circle*{1.}}
\put(11.2,156.0){\circle*{1.}}
\put(14.400001,156.0){\circle*{1.}}
\put(17.6,156.0){\circle*{1.}}
\put(20.800001,156.0){\circle*{1.}}
\put(24.0,156.0){\circle*{1.}}
\put(27.2,156.0){\circle*{1.}}
\put(30.4,156.0){\circle*{1.}}
\put(33.600002,156.0){\circle*{1.}}
\put(36.8,156.0){\circle{3.4}}
\put(40.0,156.0){\circle*{3.4}}
\put(43.2,156.0){\circle*{3.4}}
\put(46.4,156.0){\circle{3.4}}
\put(49.600002,156.0){\circle*{1.}}
\put(52.8,156.0){\circle*{1.}}
\put(56.0,156.0){\circle*{1.}}
\put(59.2,156.0){\circle{3.4}}
\put(62.4,156.0){\circle*{3.4}}
\put(65.6,156.0){\circle*{3.4}}
\put(68.8,156.0){\circle*{3.4}}
\put(72.0,156.0){\circle{3.4}}
\put(75.200005,156.0){\circle{3.4}}
\put(78.4,156.0){\circle*{3.4}}
\put(81.6,156.0){\circle*{1.}}
\put(84.8,156.0){\circle*{1.}}
\put(88.0,156.0){\circle*{1.}}
\put(91.200005,156.0){\circle*{1.}}
\put(94.4,156.0){\circle*{1.}}
\put(97.6,156.0){\circle*{1.}}
\put(100.8,156.0){\circle*{1.}}
\put(104.0,156.0){\circle*{1.}}
\put(107.200005,156.0){\circle*{1.}}
\put(110.4,156.0){\circle*{1.}}
\put(113.6,156.0){\circle*{1.}}
\put(116.8,156.0){\circle*{1.}}
\put(120.0,156.0){\circle*{1.}}
\put(123.200005,156.0){\circle*{1.}}
\put(126.4,156.0){\circle*{1.}}
\put(129.6,156.0){\circle*{1.}}
\put(132.8,156.0){\circle*{1.}}
\put(136.0,156.0){\circle*{1.}}
\put(139.2,156.0){\circle*{1.}}
\put(142.40001,156.0){\circle*{1.}}
\put(145.6,156.0){\circle*{1.}}
\put(148.8,156.0){\circle*{1.}}
\put(152.0,156.0){\circle*{1.}}
\put(155.2,156.0){\circle*{1.}}
\put(158.40001,156.0){\circle*{1.}}
\put(161.6,156.0){\circle*{1.}}
\put(164.8,156.0){\circle*{1.}}
\put(3.2,153.0){\circle*{1.}}
\put(6.4,153.0){\circle*{1.}}
\put(9.6,153.0){\circle*{1.}}
\put(12.8,153.0){\circle*{1.}}
\put(16.0,153.0){\circle*{1.}}
\put(19.2,153.0){\circle*{1.}}
\put(22.4,153.0){\circle*{1.}}
\put(25.6,153.0){\circle*{1.}}
\put(28.800001,153.0){\circle*{1.}}
\put(32.0,153.0){\circle*{1.}}
\put(35.2,153.0){\circle*{1.}}
\put(38.4,153.0){\circle{3.4}}
\put(41.600002,153.0){\circle*{3.4}}
\put(44.8,153.0){\circle*{3.4}}
\put(48.0,153.0){\circle{3.4}}
\put(51.2,153.0){\circle{3.4}}
\put(54.4,153.0){\circle*{1.}}
\put(57.600002,153.0){\circle{3.4}}
\put(60.8,153.0){\circle*{3.4}}
\put(64.0,153.0){\circle*{3.4}}
\put(67.200005,153.0){\circle{3.4}}
\put(70.4,153.0){\circle{3.4}}
\put(73.6,153.0){\circle{3.4}}
\put(76.8,153.0){\circle*{3.4}}
\put(80.0,153.0){\circle*{1.}}
\put(83.200005,153.0){\circle*{1.}}
\put(86.4,153.0){\circle*{1.}}
\put(89.6,153.0){\circle*{1.}}
\put(92.8,153.0){\circle*{1.}}
\put(96.0,153.0){\circle*{1.}}
\put(99.200005,153.0){\circle*{1.}}
\put(102.4,153.0){\circle*{1.}}
\put(105.6,153.0){\circle*{1.}}
\put(108.8,153.0){\circle*{1.}}
\put(112.0,153.0){\circle*{1.}}
\put(115.200005,153.0){\circle*{1.}}
\put(118.4,153.0){\circle*{1.}}
\put(121.6,153.0){\circle*{1.}}
\put(124.8,153.0){\circle*{1.}}
\put(128.0,153.0){\circle*{1.}}
\put(131.2,153.0){\circle*{1.}}
\put(134.40001,153.0){\circle*{1.}}
\put(137.6,153.0){\circle*{1.}}
\put(140.8,153.0){\circle*{1.}}
\put(144.0,153.0){\circle*{1.}}
\put(147.2,153.0){\circle*{1.}}
\put(150.40001,153.0){\circle*{1.}}
\put(153.6,153.0){\circle*{1.}}
\put(156.8,153.0){\circle*{1.}}
\put(160.0,153.0){\circle*{1.}}
\put(163.2,153.0){\circle*{1.}}
\put(1.6,150.0){\circle*{1.}}
\put(4.8,150.0){\circle*{1.}}
\put(8.0,150.0){\circle*{1.}}
\put(11.2,150.0){\circle*{1.}}
\put(14.400001,150.0){\circle*{1.}}
\put(17.6,150.0){\circle*{1.}}
\put(20.800001,150.0){\circle*{1.}}
\put(24.0,150.0){\circle*{1.}}
\put(27.2,150.0){\circle*{1.}}
\put(30.4,150.0){\circle*{1.}}
\put(33.600002,150.0){\circle*{1.}}
\put(36.8,150.0){\circle*{1.}}
\put(40.0,150.0){\circle{3.4}}
\put(43.2,150.0){\circle*{3.4}}
\put(46.4,150.0){\circle*{3.4}}
\put(49.600002,150.0){\circle*{3.4}}
\put(52.8,150.0){\circle{3.4}}
\put(56.0,150.0){\circle*{1.}}
\put(59.2,150.0){\circle{3.4}}
\put(62.4,150.0){\circle*{3.4}}
\put(65.6,150.0){\circle{3.4}}
\put(68.8,150.0){\circle{3.4}}
\put(72.0,150.0){\circle{3.4}}
\put(75.200005,150.0){\circle{3.4}}
\put(78.4,150.0){\circle*{3.4}}
\put(81.6,150.0){\circle*{1.}}
\put(84.8,150.0){\circle*{1.}}
\put(88.0,150.0){\circle*{1.}}
\put(91.200005,150.0){\circle*{1.}}
\put(94.4,150.0){\circle*{1.}}
\put(97.6,150.0){\circle*{1.}}
\put(100.8,150.0){\circle*{1.}}
\put(104.0,150.0){\circle*{1.}}
\put(107.200005,150.0){\circle*{1.}}
\put(110.4,150.0){\circle*{1.}}
\put(113.6,150.0){\circle*{1.}}
\put(116.8,150.0){\circle*{1.}}
\put(120.0,150.0){\circle*{1.}}
\put(123.200005,150.0){\circle*{1.}}
\put(126.4,150.0){\circle*{1.}}
\put(129.6,150.0){\circle*{1.}}
\put(132.8,150.0){\circle*{1.}}
\put(136.0,150.0){\circle*{1.}}
\put(139.2,150.0){\circle*{1.}}
\put(142.40001,150.0){\circle*{1.}}
\put(145.6,150.0){\circle*{1.}}
\put(148.8,150.0){\circle*{1.}}
\put(152.0,150.0){\circle*{1.}}
\put(155.2,150.0){\circle*{1.}}
\put(158.40001,150.0){\circle*{1.}}
\put(161.6,150.0){\circle*{1.}}
\put(164.8,150.0){\circle*{1.}}
\put(3.2,147.0){\circle*{1.}}
\put(6.4,147.0){\circle*{1.}}
\put(9.6,147.0){\circle*{1.}}
\put(12.8,147.0){\circle*{1.}}
\put(16.0,147.0){\circle*{1.}}
\put(19.2,147.0){\circle*{1.}}
\put(22.4,147.0){\circle*{1.}}
\put(25.6,147.0){\circle*{1.}}
\put(28.800001,147.0){\circle*{1.}}
\put(32.0,147.0){\circle*{1.}}
\put(35.2,147.0){\circle*{1.}}
\put(38.4,147.0){\circle{3.4}}
\put(41.600002,147.0){\circle*{3.4}}
\put(44.8,147.0){\circle*{3.4}}
\put(48.0,147.0){\circle*{3.4}}
\put(51.2,147.0){\circle{3.4}}
\put(54.4,147.0){\circle{3.4}}
\put(57.600002,147.0){\circle{3.4}}
\put(60.8,147.0){\circle{3.4}}
\put(64.0,147.0){\circle{3.4}}
\put(67.200005,147.0){\circle{3.4}}
\put(70.4,147.0){\circle*{3.4}}
\put(73.6,147.0){\circle*{3.4}}
\put(76.8,147.0){\circle*{3.4}}
\put(80.0,147.0){\circle*{1.}}
\put(83.200005,147.0){\circle*{1.}}
\put(86.4,147.0){\circle*{1.}}
\put(89.6,147.0){\circle*{1.}}
\put(92.8,147.0){\circle*{1.}}
\put(96.0,147.0){\circle*{1.}}
\put(99.200005,147.0){\circle*{1.}}
\put(102.4,147.0){\circle*{1.}}
\put(105.6,147.0){\circle*{1.}}
\put(108.8,147.0){\circle*{1.}}
\put(112.0,147.0){\circle*{1.}}
\put(115.200005,147.0){\circle*{1.}}
\put(118.4,147.0){\circle*{1.}}
\put(121.6,147.0){\circle*{1.}}
\put(124.8,147.0){\circle*{1.}}
\put(128.0,147.0){\circle*{1.}}
\put(131.2,147.0){\circle*{1.}}
\put(134.40001,147.0){\circle*{1.}}
\put(137.6,147.0){\circle*{1.}}
\put(140.8,147.0){\circle*{1.}}
\put(144.0,147.0){\circle*{1.}}
\put(147.2,147.0){\circle*{1.}}
\put(150.40001,147.0){\circle*{1.}}
\put(153.6,147.0){\circle*{1.}}
\put(156.8,147.0){\circle*{1.}}
\put(160.0,147.0){\circle*{1.}}
\put(163.2,147.0){\circle*{1.}}
\put(1.6,144.0){\circle*{1.}}
\put(4.8,144.0){\circle*{1.}}
\put(8.0,144.0){\circle*{1.}}
\put(11.2,144.0){\circle*{1.}}
\put(14.400001,144.0){\circle*{1.}}
\put(17.6,144.0){\circle*{1.}}
\put(20.800001,144.0){\circle*{1.}}
\put(24.0,144.0){\circle*{1.}}
\put(27.2,144.0){\circle*{1.}}
\put(30.4,144.0){\circle*{1.}}
\put(33.600002,144.0){\circle*{1.}}
\put(36.8,144.0){\circle*{1.}}
\put(40.0,144.0){\circle{3.4}}
\put(43.2,144.0){\circle{3.4}}
\put(46.4,144.0){\circle*{3.4}}
\put(49.600002,144.0){\circle*{3.4}}
\put(52.8,144.0){\circle*{3.4}}
\put(56.0,144.0){\circle*{3.4}}
\put(59.2,144.0){\circle{3.4}}
\put(62.4,144.0){\circle*{1.}}
\put(65.6,144.0){\circle{3.4}}
\put(68.8,144.0){\circle*{3.4}}
\put(72.0,144.0){\circle*{1.}}
\put(75.200005,144.0){\circle*{1.}}
\put(78.4,144.0){\circle*{1.}}
\put(81.6,144.0){\circle*{1.}}
\put(84.8,144.0){\circle*{1.}}
\put(88.0,144.0){\circle*{1.}}
\put(91.200005,144.0){\circle*{1.}}
\put(94.4,144.0){\circle*{1.}}
\put(97.6,144.0){\circle*{1.}}
\put(100.8,144.0){\circle*{1.}}
\put(104.0,144.0){\circle*{1.}}
\put(107.200005,144.0){\circle*{1.}}
\put(110.4,144.0){\circle*{1.}}
\put(113.6,144.0){\circle*{1.}}
\put(116.8,144.0){\circle*{1.}}
\put(120.0,144.0){\circle*{1.}}
\put(123.200005,144.0){\circle*{1.}}
\put(126.4,144.0){\circle*{1.}}
\put(129.6,144.0){\circle*{1.}}
\put(132.8,144.0){\circle*{1.}}
\put(136.0,144.0){\circle*{1.}}
\put(139.2,144.0){\circle*{1.}}
\put(142.40001,144.0){\circle*{1.}}
\put(145.6,144.0){\circle*{1.}}
\put(148.8,144.0){\circle*{1.}}
\put(152.0,144.0){\circle*{1.}}
\put(155.2,144.0){\circle*{1.}}
\put(158.40001,144.0){\circle*{1.}}
\put(161.6,144.0){\circle*{1.}}
\put(164.8,144.0){\circle*{1.}}
\put(3.2,141.0){\circle*{1.}}
\put(6.4,141.0){\circle*{1.}}
\put(9.6,141.0){\circle*{1.}}
\put(12.8,141.0){\circle*{1.}}
\put(16.0,141.0){\circle*{1.}}
\put(19.2,141.0){\circle*{1.}}
\put(22.4,141.0){\circle*{1.}}
\put(25.6,141.0){\circle*{1.}}
\put(28.800001,141.0){\circle*{1.}}
\put(32.0,141.0){\circle*{1.}}
\put(35.2,141.0){\circle*{1.}}
\put(38.4,141.0){\circle{3.4}}
\put(41.600002,141.0){\circle{3.4}}
\put(44.8,141.0){\circle*{3.4}}
\put(48.0,141.0){\circle*{1.}}
\put(51.2,141.0){\circle*{1.}}
\put(54.4,141.0){\circle*{3.4}}
\put(57.600002,141.0){\circle{3.4}}
\put(60.8,141.0){\circle{3.4}}
\put(64.0,141.0){\circle{3.4}}
\put(67.200005,141.0){\circle{3.4}}
\put(70.4,141.0){\circle*{3.4}}
\put(73.6,141.0){\circle*{1.}}
\put(76.8,141.0){\circle*{1.}}
\put(80.0,141.0){\circle*{1.}}
\put(83.200005,141.0){\circle*{1.}}
\put(86.4,141.0){\circle*{1.}}
\put(89.6,141.0){\circle*{1.}}
\put(92.8,141.0){\circle*{1.}}
\put(96.0,141.0){\circle*{1.}}
\put(99.200005,141.0){\circle*{1.}}
\put(102.4,141.0){\circle*{1.}}
\put(105.6,141.0){\circle*{1.}}
\put(108.8,141.0){\circle*{1.}}
\put(112.0,141.0){\circle*{1.}}
\put(115.200005,141.0){\circle*{1.}}
\put(118.4,141.0){\circle*{1.}}
\put(121.6,141.0){\circle*{1.}}
\put(124.8,141.0){\circle*{1.}}
\put(128.0,141.0){\circle*{1.}}
\put(131.2,141.0){\circle*{1.}}
\put(134.40001,141.0){\circle*{1.}}
\put(137.6,141.0){\circle*{1.}}
\put(140.8,141.0){\circle*{1.}}
\put(144.0,141.0){\circle*{1.}}
\put(147.2,141.0){\circle*{1.}}
\put(150.40001,141.0){\circle*{1.}}
\put(153.6,141.0){\circle*{1.}}
\put(156.8,141.0){\circle*{1.}}
\put(160.0,141.0){\circle*{1.}}
\put(163.2,141.0){\circle*{1.}}
\put(1.6,138.0){\circle*{1.}}
\put(4.8,138.0){\circle*{1.}}
\put(8.0,138.0){\circle*{1.}}
\put(11.2,138.0){\circle*{1.}}
\put(14.400001,138.0){\circle*{1.}}
\put(17.6,138.0){\circle*{1.}}
\put(20.800001,138.0){\circle*{1.}}
\put(24.0,138.0){\circle*{1.}}
\put(27.2,138.0){\circle*{1.}}
\put(30.4,138.0){\circle*{1.}}
\put(33.600002,138.0){\circle*{1.}}
\put(36.8,138.0){\circle{3.4}}
\put(40.0,138.0){\circle*{3.4}}
\put(43.2,138.0){\circle*{3.4}}
\put(46.4,138.0){\circle*{3.4}}
\put(49.600002,138.0){\circle*{3.4}}
\put(52.8,138.0){\circle*{3.4}}
\put(56.0,138.0){\circle*{3.4}}
\put(59.2,138.0){\circle*{3.4}}
\put(62.4,138.0){\circle{3.4}}
\put(65.6,138.0){\circle*{3.4}}
\put(68.8,138.0){\circle*{3.4}}
\put(72.0,138.0){\circle*{1.}}
\put(75.200005,138.0){\circle*{1.}}
\put(78.4,138.0){\circle*{1.}}
\put(81.6,138.0){\circle*{1.}}
\put(84.8,138.0){\circle*{1.}}
\put(88.0,138.0){\circle*{1.}}
\put(91.200005,138.0){\circle*{1.}}
\put(94.4,138.0){\circle*{1.}}
\put(97.6,138.0){\circle*{1.}}
\put(100.8,138.0){\circle*{1.}}
\put(104.0,138.0){\circle*{1.}}
\put(107.200005,138.0){\circle*{1.}}
\put(110.4,138.0){\circle*{1.}}
\put(113.6,138.0){\circle*{1.}}
\put(116.8,138.0){\circle*{1.}}
\put(120.0,138.0){\circle*{1.}}
\put(123.200005,138.0){\circle*{1.}}
\put(126.4,138.0){\circle*{1.}}
\put(129.6,138.0){\circle*{1.}}
\put(132.8,138.0){\circle*{1.}}
\put(136.0,138.0){\circle*{1.}}
\put(139.2,138.0){\circle*{1.}}
\put(142.40001,138.0){\circle*{1.}}
\put(145.6,138.0){\circle*{1.}}
\put(148.8,138.0){\circle*{1.}}
\put(152.0,138.0){\circle*{1.}}
\put(155.2,138.0){\circle*{1.}}
\put(158.40001,138.0){\circle*{1.}}
\put(161.6,138.0){\circle*{1.}}
\put(164.8,138.0){\circle*{1.}}
\put(3.2,135.0){\circle*{1.}}
\put(6.4,135.0){\circle*{1.}}
\put(9.6,135.0){\circle*{1.}}
\put(12.8,135.0){\circle*{1.}}
\put(16.0,135.0){\circle*{1.}}
\put(19.2,135.0){\circle*{1.}}
\put(22.4,135.0){\circle*{1.}}
\put(25.6,135.0){\circle*{1.}}
\put(28.800001,135.0){\circle*{1.}}
\put(32.0,135.0){\circle*{1.}}
\put(35.2,135.0){\circle*{1.}}
\put(38.4,135.0){\circle{3.4}}
\put(41.600002,135.0){\circle*{3.4}}
\put(44.8,135.0){\circle*{3.4}}
\put(48.0,135.0){\circle{3.4}}
\put(51.2,135.0){\circle{3.4}}
\put(54.4,135.0){\circle*{3.4}}
\put(57.600002,135.0){\circle*{1.}}
\put(60.8,135.0){\circle*{3.4}}
\put(64.0,135.0){\circle*{3.4}}
\put(67.200005,135.0){\circle*{1.}}
\put(70.4,135.0){\circle*{1.}}
\put(73.6,135.0){\circle*{1.}}
\put(76.8,135.0){\circle*{1.}}
\put(80.0,135.0){\circle*{1.}}
\put(83.200005,135.0){\circle*{1.}}
\put(86.4,135.0){\circle*{1.}}
\put(89.6,135.0){\circle*{1.}}
\put(92.8,135.0){\circle*{1.}}
\put(96.0,135.0){\circle*{1.}}
\put(99.200005,135.0){\circle*{1.}}
\put(102.4,135.0){\circle*{1.}}
\put(105.6,135.0){\circle*{1.}}
\put(108.8,135.0){\circle*{1.}}
\put(112.0,135.0){\circle*{1.}}
\put(115.200005,135.0){\circle*{1.}}
\put(118.4,135.0){\circle*{1.}}
\put(121.6,135.0){\circle*{1.}}
\put(124.8,135.0){\circle*{1.}}
\put(128.0,135.0){\circle*{1.}}
\put(131.2,135.0){\circle*{1.}}
\put(134.40001,135.0){\circle*{1.}}
\put(137.6,135.0){\circle*{1.}}
\put(140.8,135.0){\circle*{1.}}
\put(144.0,135.0){\circle*{1.}}
\put(147.2,135.0){\circle*{1.}}
\put(150.40001,135.0){\circle*{1.}}
\put(153.6,135.0){\circle*{1.}}
\put(156.8,135.0){\circle*{1.}}
\put(160.0,135.0){\circle*{1.}}
\put(163.2,135.0){\circle*{1.}}
\put(1.6,132.0){\circle*{1.}}
\put(4.8,132.0){\circle*{1.}}
\put(8.0,132.0){\circle*{1.}}
\put(11.2,132.0){\circle*{1.}}
\put(14.400001,132.0){\circle*{1.}}
\put(17.6,132.0){\circle*{1.}}
\put(20.800001,132.0){\circle*{1.}}
\put(24.0,132.0){\circle*{1.}}
\put(27.2,132.0){\circle*{1.}}
\put(30.4,132.0){\circle*{1.}}
\put(33.600002,132.0){\circle*{1.}}
\put(36.8,132.0){\circle*{1.}}
\put(40.0,132.0){\circle{3.4}}
\put(43.2,132.0){\circle*{3.4}}
\put(46.4,132.0){\circle*{3.4}}
\put(49.600002,132.0){\circle{3.4}}
\put(52.8,132.0){\circle{3.4}}
\put(56.0,132.0){\circle*{3.4}}
\put(59.2,132.0){\circle*{1.}}
\put(62.4,132.0){\circle*{1.}}
\put(65.6,132.0){\circle*{1.}}
\put(68.8,132.0){\circle*{1.}}
\put(72.0,132.0){\circle*{1.}}
\put(75.200005,132.0){\circle*{1.}}
\put(78.4,132.0){\circle*{1.}}
\put(81.6,132.0){\circle*{1.}}
\put(84.8,132.0){\circle*{1.}}
\put(88.0,132.0){\circle*{1.}}
\put(91.200005,132.0){\circle*{1.}}
\put(94.4,132.0){\circle*{1.}}
\put(97.6,132.0){\circle*{1.}}
\put(100.8,132.0){\circle*{1.}}
\put(104.0,132.0){\circle*{1.}}
\put(107.200005,132.0){\circle*{1.}}
\put(110.4,132.0){\circle*{1.}}
\put(113.6,132.0){\circle*{1.}}
\put(116.8,132.0){\circle*{1.}}
\put(120.0,132.0){\circle*{1.}}
\put(123.200005,132.0){\circle*{1.}}
\put(126.4,132.0){\circle*{1.}}
\put(129.6,132.0){\circle*{1.}}
\put(132.8,132.0){\circle*{1.}}
\put(136.0,132.0){\circle*{1.}}
\put(139.2,132.0){\circle*{1.}}
\put(142.40001,132.0){\circle*{1.}}
\put(145.6,132.0){\circle*{1.}}
\put(148.8,132.0){\circle*{1.}}
\put(152.0,132.0){\circle*{1.}}
\put(155.2,132.0){\circle*{1.}}
\put(158.40001,132.0){\circle*{1.}}
\put(161.6,132.0){\circle*{1.}}
\put(164.8,132.0){\circle*{1.}}
\put(3.2,129.0){\circle*{1.}}
\put(6.4,129.0){\circle*{1.}}
\put(9.6,129.0){\circle*{1.}}
\put(12.8,129.0){\circle*{1.}}
\put(16.0,129.0){\circle*{1.}}
\put(19.2,129.0){\circle*{1.}}
\put(22.4,129.0){\circle*{1.}}
\put(25.6,129.0){\circle*{1.}}
\put(28.800001,129.0){\circle*{1.}}
\put(32.0,129.0){\circle*{1.}}
\put(35.2,129.0){\circle*{1.}}
\put(38.4,129.0){\circle*{1.}}
\put(41.600002,129.0){\circle{3.4}}
\put(44.8,129.0){\circle{3.4}}
\put(48.0,129.0){\circle{3.4}}
\put(51.2,129.0){\circle*{1.}}
\put(54.4,129.0){\circle{3.4}}
\put(57.600002,129.0){\circle*{3.4}}
\put(60.8,129.0){\circle*{1.}}
\put(64.0,129.0){\circle*{1.}}
\put(67.200005,129.0){\circle*{1.}}
\put(70.4,129.0){\circle*{1.}}
\put(73.6,129.0){\circle*{1.}}
\put(76.8,129.0){\circle*{1.}}
\put(80.0,129.0){\circle*{1.}}
\put(83.200005,129.0){\circle*{1.}}
\put(86.4,129.0){\circle*{1.}}
\put(89.6,129.0){\circle*{1.}}
\put(92.8,129.0){\circle*{1.}}
\put(96.0,129.0){\circle*{1.}}
\put(99.200005,129.0){\circle*{1.}}
\put(102.4,129.0){\circle*{1.}}
\put(105.6,129.0){\circle*{1.}}
\put(108.8,129.0){\circle*{1.}}
\put(112.0,129.0){\circle*{1.}}
\put(115.200005,129.0){\circle*{1.}}
\put(118.4,129.0){\circle*{1.}}
\put(121.6,129.0){\circle*{1.}}
\put(124.8,129.0){\circle*{1.}}
\put(128.0,129.0){\circle*{1.}}
\put(131.2,129.0){\circle*{1.}}
\put(134.40001,129.0){\circle*{1.}}
\put(137.6,129.0){\circle*{1.}}
\put(140.8,129.0){\circle*{1.}}
\put(144.0,129.0){\circle*{1.}}
\put(147.2,129.0){\circle*{1.}}
\put(150.40001,129.0){\circle*{1.}}
\put(153.6,129.0){\circle*{1.}}
\put(156.8,129.0){\circle*{1.}}
\put(160.0,129.0){\circle*{1.}}
\put(163.2,129.0){\circle*{1.}}
\put(1.6,126.0){\circle*{1.}}
\put(4.8,126.0){\circle*{1.}}
\put(8.0,126.0){\circle*{1.}}
\put(11.2,126.0){\circle*{1.}}
\put(14.400001,126.0){\circle*{1.}}
\put(17.6,126.0){\circle*{1.}}
\put(20.800001,126.0){\circle*{1.}}
\put(24.0,126.0){\circle*{1.}}
\put(27.2,126.0){\circle*{1.}}
\put(30.4,126.0){\circle*{1.}}
\put(33.600002,126.0){\circle*{1.}}
\put(36.8,126.0){\circle*{1.}}
\put(40.0,126.0){\circle*{1.}}
\put(43.2,126.0){\circle*{1.}}
\put(46.4,126.0){\circle*{1.}}
\put(49.600002,126.0){\circle*{1.}}
\put(52.8,126.0){\circle*{1.}}
\put(56.0,126.0){\circle{3.4}}
\put(59.2,126.0){\circle*{3.4}}
\put(62.4,126.0){\circle*{1.}}
\put(65.6,126.0){\circle*{1.}}
\put(68.8,126.0){\circle*{1.}}
\put(72.0,126.0){\circle*{1.}}
\put(75.200005,126.0){\circle*{1.}}
\put(78.4,126.0){\circle*{1.}}
\put(81.6,126.0){\circle*{1.}}
\put(84.8,126.0){\circle*{1.}}
\put(88.0,126.0){\circle*{1.}}
\put(91.200005,126.0){\circle*{1.}}
\put(94.4,126.0){\circle*{1.}}
\put(97.6,126.0){\circle*{1.}}
\put(100.8,126.0){\circle*{1.}}
\put(104.0,126.0){\circle*{1.}}
\put(107.200005,126.0){\circle*{1.}}
\put(110.4,126.0){\circle*{1.}}
\put(113.6,126.0){\circle*{1.}}
\put(116.8,126.0){\circle*{1.}}
\put(120.0,126.0){\circle*{1.}}
\put(123.200005,126.0){\circle*{1.}}
\put(126.4,126.0){\circle*{1.}}
\put(129.6,126.0){\circle*{1.}}
\put(132.8,126.0){\circle*{1.}}
\put(136.0,126.0){\circle*{1.}}
\put(139.2,126.0){\circle*{1.}}
\put(142.40001,126.0){\circle*{1.}}
\put(145.6,126.0){\circle*{1.}}
\put(148.8,126.0){\circle*{1.}}
\put(152.0,126.0){\circle*{1.}}
\put(155.2,126.0){\circle*{1.}}
\put(158.40001,126.0){\circle*{1.}}
\put(161.6,126.0){\circle*{1.}}
\put(164.8,126.0){\circle*{1.}}
\put(3.2,123.0){\circle*{1.}}
\put(6.4,123.0){\circle*{1.}}
\put(9.6,123.0){\circle*{1.}}
\put(12.8,123.0){\circle*{1.}}
\put(16.0,123.0){\circle*{1.}}
\put(19.2,123.0){\circle*{1.}}
\put(22.4,123.0){\circle*{1.}}
\put(25.6,123.0){\circle*{1.}}
\put(28.800001,123.0){\circle*{1.}}
\put(32.0,123.0){\circle*{1.}}
\put(35.2,123.0){\circle*{1.}}
\put(38.4,123.0){\circle*{1.}}
\put(41.600002,123.0){\circle*{1.}}
\put(44.8,123.0){\circle*{1.}}
\put(48.0,123.0){\circle{3.4}}
\put(51.2,123.0){\circle{3.4}}
\put(54.4,123.0){\circle{3.4}}
\put(57.600002,123.0){\circle*{3.4}}
\put(60.8,123.0){\circle*{1.}}
\put(64.0,123.0){\circle*{1.}}
\put(67.200005,123.0){\circle*{1.}}
\put(70.4,123.0){\circle*{1.}}
\put(73.6,123.0){\circle*{1.}}
\put(76.8,123.0){\circle*{1.}}
\put(80.0,123.0){\circle*{1.}}
\put(83.200005,123.0){\circle*{1.}}
\put(86.4,123.0){\circle*{1.}}
\put(89.6,123.0){\circle*{1.}}
\put(92.8,123.0){\circle*{1.}}
\put(96.0,123.0){\circle*{1.}}
\put(99.200005,123.0){\circle*{1.}}
\put(102.4,123.0){\circle*{1.}}
\put(105.6,123.0){\circle*{1.}}
\put(108.8,123.0){\circle*{1.}}
\put(112.0,123.0){\circle*{1.}}
\put(115.200005,123.0){\circle*{1.}}
\put(118.4,123.0){\circle*{1.}}
\put(121.6,123.0){\circle*{1.}}
\put(124.8,123.0){\circle*{1.}}
\put(128.0,123.0){\circle*{1.}}
\put(131.2,123.0){\circle*{1.}}
\put(134.40001,123.0){\circle*{1.}}
\put(137.6,123.0){\circle*{1.}}
\put(140.8,123.0){\circle*{1.}}
\put(144.0,123.0){\circle*{1.}}
\put(147.2,123.0){\circle*{1.}}
\put(150.40001,123.0){\circle*{1.}}
\put(153.6,123.0){\circle*{1.}}
\put(156.8,123.0){\circle*{1.}}
\put(160.0,123.0){\circle*{1.}}
\put(163.2,123.0){\circle*{1.}}
\put(1.6,120.0){\circle*{1.}}
\put(4.8,120.0){\circle*{1.}}
\put(8.0,120.0){\circle*{1.}}
\put(11.2,120.0){\circle*{1.}}
\put(14.400001,120.0){\circle*{1.}}
\put(17.6,120.0){\circle*{1.}}
\put(20.800001,120.0){\circle*{1.}}
\put(24.0,120.0){\circle*{1.}}
\put(27.2,120.0){\circle*{1.}}
\put(30.4,120.0){\circle*{1.}}
\put(33.600002,120.0){\circle*{1.}}
\put(36.8,120.0){\circle*{1.}}
\put(40.0,120.0){\circle*{1.}}
\put(43.2,120.0){\circle*{1.}}
\put(46.4,120.0){\circle{3.4}}
\put(49.600002,120.0){\circle*{3.4}}
\put(52.8,120.0){\circle*{3.4}}
\put(56.0,120.0){\circle*{3.4}}
\put(59.2,120.0){\circle*{1.}}
\put(62.4,120.0){\circle*{1.}}
\put(65.6,120.0){\circle*{1.}}
\put(68.8,120.0){\circle*{1.}}
\put(72.0,120.0){\circle*{1.}}
\put(75.200005,120.0){\circle*{1.}}
\put(78.4,120.0){\circle*{1.}}
\put(81.6,120.0){\circle*{1.}}
\put(84.8,120.0){\circle*{1.}}
\put(88.0,120.0){\circle*{1.}}
\put(91.200005,120.0){\circle*{1.}}
\put(94.4,120.0){\circle*{1.}}
\put(97.6,120.0){\circle*{1.}}
\put(100.8,120.0){\circle*{1.}}
\put(104.0,120.0){\circle*{1.}}
\put(107.200005,120.0){\circle*{1.}}
\put(110.4,120.0){\circle*{1.}}
\put(113.6,120.0){\circle*{1.}}
\put(116.8,120.0){\circle*{1.}}
\put(120.0,120.0){\circle*{1.}}
\put(123.200005,120.0){\circle*{1.}}
\put(126.4,120.0){\circle*{1.}}
\put(129.6,120.0){\circle*{1.}}
\put(132.8,120.0){\circle*{1.}}
\put(136.0,120.0){\circle*{1.}}
\put(139.2,120.0){\circle*{1.}}
\put(142.40001,120.0){\circle*{1.}}
\put(145.6,120.0){\circle*{1.}}
\put(148.8,120.0){\circle*{1.}}
\put(152.0,120.0){\circle*{1.}}
\put(155.2,120.0){\circle*{1.}}
\put(158.40001,120.0){\circle*{1.}}
\put(161.6,120.0){\circle*{1.}}
\put(164.8,120.0){\circle*{1.}}
\put(3.2,117.0){\circle*{1.}}
\put(6.4,117.0){\circle*{1.}}
\put(9.6,117.0){\circle*{1.}}
\put(12.8,117.0){\circle*{1.}}
\put(16.0,117.0){\circle*{1.}}
\put(19.2,117.0){\circle*{1.}}
\put(22.4,117.0){\circle*{1.}}
\put(25.6,117.0){\circle*{1.}}
\put(28.800001,117.0){\circle*{1.}}
\put(32.0,117.0){\circle*{1.}}
\put(35.2,117.0){\circle*{1.}}
\put(38.4,117.0){\circle*{1.}}
\put(41.600002,117.0){\circle*{1.}}
\put(44.8,117.0){\circle{3.4}}
\put(48.0,117.0){\circle*{3.4}}
\put(51.2,117.0){\circle*{1.}}
\put(54.4,117.0){\circle*{1.}}
\put(57.600002,117.0){\circle*{1.}}
\put(60.8,117.0){\circle*{1.}}
\put(64.0,117.0){\circle*{1.}}
\put(67.200005,117.0){\circle*{1.}}
\put(70.4,117.0){\circle*{1.}}
\put(73.6,117.0){\circle*{1.}}
\put(76.8,117.0){\circle*{1.}}
\put(80.0,117.0){\circle*{1.}}
\put(83.200005,117.0){\circle*{1.}}
\put(86.4,117.0){\circle*{1.}}
\put(89.6,117.0){\circle*{1.}}
\put(92.8,117.0){\circle*{1.}}
\put(96.0,117.0){\circle*{1.}}
\put(99.200005,117.0){\circle*{1.}}
\put(102.4,117.0){\circle*{1.}}
\put(105.6,117.0){\circle*{1.}}
\put(108.8,117.0){\circle*{1.}}
\put(112.0,117.0){\circle*{1.}}
\put(115.200005,117.0){\circle*{1.}}
\put(118.4,117.0){\circle*{1.}}
\put(121.6,117.0){\circle*{1.}}
\put(124.8,117.0){\circle*{1.}}
\put(128.0,117.0){\circle*{1.}}
\put(131.2,117.0){\circle*{1.}}
\put(134.40001,117.0){\circle*{1.}}
\put(137.6,117.0){\circle*{1.}}
\put(140.8,117.0){\circle*{1.}}
\put(144.0,117.0){\circle*{1.}}
\put(147.2,117.0){\circle*{1.}}
\put(150.40001,117.0){\circle*{1.}}
\put(153.6,117.0){\circle*{1.}}
\put(156.8,117.0){\circle*{1.}}
\put(160.0,117.0){\circle*{1.}}
\put(163.2,117.0){\circle*{1.}}
\put(1.6,114.0){\circle*{1.}}
\put(4.8,114.0){\circle*{1.}}
\put(8.0,114.0){\circle*{1.}}
\put(11.2,114.0){\circle*{1.}}
\put(14.400001,114.0){\circle*{1.}}
\put(17.6,114.0){\circle*{1.}}
\put(20.800001,114.0){\circle*{1.}}
\put(24.0,114.0){\circle*{1.}}
\put(27.2,114.0){\circle*{1.}}
\put(30.4,114.0){\circle*{1.}}
\put(33.600002,114.0){\circle*{1.}}
\put(36.8,114.0){\circle*{1.}}
\put(40.0,114.0){\circle*{1.}}
\put(43.2,114.0){\circle*{1.}}
\put(46.4,114.0){\circle{3.4}}
\put(49.600002,114.0){\circle*{3.4}}
\put(52.8,114.0){\circle*{3.4}}
\put(56.0,114.0){\circle*{1.}}
\put(59.2,114.0){\circle*{1.}}
\put(62.4,114.0){\circle*{1.}}
\put(65.6,114.0){\circle*{1.}}
\put(68.8,114.0){\circle*{1.}}
\put(72.0,114.0){\circle*{1.}}
\put(75.200005,114.0){\circle*{1.}}
\put(78.4,114.0){\circle*{1.}}
\put(81.6,114.0){\circle*{1.}}
\put(84.8,114.0){\circle*{1.}}
\put(88.0,114.0){\circle*{1.}}
\put(91.200005,114.0){\circle*{1.}}
\put(94.4,114.0){\circle*{1.}}
\put(97.6,114.0){\circle*{1.}}
\put(100.8,114.0){\circle*{1.}}
\put(104.0,114.0){\circle*{1.}}
\put(107.200005,114.0){\circle*{1.}}
\put(110.4,114.0){\circle*{1.}}
\put(113.6,114.0){\circle*{1.}}
\put(116.8,114.0){\circle*{1.}}
\put(120.0,114.0){\circle*{1.}}
\put(123.200005,114.0){\circle*{1.}}
\put(126.4,114.0){\circle*{1.}}
\put(129.6,114.0){\circle*{1.}}
\put(132.8,114.0){\circle*{1.}}
\put(136.0,114.0){\circle*{1.}}
\put(139.2,114.0){\circle*{1.}}
\put(142.40001,114.0){\circle*{1.}}
\put(145.6,114.0){\circle*{1.}}
\put(148.8,114.0){\circle*{1.}}
\put(152.0,114.0){\circle*{1.}}
\put(155.2,114.0){\circle*{1.}}
\put(158.40001,114.0){\circle*{1.}}
\put(161.6,114.0){\circle*{1.}}
\put(164.8,114.0){\circle*{1.}}
\put(3.2,111.0){\circle*{1.}}
\put(6.4,111.0){\circle*{1.}}
\put(9.6,111.0){\circle*{1.}}
\put(12.8,111.0){\circle*{1.}}
\put(16.0,111.0){\circle*{1.}}
\put(19.2,111.0){\circle*{1.}}
\put(22.4,111.0){\circle*{1.}}
\put(25.6,111.0){\circle*{1.}}
\put(28.800001,111.0){\circle*{1.}}
\put(32.0,111.0){\circle*{1.}}
\put(35.2,111.0){\circle*{1.}}
\put(38.4,111.0){\circle*{1.}}
\put(41.600002,111.0){\circle*{1.}}
\put(44.8,111.0){\circle*{1.}}
\put(48.0,111.0){\circle{3.4}}
\put(51.2,111.0){\circle{3.4}}
\put(54.4,111.0){\circle*{3.4}}
\put(57.600002,111.0){\circle*{1.}}
\put(60.8,111.0){\circle*{1.}}
\put(64.0,111.0){\circle*{1.}}
\put(67.200005,111.0){\circle*{1.}}
\put(70.4,111.0){\circle*{1.}}
\put(73.6,111.0){\circle*{1.}}
\put(76.8,111.0){\circle*{1.}}
\put(80.0,111.0){\circle*{1.}}
\put(83.200005,111.0){\circle*{1.}}
\put(86.4,111.0){\circle*{1.}}
\put(89.6,111.0){\circle*{1.}}
\put(92.8,111.0){\circle*{1.}}
\put(96.0,111.0){\circle*{1.}}
\put(99.200005,111.0){\circle*{1.}}
\put(102.4,111.0){\circle*{1.}}
\put(105.6,111.0){\circle*{1.}}
\put(108.8,111.0){\circle*{1.}}
\put(112.0,111.0){\circle*{1.}}
\put(115.200005,111.0){\circle*{1.}}
\put(118.4,111.0){\circle*{1.}}
\put(121.6,111.0){\circle*{1.}}
\put(124.8,111.0){\circle*{1.}}
\put(128.0,111.0){\circle*{1.}}
\put(131.2,111.0){\circle*{1.}}
\put(134.40001,111.0){\circle*{1.}}
\put(137.6,111.0){\circle*{1.}}
\put(140.8,111.0){\circle*{1.}}
\put(144.0,111.0){\circle*{1.}}
\put(147.2,111.0){\circle*{1.}}
\put(150.40001,111.0){\circle*{1.}}
\put(153.6,111.0){\circle*{1.}}
\put(156.8,111.0){\circle*{1.}}
\put(160.0,111.0){\circle*{1.}}
\put(163.2,111.0){\circle*{1.}}
\put(1.6,108.0){\circle*{1.}}
\put(4.8,108.0){\circle*{1.}}
\put(8.0,108.0){\circle*{1.}}
\put(11.2,108.0){\circle*{1.}}
\put(14.400001,108.0){\circle*{1.}}
\put(17.6,108.0){\circle*{1.}}
\put(20.800001,108.0){\circle*{1.}}
\put(24.0,108.0){\circle*{1.}}
\put(27.2,108.0){\circle*{1.}}
\put(30.4,108.0){\circle*{1.}}
\put(33.600002,108.0){\circle*{1.}}
\put(36.8,108.0){\circle*{1.}}
\put(40.0,108.0){\circle*{1.}}
\put(43.2,108.0){\circle*{1.}}
\put(46.4,108.0){\circle*{1.}}
\put(49.600002,108.0){\circle{3.4}}
\put(52.8,108.0){\circle*{3.4}}
\put(56.0,108.0){\circle*{1.}}
\put(59.2,108.0){\circle*{1.}}
\put(62.4,108.0){\circle*{1.}}
\put(65.6,108.0){\circle*{1.}}
\put(68.8,108.0){\circle*{1.}}
\put(72.0,108.0){\circle*{1.}}
\put(75.200005,108.0){\circle*{1.}}
\put(78.4,108.0){\circle*{1.}}
\put(81.6,108.0){\circle*{1.}}
\put(84.8,108.0){\circle*{1.}}
\put(88.0,108.0){\circle*{1.}}
\put(91.200005,108.0){\circle*{1.}}
\put(94.4,108.0){\circle*{1.}}
\put(97.6,108.0){\circle*{1.}}
\put(100.8,108.0){\circle*{1.}}
\put(104.0,108.0){\circle*{1.}}
\put(107.200005,108.0){\circle*{1.}}
\put(110.4,108.0){\circle*{1.}}
\put(113.6,108.0){\circle*{1.}}
\put(116.8,108.0){\circle*{1.}}
\put(120.0,108.0){\circle*{1.}}
\put(123.200005,108.0){\circle*{1.}}
\put(126.4,108.0){\circle*{1.}}
\put(129.6,108.0){\circle*{1.}}
\put(132.8,108.0){\circle*{1.}}
\put(136.0,108.0){\circle*{1.}}
\put(139.2,108.0){\circle*{1.}}
\put(142.40001,108.0){\circle*{1.}}
\put(145.6,108.0){\circle*{1.}}
\put(148.8,108.0){\circle*{1.}}
\put(152.0,108.0){\circle*{1.}}
\put(155.2,108.0){\circle*{1.}}
\put(158.40001,108.0){\circle*{1.}}
\put(161.6,108.0){\circle*{1.}}
\put(164.8,108.0){\circle*{1.}}
\put(3.2,105.0){\circle*{1.}}
\put(6.4,105.0){\circle*{1.}}
\put(9.6,105.0){\circle*{1.}}
\put(12.8,105.0){\circle*{1.}}
\put(16.0,105.0){\circle*{1.}}
\put(19.2,105.0){\circle*{1.}}
\put(22.4,105.0){\circle*{1.}}
\put(25.6,105.0){\circle*{1.}}
\put(28.800001,105.0){\circle*{1.}}
\put(32.0,105.0){\circle*{1.}}
\put(35.2,105.0){\circle*{1.}}
\put(38.4,105.0){\circle*{1.}}
\put(41.600002,105.0){\circle*{1.}}
\put(44.8,105.0){\circle*{1.}}
\put(48.0,105.0){\circle{3.4}}
\put(51.2,105.0){\circle*{3.4}}
\put(54.4,105.0){\circle*{1.}}
\put(57.600002,105.0){\circle*{1.}}
\put(60.8,105.0){\circle*{1.}}
\put(64.0,105.0){\circle*{1.}}
\put(67.200005,105.0){\circle*{1.}}
\put(70.4,105.0){\circle*{1.}}
\put(73.6,105.0){\circle*{1.}}
\put(76.8,105.0){\circle*{1.}}
\put(80.0,105.0){\circle*{1.}}
\put(83.200005,105.0){\circle*{1.}}
\put(86.4,105.0){\circle*{1.}}
\put(89.6,105.0){\circle*{1.}}
\put(92.8,105.0){\circle*{1.}}
\put(96.0,105.0){\circle*{1.}}
\put(99.200005,105.0){\circle*{1.}}
\put(102.4,105.0){\circle*{1.}}
\put(105.6,105.0){\circle*{1.}}
\put(108.8,105.0){\circle*{1.}}
\put(112.0,105.0){\circle*{1.}}
\put(115.200005,105.0){\circle*{1.}}
\put(118.4,105.0){\circle*{1.}}
\put(121.6,105.0){\circle*{1.}}
\put(124.8,105.0){\circle*{1.}}
\put(128.0,105.0){\circle*{1.}}
\put(131.2,105.0){\circle*{1.}}
\put(134.40001,105.0){\circle*{1.}}
\put(137.6,105.0){\circle*{1.}}
\put(140.8,105.0){\circle*{1.}}
\put(144.0,105.0){\circle*{1.}}
\put(147.2,105.0){\circle*{1.}}
\put(150.40001,105.0){\circle*{1.}}
\put(153.6,105.0){\circle*{1.}}
\put(156.8,105.0){\circle*{1.}}
\put(160.0,105.0){\circle*{1.}}
\put(163.2,105.0){\circle*{1.}}
\put(1.6,102.0){\circle*{1.}}
\put(4.8,102.0){\circle*{1.}}
\put(8.0,102.0){\circle*{1.}}
\put(11.2,102.0){\circle*{1.}}
\put(14.400001,102.0){\circle*{1.}}
\put(17.6,102.0){\circle*{1.}}
\put(20.800001,102.0){\circle*{1.}}
\put(24.0,102.0){\circle*{1.}}
\put(27.2,102.0){\circle*{1.}}
\put(30.4,102.0){\circle*{1.}}
\put(33.600002,102.0){\circle*{1.}}
\put(36.8,102.0){\circle*{1.}}
\put(40.0,102.0){\circle*{1.}}
\put(43.2,102.0){\circle*{1.}}
\put(46.4,102.0){\circle{3.4}}
\put(49.600002,102.0){\circle{3.4}}
\put(52.8,102.0){\circle*{3.4}}
\put(56.0,102.0){\circle*{1.}}
\put(59.2,102.0){\circle*{1.}}
\put(62.4,102.0){\circle*{1.}}
\put(65.6,102.0){\circle*{1.}}
\put(68.8,102.0){\circle*{1.}}
\put(72.0,102.0){\circle*{1.}}
\put(75.200005,102.0){\circle*{1.}}
\put(78.4,102.0){\circle*{1.}}
\put(81.6,102.0){\circle*{1.}}
\put(84.8,102.0){\circle*{1.}}
\put(88.0,102.0){\circle*{1.}}
\put(91.200005,102.0){\circle*{1.}}
\put(94.4,102.0){\circle*{1.}}
\put(97.6,102.0){\circle*{1.}}
\put(100.8,102.0){\circle*{1.}}
\put(104.0,102.0){\circle*{1.}}
\put(107.200005,102.0){\circle*{1.}}
\put(110.4,102.0){\circle*{1.}}
\put(113.6,102.0){\circle*{1.}}
\put(116.8,102.0){\circle*{1.}}
\put(120.0,102.0){\circle*{1.}}
\put(123.200005,102.0){\circle*{1.}}
\put(126.4,102.0){\circle*{1.}}
\put(129.6,102.0){\circle*{1.}}
\put(132.8,102.0){\circle*{1.}}
\put(136.0,102.0){\circle*{1.}}
\put(139.2,102.0){\circle*{1.}}
\put(142.40001,102.0){\circle*{1.}}
\put(145.6,102.0){\circle*{1.}}
\put(148.8,102.0){\circle*{1.}}
\put(152.0,102.0){\circle*{1.}}
\put(155.2,102.0){\circle*{1.}}
\put(158.40001,102.0){\circle*{1.}}
\put(161.6,102.0){\circle*{1.}}
\put(164.8,102.0){\circle*{1.}}
\put(3.2,99.0){\circle*{1.}}
\put(6.4,99.0){\circle*{1.}}
\put(9.6,99.0){\circle*{1.}}
\put(12.8,99.0){\circle*{1.}}
\put(16.0,99.0){\circle*{1.}}
\put(19.2,99.0){\circle*{1.}}
\put(22.4,99.0){\circle*{1.}}
\put(25.6,99.0){\circle*{1.}}
\put(28.800001,99.0){\circle*{1.}}
\put(32.0,99.0){\circle*{1.}}
\put(35.2,99.0){\circle*{1.}}
\put(38.4,99.0){\circle*{1.}}
\put(41.600002,99.0){\circle*{1.}}
\put(44.8,99.0){\circle{3.4}}
\put(48.0,99.0){\circle*{3.4}}
\put(51.2,99.0){\circle*{3.4}}
\put(54.4,99.0){\circle*{1.}}
\put(57.600002,99.0){\circle*{1.}}
\put(60.8,99.0){\circle*{1.}}
\put(64.0,99.0){\circle*{1.}}
\put(67.200005,99.0){\circle*{1.}}
\put(70.4,99.0){\circle*{1.}}
\put(73.6,99.0){\circle*{1.}}
\put(76.8,99.0){\circle*{1.}}
\put(80.0,99.0){\circle*{1.}}
\put(83.200005,99.0){\circle*{1.}}
\put(86.4,99.0){\circle*{1.}}
\put(89.6,99.0){\circle*{1.}}
\put(92.8,99.0){\circle*{1.}}
\put(96.0,99.0){\circle*{1.}}
\put(99.200005,99.0){\circle*{1.}}
\put(102.4,99.0){\circle*{1.}}
\put(105.6,99.0){\circle*{1.}}
\put(108.8,99.0){\circle*{1.}}
\put(112.0,99.0){\circle*{1.}}
\put(115.200005,99.0){\circle*{1.}}
\put(118.4,99.0){\circle*{1.}}
\put(121.6,99.0){\circle*{1.}}
\put(124.8,99.0){\circle*{1.}}
\put(128.0,99.0){\circle*{1.}}
\put(131.2,99.0){\circle*{1.}}
\put(134.40001,99.0){\circle*{1.}}
\put(137.6,99.0){\circle*{1.}}
\put(140.8,99.0){\circle*{1.}}
\put(144.0,99.0){\circle*{1.}}
\put(147.2,99.0){\circle*{1.}}
\put(150.40001,99.0){\circle*{1.}}
\put(153.6,99.0){\circle*{1.}}
\put(156.8,99.0){\circle*{1.}}
\put(160.0,99.0){\circle*{1.}}
\put(163.2,99.0){\circle*{1.}}
\put(1.6,96.0){\circle*{1.}}
\put(4.8,96.0){\circle*{1.}}
\put(8.0,96.0){\circle*{1.}}
\put(11.2,96.0){\circle*{1.}}
\put(14.400001,96.0){\circle*{1.}}
\put(17.6,96.0){\circle*{1.}}
\put(20.800001,96.0){\circle*{1.}}
\put(24.0,96.0){\circle*{1.}}
\put(27.2,96.0){\circle*{1.}}
\put(30.4,96.0){\circle*{1.}}
\put(33.600002,96.0){\circle*{1.}}
\put(36.8,96.0){\circle*{1.}}
\put(40.0,96.0){\circle*{1.}}
\put(43.2,96.0){\circle*{1.}}
\put(46.4,96.0){\circle{3.4}}
\put(49.600002,96.0){\circle*{3.4}}
\put(52.8,96.0){\circle*{3.4}}
\put(56.0,96.0){\circle*{3.4}}
\put(59.2,96.0){\circle*{3.4}}
\put(62.4,96.0){\circle*{1.}}
\put(65.6,96.0){\circle*{1.}}
\put(68.8,96.0){\circle*{1.}}
\put(72.0,96.0){\circle*{1.}}
\put(75.200005,96.0){\circle*{1.}}
\put(78.4,96.0){\circle*{1.}}
\put(81.6,96.0){\circle*{1.}}
\put(84.8,96.0){\circle*{1.}}
\put(88.0,96.0){\circle*{1.}}
\put(91.200005,96.0){\circle*{1.}}
\put(94.4,96.0){\circle*{1.}}
\put(97.6,96.0){\circle*{1.}}
\put(100.8,96.0){\circle*{1.}}
\put(104.0,96.0){\circle*{1.}}
\put(107.200005,96.0){\circle*{1.}}
\put(110.4,96.0){\circle*{1.}}
\put(113.6,96.0){\circle*{1.}}
\put(116.8,96.0){\circle*{1.}}
\put(120.0,96.0){\circle*{1.}}
\put(123.200005,96.0){\circle*{1.}}
\put(126.4,96.0){\circle*{1.}}
\put(129.6,96.0){\circle*{1.}}
\put(132.8,96.0){\circle*{1.}}
\put(136.0,96.0){\circle*{1.}}
\put(139.2,96.0){\circle*{1.}}
\put(142.40001,96.0){\circle*{1.}}
\put(145.6,96.0){\circle*{1.}}
\put(148.8,96.0){\circle*{1.}}
\put(152.0,96.0){\circle*{1.}}
\put(155.2,96.0){\circle*{1.}}
\put(158.40001,96.0){\circle*{1.}}
\put(161.6,96.0){\circle*{1.}}
\put(164.8,96.0){\circle*{1.}}
\put(3.2,93.0){\circle*{1.}}
\put(6.4,93.0){\circle*{1.}}
\put(9.6,93.0){\circle*{1.}}
\put(12.8,93.0){\circle*{1.}}
\put(16.0,93.0){\circle*{1.}}
\put(19.2,93.0){\circle*{1.}}
\put(22.4,93.0){\circle*{1.}}
\put(25.6,93.0){\circle*{1.}}
\put(28.800001,93.0){\circle*{1.}}
\put(32.0,93.0){\circle*{1.}}
\put(35.2,93.0){\circle*{1.}}
\put(38.4,93.0){\circle*{1.}}
\put(41.600002,93.0){\circle*{1.}}
\put(44.8,93.0){\circle{3.4}}
\put(48.0,93.0){\circle*{3.4}}
\put(51.2,93.0){\circle*{3.4}}
\put(54.4,93.0){\circle{3.4}}
\put(57.600002,93.0){\circle{3.4}}
\put(60.8,93.0){\circle*{3.4}}
\put(64.0,93.0){\circle*{1.}}
\put(67.200005,93.0){\circle*{1.}}
\put(70.4,93.0){\circle*{1.}}
\put(73.6,93.0){\circle*{1.}}
\put(76.8,93.0){\circle*{1.}}
\put(80.0,93.0){\circle*{1.}}
\put(83.200005,93.0){\circle*{1.}}
\put(86.4,93.0){\circle*{1.}}
\put(89.6,93.0){\circle*{1.}}
\put(92.8,93.0){\circle*{1.}}
\put(96.0,93.0){\circle*{1.}}
\put(99.200005,93.0){\circle*{1.}}
\put(102.4,93.0){\circle*{1.}}
\put(105.6,93.0){\circle*{1.}}
\put(108.8,93.0){\circle*{1.}}
\put(112.0,93.0){\circle*{1.}}
\put(115.200005,93.0){\circle*{1.}}
\put(118.4,93.0){\circle*{1.}}
\put(121.6,93.0){\circle*{1.}}
\put(124.8,93.0){\circle*{1.}}
\put(128.0,93.0){\circle*{1.}}
\put(131.2,93.0){\circle*{1.}}
\put(134.40001,93.0){\circle*{1.}}
\put(137.6,93.0){\circle*{1.}}
\put(140.8,93.0){\circle*{1.}}
\put(144.0,93.0){\circle*{1.}}
\put(147.2,93.0){\circle*{1.}}
\put(150.40001,93.0){\circle*{1.}}
\put(153.6,93.0){\circle*{1.}}
\put(156.8,93.0){\circle*{1.}}
\put(160.0,93.0){\circle*{1.}}
\put(163.2,93.0){\circle*{1.}}
\put(1.6,90.0){\circle*{1.}}
\put(4.8,90.0){\circle*{1.}}
\put(8.0,90.0){\circle*{1.}}
\put(11.2,90.0){\circle*{1.}}
\put(14.400001,90.0){\circle*{1.}}
\put(17.6,90.0){\circle*{1.}}
\put(20.800001,90.0){\circle*{1.}}
\put(24.0,90.0){\circle*{1.}}
\put(27.2,90.0){\circle*{1.}}
\put(30.4,90.0){\circle*{1.}}
\put(33.600002,90.0){\circle*{1.}}
\put(36.8,90.0){\circle*{1.}}
\put(40.0,90.0){\circle*{1.}}
\put(43.2,90.0){\circle*{1.}}
\put(46.4,90.0){\circle{3.4}}
\put(49.600002,90.0){\circle{3.4}}
\put(52.8,90.0){\circle{3.4}}
\put(56.0,90.0){\circle*{1.}}
\put(59.2,90.0){\circle{3.4}}
\put(62.4,90.0){\circle*{3.4}}
\put(65.6,90.0){\circle*{1.}}
\put(68.8,90.0){\circle*{1.}}
\put(72.0,90.0){\circle*{1.}}
\put(75.200005,90.0){\circle*{1.}}
\put(78.4,90.0){\circle*{1.}}
\put(81.6,90.0){\circle*{1.}}
\put(84.8,90.0){\circle*{1.}}
\put(88.0,90.0){\circle*{1.}}
\put(91.200005,90.0){\circle*{1.}}
\put(94.4,90.0){\circle*{1.}}
\put(97.6,90.0){\circle*{1.}}
\put(100.8,90.0){\circle*{1.}}
\put(104.0,90.0){\circle*{1.}}
\put(107.200005,90.0){\circle*{1.}}
\put(110.4,90.0){\circle*{1.}}
\put(113.6,90.0){\circle*{1.}}
\put(116.8,90.0){\circle*{1.}}
\put(120.0,90.0){\circle*{1.}}
\put(123.200005,90.0){\circle*{1.}}
\put(126.4,90.0){\circle*{1.}}
\put(129.6,90.0){\circle*{1.}}
\put(132.8,90.0){\circle*{1.}}
\put(136.0,90.0){\circle*{1.}}
\put(139.2,90.0){\circle*{1.}}
\put(142.40001,90.0){\circle*{1.}}
\put(145.6,90.0){\circle*{1.}}
\put(148.8,90.0){\circle*{1.}}
\put(152.0,90.0){\circle*{1.}}
\put(155.2,90.0){\circle*{1.}}
\put(158.40001,90.0){\circle*{1.}}
\put(161.6,90.0){\circle*{1.}}
\put(164.8,90.0){\circle*{1.}}
\put(3.2,87.0){\circle*{1.}}
\put(6.4,87.0){\circle*{1.}}
\put(9.6,87.0){\circle*{1.}}
\put(12.8,87.0){\circle*{1.}}
\put(16.0,87.0){\circle*{1.}}
\put(19.2,87.0){\circle*{1.}}
\put(22.4,87.0){\circle*{1.}}
\put(25.6,87.0){\circle*{1.}}
\put(28.800001,87.0){\circle*{1.}}
\put(32.0,87.0){\circle*{1.}}
\put(35.2,87.0){\circle*{1.}}
\put(38.4,87.0){\circle*{1.}}
\put(41.600002,87.0){\circle*{1.}}
\put(44.8,87.0){\circle*{1.}}
\put(48.0,87.0){\circle*{1.}}
\put(51.2,87.0){\circle{3.4}}
\put(54.4,87.0){\circle{3.4}}
\put(57.600002,87.0){\circle{3.4}}
\put(60.8,87.0){\circle{3.4}}
\put(64.0,87.0){\circle*{3.4}}
\put(67.200005,87.0){\circle*{1.}}
\put(70.4,87.0){\circle*{1.}}
\put(73.6,87.0){\circle*{1.}}
\put(76.8,87.0){\circle*{1.}}
\put(80.0,87.0){\circle*{1.}}
\put(83.200005,87.0){\circle*{1.}}
\put(86.4,87.0){\circle*{1.}}
\put(89.6,87.0){\circle*{1.}}
\put(92.8,87.0){\circle*{1.}}
\put(96.0,87.0){\circle*{1.}}
\put(99.200005,87.0){\circle*{1.}}
\put(102.4,87.0){\circle*{1.}}
\put(105.6,87.0){\circle*{1.}}
\put(108.8,87.0){\circle*{1.}}
\put(112.0,87.0){\circle*{1.}}
\put(115.200005,87.0){\circle*{1.}}
\put(118.4,87.0){\circle*{1.}}
\put(121.6,87.0){\circle*{1.}}
\put(124.8,87.0){\circle*{1.}}
\put(128.0,87.0){\circle*{1.}}
\put(131.2,87.0){\circle*{1.}}
\put(134.40001,87.0){\circle*{1.}}
\put(137.6,87.0){\circle*{1.}}
\put(140.8,87.0){\circle*{1.}}
\put(144.0,87.0){\circle*{1.}}
\put(147.2,87.0){\circle*{1.}}
\put(150.40001,87.0){\circle*{1.}}
\put(153.6,87.0){\circle*{1.}}
\put(156.8,87.0){\circle*{1.}}
\put(160.0,87.0){\circle*{1.}}
\put(163.2,87.0){\circle*{1.}}
\put(1.6,84.0){\circle*{1.}}
\put(4.8,84.0){\circle*{1.}}
\put(8.0,84.0){\circle*{1.}}
\put(11.2,84.0){\circle*{1.}}
\put(14.400001,84.0){\circle*{1.}}
\put(17.6,84.0){\circle*{1.}}
\put(20.800001,84.0){\circle*{1.}}
\put(24.0,84.0){\circle*{1.}}
\put(27.2,84.0){\circle*{1.}}
\put(30.4,84.0){\circle*{1.}}
\put(33.600002,84.0){\circle*{1.}}
\put(36.8,84.0){\circle*{1.}}
\put(40.0,84.0){\circle*{1.}}
\put(43.2,84.0){\circle*{1.}}
\put(46.4,84.0){\circle*{3.4}}
\put(49.600002,84.0){\circle{3.4}}
\put(52.8,84.0){\circle*{3.4}}
\put(56.0,84.0){\circle*{3.4}}
\put(59.2,84.0){\circle*{3.4}}
\put(62.4,84.0){\circle*{3.4}}
\put(65.6,84.0){\circle*{1.}}
\put(68.8,84.0){\circle*{1.}}
\put(72.0,84.0){\circle*{1.}}
\put(75.200005,84.0){\circle*{1.}}
\put(78.4,84.0){\circle*{1.}}
\put(81.6,84.0){\circle*{1.}}
\put(84.8,84.0){\circle*{1.}}
\put(88.0,84.0){\circle*{1.}}
\put(91.200005,84.0){\circle*{1.}}
\put(94.4,84.0){\circle*{1.}}
\put(97.6,84.0){\circle*{1.}}
\put(100.8,84.0){\circle*{1.}}
\put(104.0,84.0){\circle*{1.}}
\put(107.200005,84.0){\circle*{1.}}
\put(110.4,84.0){\circle*{1.}}
\put(113.6,84.0){\circle*{1.}}
\put(116.8,84.0){\circle*{1.}}
\put(120.0,84.0){\circle*{1.}}
\put(123.200005,84.0){\circle*{1.}}
\put(126.4,84.0){\circle*{1.}}
\put(129.6,84.0){\circle*{1.}}
\put(132.8,84.0){\circle*{1.}}
\put(136.0,84.0){\circle*{1.}}
\put(139.2,84.0){\circle*{1.}}
\put(142.40001,84.0){\circle*{1.}}
\put(145.6,84.0){\circle*{1.}}
\put(148.8,84.0){\circle*{1.}}
\put(152.0,84.0){\circle*{1.}}
\put(155.2,84.0){\circle*{1.}}
\put(158.40001,84.0){\circle*{1.}}
\put(161.6,84.0){\circle*{1.}}
\put(164.8,84.0){\circle*{1.}}
\put(3.2,81.0){\circle*{1.}}
\put(6.4,81.0){\circle*{1.}}
\put(9.6,81.0){\circle*{1.}}
\put(12.8,81.0){\circle*{1.}}
\put(16.0,81.0){\circle*{1.}}
\put(19.2,81.0){\circle*{1.}}
\put(22.4,81.0){\circle*{1.}}
\put(25.6,81.0){\circle*{1.}}
\put(28.800001,81.0){\circle*{1.}}
\put(32.0,81.0){\circle*{1.}}
\put(35.2,81.0){\circle*{1.}}
\put(38.4,81.0){\circle*{1.}}
\put(41.600002,81.0){\circle*{1.}}
\put(44.8,81.0){\circle*{1.}}
\put(48.0,81.0){\circle*{3.4}}
\put(51.2,81.0){\circle*{3.4}}
\put(54.4,81.0){\circle*{1.}}
\put(57.600002,81.0){\circle*{1.}}
\put(60.8,81.0){\circle*{1.}}
\put(64.0,81.0){\circle*{1.}}
\put(67.200005,81.0){\circle*{1.}}
\put(70.4,81.0){\circle*{1.}}
\put(73.6,81.0){\circle*{1.}}
\put(76.8,81.0){\circle*{1.}}
\put(80.0,81.0){\circle*{1.}}
\put(83.200005,81.0){\circle*{1.}}
\put(86.4,81.0){\circle*{1.}}
\put(89.6,81.0){\circle*{1.}}
\put(92.8,81.0){\circle*{1.}}
\put(96.0,81.0){\circle*{1.}}
\put(99.200005,81.0){\circle*{1.}}
\put(102.4,81.0){\circle*{1.}}
\put(105.6,81.0){\circle*{1.}}
\put(108.8,81.0){\circle*{1.}}
\put(112.0,81.0){\circle*{1.}}
\put(115.200005,81.0){\circle*{1.}}
\put(118.4,81.0){\circle*{1.}}
\put(121.6,81.0){\circle*{1.}}
\put(124.8,81.0){\circle*{1.}}
\put(128.0,81.0){\circle*{1.}}
\put(131.2,81.0){\circle*{1.}}
\put(134.40001,81.0){\circle*{1.}}
\put(137.6,81.0){\circle*{1.}}
\put(140.8,81.0){\circle*{1.}}
\put(144.0,81.0){\circle*{1.}}
\put(147.2,81.0){\circle*{1.}}
\put(150.40001,81.0){\circle*{1.}}
\put(153.6,81.0){\circle*{1.}}
\put(156.8,81.0){\circle*{1.}}
\put(160.0,81.0){\circle*{1.}}
\put(163.2,81.0){\circle*{1.}}
\put(1.6,78.0){\circle*{1.}}
\put(4.8,78.0){\circle*{1.}}
\put(8.0,78.0){\circle*{1.}}
\put(11.2,78.0){\circle*{1.}}
\put(14.400001,78.0){\circle*{1.}}
\put(17.6,78.0){\circle*{1.}}
\put(20.800001,78.0){\circle*{1.}}
\put(24.0,78.0){\circle*{1.}}
\put(27.2,78.0){\circle*{1.}}
\put(30.4,78.0){\circle*{1.}}
\put(33.600002,78.0){\circle*{1.}}
\put(36.8,78.0){\circle*{1.}}
\put(40.0,78.0){\circle*{1.}}
\put(43.2,78.0){\circle*{1.}}
\put(46.4,78.0){\circle*{1.}}
\put(49.600002,78.0){\circle*{1.}}
\put(52.8,78.0){\circle*{1.}}
\put(56.0,78.0){\circle*{1.}}
\put(59.2,78.0){\circle*{1.}}
\put(62.4,78.0){\circle*{1.}}
\put(65.6,78.0){\circle*{1.}}
\put(68.8,78.0){\circle*{1.}}
\put(72.0,78.0){\circle*{1.}}
\put(75.200005,78.0){\circle*{1.}}
\put(78.4,78.0){\circle*{1.}}
\put(81.6,78.0){\circle*{1.}}
\put(84.8,78.0){\circle*{1.}}
\put(88.0,78.0){\circle*{1.}}
\put(91.200005,78.0){\circle*{1.}}
\put(94.4,78.0){\circle*{1.}}
\put(97.6,78.0){\circle*{1.}}
\put(100.8,78.0){\circle*{1.}}
\put(104.0,78.0){\circle*{1.}}
\put(107.200005,78.0){\circle*{1.}}
\put(110.4,78.0){\circle*{1.}}
\put(113.6,78.0){\circle*{1.}}
\put(116.8,78.0){\circle*{1.}}
\put(120.0,78.0){\circle*{1.}}
\put(123.200005,78.0){\circle*{1.}}
\put(126.4,78.0){\circle*{1.}}
\put(129.6,78.0){\circle*{1.}}
\put(132.8,78.0){\circle*{1.}}
\put(136.0,78.0){\circle*{1.}}
\put(139.2,78.0){\circle*{1.}}
\put(142.40001,78.0){\circle*{1.}}
\put(145.6,78.0){\circle*{1.}}
\put(148.8,78.0){\circle*{1.}}
\put(152.0,78.0){\circle*{1.}}
\put(155.2,78.0){\circle*{1.}}
\put(158.40001,78.0){\circle*{1.}}
\put(161.6,78.0){\circle*{1.}}
\put(164.8,78.0){\circle*{1.}}
\put(3.2,75.0){\circle*{1.}}
\put(6.4,75.0){\circle*{1.}}
\put(9.6,75.0){\circle*{1.}}
\put(12.8,75.0){\circle*{1.}}
\put(16.0,75.0){\circle*{1.}}
\put(19.2,75.0){\circle*{1.}}
\put(22.4,75.0){\circle*{1.}}
\put(25.6,75.0){\circle*{1.}}
\put(28.800001,75.0){\circle*{1.}}
\put(32.0,75.0){\circle*{1.}}
\put(35.2,75.0){\circle*{1.}}
\put(38.4,75.0){\circle*{1.}}
\put(41.600002,75.0){\circle*{1.}}
\put(44.8,75.0){\circle*{1.}}
\put(48.0,75.0){\circle*{1.}}
\put(51.2,75.0){\circle*{1.}}
\put(54.4,75.0){\circle*{1.}}
\put(57.600002,75.0){\circle*{1.}}
\put(60.8,75.0){\circle*{1.}}
\put(64.0,75.0){\circle*{1.}}
\put(67.200005,75.0){\circle*{1.}}
\put(70.4,75.0){\circle*{1.}}
\put(73.6,75.0){\circle*{1.}}
\put(76.8,75.0){\circle*{1.}}
\put(80.0,75.0){\circle*{1.}}
\put(83.200005,75.0){\circle*{1.}}
\put(86.4,75.0){\circle*{1.}}
\put(89.6,75.0){\circle*{1.}}
\put(92.8,75.0){\circle*{1.}}
\put(96.0,75.0){\circle*{1.}}
\put(99.200005,75.0){\circle*{1.}}
\put(102.4,75.0){\circle*{1.}}
\put(105.6,75.0){\circle*{1.}}
\put(108.8,75.0){\circle*{1.}}
\put(112.0,75.0){\circle*{1.}}
\put(115.200005,75.0){\circle*{1.}}
\put(118.4,75.0){\circle*{1.}}
\put(121.6,75.0){\circle*{1.}}
\put(124.8,75.0){\circle*{1.}}
\put(128.0,75.0){\circle*{1.}}
\put(131.2,75.0){\circle*{1.}}
\put(134.40001,75.0){\circle*{1.}}
\put(137.6,75.0){\circle*{1.}}
\put(140.8,75.0){\circle*{1.}}
\put(144.0,75.0){\circle*{1.}}
\put(147.2,75.0){\circle*{1.}}
\put(150.40001,75.0){\circle*{1.}}
\put(153.6,75.0){\circle*{1.}}
\put(156.8,75.0){\circle*{1.}}
\put(160.0,75.0){\circle*{1.}}
\put(163.2,75.0){\circle*{1.}}
\put(1.6,72.0){\circle*{1.}}
\put(4.8,72.0){\circle*{1.}}
\put(8.0,72.0){\circle*{1.}}
\put(11.2,72.0){\circle*{1.}}
\put(14.400001,72.0){\circle*{1.}}
\put(17.6,72.0){\circle*{1.}}
\put(20.800001,72.0){\circle*{1.}}
\put(24.0,72.0){\circle*{1.}}
\put(27.2,72.0){\circle*{1.}}
\put(30.4,72.0){\circle*{1.}}
\put(33.600002,72.0){\circle*{1.}}
\put(36.8,72.0){\circle*{1.}}
\put(40.0,72.0){\circle*{1.}}
\put(43.2,72.0){\circle*{1.}}
\put(46.4,72.0){\circle*{1.}}
\put(49.600002,72.0){\circle*{1.}}
\put(52.8,72.0){\circle*{1.}}
\put(56.0,72.0){\circle*{1.}}
\put(59.2,72.0){\circle*{1.}}
\put(62.4,72.0){\circle*{1.}}
\put(65.6,72.0){\circle*{1.}}
\put(68.8,72.0){\circle*{1.}}
\put(72.0,72.0){\circle*{1.}}
\put(75.200005,72.0){\circle*{1.}}
\put(78.4,72.0){\circle*{1.}}
\put(81.6,72.0){\circle*{1.}}
\put(84.8,72.0){\circle*{1.}}
\put(88.0,72.0){\circle*{1.}}
\put(91.200005,72.0){\circle*{1.}}
\put(94.4,72.0){\circle*{1.}}
\put(97.6,72.0){\circle*{1.}}
\put(100.8,72.0){\circle*{1.}}
\put(104.0,72.0){\circle*{1.}}
\put(107.200005,72.0){\circle*{1.}}
\put(110.4,72.0){\circle*{1.}}
\put(113.6,72.0){\circle*{1.}}
\put(116.8,72.0){\circle*{1.}}
\put(120.0,72.0){\circle*{1.}}
\put(123.200005,72.0){\circle*{1.}}
\put(126.4,72.0){\circle*{1.}}
\put(129.6,72.0){\circle*{1.}}
\put(132.8,72.0){\circle*{1.}}
\put(136.0,72.0){\circle*{1.}}
\put(139.2,72.0){\circle*{1.}}
\put(142.40001,72.0){\circle*{1.}}
\put(145.6,72.0){\circle*{1.}}
\put(148.8,72.0){\circle*{1.}}
\put(152.0,72.0){\circle*{1.}}
\put(155.2,72.0){\circle*{1.}}
\put(158.40001,72.0){\circle*{1.}}
\put(161.6,72.0){\circle*{1.}}
\put(164.8,72.0){\circle*{1.}}
\put(3.2,69.0){\circle*{1.}}
\put(6.4,69.0){\circle*{1.}}
\put(9.6,69.0){\circle*{1.}}
\put(12.8,69.0){\circle*{1.}}
\put(16.0,69.0){\circle*{1.}}
\put(19.2,69.0){\circle*{1.}}
\put(22.4,69.0){\circle*{1.}}
\put(25.6,69.0){\circle*{1.}}
\put(28.800001,69.0){\circle*{1.}}
\put(32.0,69.0){\circle*{1.}}
\put(35.2,69.0){\circle*{1.}}
\put(38.4,69.0){\circle*{1.}}
\put(41.600002,69.0){\circle*{1.}}
\put(44.8,69.0){\circle*{1.}}
\put(48.0,69.0){\circle*{1.}}
\put(51.2,69.0){\circle*{1.}}
\put(54.4,69.0){\circle*{1.}}
\put(57.600002,69.0){\circle*{1.}}
\put(60.8,69.0){\circle*{1.}}
\put(64.0,69.0){\circle*{1.}}
\put(67.200005,69.0){\circle*{1.}}
\put(70.4,69.0){\circle*{1.}}
\put(73.6,69.0){\circle*{1.}}
\put(76.8,69.0){\circle*{1.}}
\put(80.0,69.0){\circle*{1.}}
\put(83.200005,69.0){\circle*{1.}}
\put(86.4,69.0){\circle*{1.}}
\put(89.6,69.0){\circle*{1.}}
\put(92.8,69.0){\circle*{1.}}
\put(96.0,69.0){\circle*{1.}}
\put(99.200005,69.0){\circle*{1.}}
\put(102.4,69.0){\circle*{1.}}
\put(105.6,69.0){\circle*{1.}}
\put(108.8,69.0){\circle*{1.}}
\put(112.0,69.0){\circle*{1.}}
\put(115.200005,69.0){\circle*{1.}}
\put(118.4,69.0){\circle*{1.}}
\put(121.6,69.0){\circle*{1.}}
\put(124.8,69.0){\circle*{1.}}
\put(128.0,69.0){\circle*{1.}}
\put(131.2,69.0){\circle*{1.}}
\put(134.40001,69.0){\circle*{1.}}
\put(137.6,69.0){\circle*{1.}}
\put(140.8,69.0){\circle*{1.}}
\put(144.0,69.0){\circle*{1.}}
\put(147.2,69.0){\circle*{1.}}
\put(150.40001,69.0){\circle*{1.}}
\put(153.6,69.0){\circle*{1.}}
\put(156.8,69.0){\circle*{1.}}
\put(160.0,69.0){\circle*{1.}}
\put(163.2,69.0){\circle*{1.}}
\put(1.6,66.0){\circle*{1.}}
\put(4.8,66.0){\circle*{1.}}
\put(8.0,66.0){\circle*{1.}}
\put(11.2,66.0){\circle*{1.}}
\put(14.400001,66.0){\circle*{1.}}
\put(17.6,66.0){\circle*{1.}}
\put(20.800001,66.0){\circle*{1.}}
\put(24.0,66.0){\circle*{1.}}
\put(27.2,66.0){\circle*{1.}}
\put(30.4,66.0){\circle*{1.}}
\put(33.600002,66.0){\circle*{1.}}
\put(36.8,66.0){\circle*{1.}}
\put(40.0,66.0){\circle*{1.}}
\put(43.2,66.0){\circle*{1.}}
\put(46.4,66.0){\circle*{1.}}
\put(49.600002,66.0){\circle*{1.}}
\put(52.8,66.0){\circle*{1.}}
\put(56.0,66.0){\circle*{1.}}
\put(59.2,66.0){\circle*{1.}}
\put(62.4,66.0){\circle*{1.}}
\put(65.6,66.0){\circle*{1.}}
\put(68.8,66.0){\circle*{1.}}
\put(72.0,66.0){\circle*{1.}}
\put(75.200005,66.0){\circle*{1.}}
\put(78.4,66.0){\circle*{1.}}
\put(81.6,66.0){\circle*{1.}}
\put(84.8,66.0){\circle*{1.}}
\put(88.0,66.0){\circle*{1.}}
\put(91.200005,66.0){\circle*{1.}}
\put(94.4,66.0){\circle*{1.}}
\put(97.6,66.0){\circle*{1.}}
\put(100.8,66.0){\circle*{1.}}
\put(104.0,66.0){\circle*{1.}}
\put(107.200005,66.0){\circle*{1.}}
\put(110.4,66.0){\circle*{1.}}
\put(113.6,66.0){\circle*{1.}}
\put(116.8,66.0){\circle*{1.}}
\put(120.0,66.0){\circle*{1.}}
\put(123.200005,66.0){\circle*{1.}}
\put(126.4,66.0){\circle*{1.}}
\put(129.6,66.0){\circle*{1.}}
\put(132.8,66.0){\circle*{1.}}
\put(136.0,66.0){\circle*{1.}}
\put(139.2,66.0){\circle*{1.}}
\put(142.40001,66.0){\circle*{1.}}
\put(145.6,66.0){\circle*{1.}}
\put(148.8,66.0){\circle*{1.}}
\put(152.0,66.0){\circle*{1.}}
\put(155.2,66.0){\circle*{1.}}
\put(158.40001,66.0){\circle*{1.}}
\put(161.6,66.0){\circle*{1.}}
\put(164.8,66.0){\circle*{1.}}
\put(3.2,63.0){\circle*{1.}}
\put(6.4,63.0){\circle*{1.}}
\put(9.6,63.0){\circle*{1.}}
\put(12.8,63.0){\circle*{1.}}
\put(16.0,63.0){\circle*{1.}}
\put(19.2,63.0){\circle*{1.}}
\put(22.4,63.0){\circle*{1.}}
\put(25.6,63.0){\circle*{1.}}
\put(28.800001,63.0){\circle*{1.}}
\put(32.0,63.0){\circle*{1.}}
\put(35.2,63.0){\circle*{1.}}
\put(38.4,63.0){\circle*{1.}}
\put(41.600002,63.0){\circle*{1.}}
\put(44.8,63.0){\circle*{1.}}
\put(48.0,63.0){\circle*{1.}}
\put(51.2,63.0){\circle*{1.}}
\put(54.4,63.0){\circle*{1.}}
\put(57.600002,63.0){\circle*{1.}}
\put(60.8,63.0){\circle*{1.}}
\put(64.0,63.0){\circle*{1.}}
\put(67.200005,63.0){\circle*{1.}}
\put(70.4,63.0){\circle*{1.}}
\put(73.6,63.0){\circle*{1.}}
\put(76.8,63.0){\circle*{1.}}
\put(80.0,63.0){\circle*{1.}}
\put(83.200005,63.0){\circle*{1.}}
\put(86.4,63.0){\circle*{1.}}
\put(89.6,63.0){\circle*{1.}}
\put(92.8,63.0){\circle*{1.}}
\put(96.0,63.0){\circle*{1.}}
\put(99.200005,63.0){\circle*{1.}}
\put(102.4,63.0){\circle*{1.}}
\put(105.6,63.0){\circle*{1.}}
\put(108.8,63.0){\circle*{1.}}
\put(112.0,63.0){\circle*{1.}}
\put(115.200005,63.0){\circle*{1.}}
\put(118.4,63.0){\circle*{1.}}
\put(121.6,63.0){\circle*{1.}}
\put(124.8,63.0){\circle*{1.}}
\put(128.0,63.0){\circle*{1.}}
\put(131.2,63.0){\circle*{1.}}
\put(134.40001,63.0){\circle*{1.}}
\put(137.6,63.0){\circle*{1.}}
\put(140.8,63.0){\circle*{1.}}
\put(144.0,63.0){\circle*{1.}}
\put(147.2,63.0){\circle*{1.}}
\put(150.40001,63.0){\circle*{1.}}
\put(153.6,63.0){\circle*{1.}}
\put(156.8,63.0){\circle*{1.}}
\put(160.0,63.0){\circle*{1.}}
\put(163.2,63.0){\circle*{1.}}
\put(1.6,60.0){\circle*{1.}}
\put(4.8,60.0){\circle*{1.}}
\put(8.0,60.0){\circle*{1.}}
\put(11.2,60.0){\circle*{1.}}
\put(14.400001,60.0){\circle*{1.}}
\put(17.6,60.0){\circle*{1.}}
\put(20.800001,60.0){\circle*{1.}}
\put(24.0,60.0){\circle*{1.}}
\put(27.2,60.0){\circle*{1.}}
\put(30.4,60.0){\circle*{1.}}
\put(33.600002,60.0){\circle*{1.}}
\put(36.8,60.0){\circle*{1.}}
\put(40.0,60.0){\circle*{1.}}
\put(43.2,60.0){\circle*{1.}}
\put(46.4,60.0){\circle*{1.}}
\put(49.600002,60.0){\circle*{1.}}
\put(52.8,60.0){\circle*{1.}}
\put(56.0,60.0){\circle*{1.}}
\put(59.2,60.0){\circle*{1.}}
\put(62.4,60.0){\circle*{1.}}
\put(65.6,60.0){\circle*{1.}}
\put(68.8,60.0){\circle*{1.}}
\put(72.0,60.0){\circle*{1.}}
\put(75.200005,60.0){\circle*{1.}}
\put(78.4,60.0){\circle*{1.}}
\put(81.6,60.0){\circle*{1.}}
\put(84.8,60.0){\circle*{1.}}
\put(88.0,60.0){\circle*{1.}}
\put(91.200005,60.0){\circle*{1.}}
\put(94.4,60.0){\circle*{1.}}
\put(97.6,60.0){\circle*{1.}}
\put(100.8,60.0){\circle*{1.}}
\put(104.0,60.0){\circle*{1.}}
\put(107.200005,60.0){\circle*{1.}}
\put(110.4,60.0){\circle*{1.}}
\put(113.6,60.0){\circle*{1.}}
\put(116.8,60.0){\circle*{1.}}
\put(120.0,60.0){\circle*{1.}}
\put(123.200005,60.0){\circle*{1.}}
\put(126.4,60.0){\circle*{1.}}
\put(129.6,60.0){\circle*{1.}}
\put(132.8,60.0){\circle*{1.}}
\put(136.0,60.0){\circle*{1.}}
\put(139.2,60.0){\circle*{1.}}
\put(142.40001,60.0){\circle*{1.}}
\put(145.6,60.0){\circle*{1.}}
\put(148.8,60.0){\circle*{1.}}
\put(152.0,60.0){\circle*{1.}}
\put(155.2,60.0){\circle*{1.}}
\put(158.40001,60.0){\circle*{1.}}
\put(161.6,60.0){\circle*{1.}}
\put(164.8,60.0){\circle*{1.}}
\put(3.2,57.0){\circle*{1.}}
\put(6.4,57.0){\circle*{1.}}
\put(9.6,57.0){\circle*{1.}}
\put(12.8,57.0){\circle*{1.}}
\put(16.0,57.0){\circle*{1.}}
\put(19.2,57.0){\circle*{1.}}
\put(22.4,57.0){\circle*{1.}}
\put(25.6,57.0){\circle*{1.}}
\put(28.800001,57.0){\circle*{1.}}
\put(32.0,57.0){\circle*{1.}}
\put(35.2,57.0){\circle*{1.}}
\put(38.4,57.0){\circle*{1.}}
\put(41.600002,57.0){\circle*{1.}}
\put(44.8,57.0){\circle*{1.}}
\put(48.0,57.0){\circle*{1.}}
\put(51.2,57.0){\circle*{1.}}
\put(54.4,57.0){\circle*{1.}}
\put(57.600002,57.0){\circle*{1.}}
\put(60.8,57.0){\circle*{1.}}
\put(64.0,57.0){\circle*{1.}}
\put(67.200005,57.0){\circle*{1.}}
\put(70.4,57.0){\circle*{1.}}
\put(73.6,57.0){\circle*{1.}}
\put(76.8,57.0){\circle*{1.}}
\put(80.0,57.0){\circle*{1.}}
\put(83.200005,57.0){\circle*{1.}}
\put(86.4,57.0){\circle*{1.}}
\put(89.6,57.0){\circle*{1.}}
\put(92.8,57.0){\circle*{1.}}
\put(96.0,57.0){\circle*{1.}}
\put(99.200005,57.0){\circle*{1.}}
\put(102.4,57.0){\circle*{1.}}
\put(105.6,57.0){\circle*{1.}}
\put(108.8,57.0){\circle*{1.}}
\put(112.0,57.0){\circle*{1.}}
\put(115.200005,57.0){\circle*{1.}}
\put(118.4,57.0){\circle*{1.}}
\put(121.6,57.0){\circle*{1.}}
\put(124.8,57.0){\circle*{1.}}
\put(128.0,57.0){\circle*{1.}}
\put(131.2,57.0){\circle*{1.}}
\put(134.40001,57.0){\circle*{1.}}
\put(137.6,57.0){\circle*{1.}}
\put(140.8,57.0){\circle*{1.}}
\put(144.0,57.0){\circle*{1.}}
\put(147.2,57.0){\circle*{1.}}
\put(150.40001,57.0){\circle*{1.}}
\put(153.6,57.0){\circle*{1.}}
\put(156.8,57.0){\circle*{1.}}
\put(160.0,57.0){\circle*{1.}}
\put(163.2,57.0){\circle*{1.}}
\put(1.6,54.0){\circle*{1.}}
\put(4.8,54.0){\circle*{1.}}
\put(8.0,54.0){\circle*{1.}}
\put(11.2,54.0){\circle*{1.}}
\put(14.400001,54.0){\circle*{1.}}
\put(17.6,54.0){\circle*{1.}}
\put(20.800001,54.0){\circle*{1.}}
\put(24.0,54.0){\circle*{1.}}
\put(27.2,54.0){\circle*{1.}}
\put(30.4,54.0){\circle*{1.}}
\put(33.600002,54.0){\circle*{1.}}
\put(36.8,54.0){\circle*{1.}}
\put(40.0,54.0){\circle*{1.}}
\put(43.2,54.0){\circle*{1.}}
\put(46.4,54.0){\circle*{1.}}
\put(49.600002,54.0){\circle*{1.}}
\put(52.8,54.0){\circle*{1.}}
\put(56.0,54.0){\circle*{1.}}
\put(59.2,54.0){\circle*{1.}}
\put(62.4,54.0){\circle*{1.}}
\put(65.6,54.0){\circle*{1.}}
\put(68.8,54.0){\circle*{1.}}
\put(72.0,54.0){\circle*{1.}}
\put(75.200005,54.0){\circle*{1.}}
\put(78.4,54.0){\circle*{1.}}
\put(81.6,54.0){\circle*{1.}}
\put(84.8,54.0){\circle*{1.}}
\put(88.0,54.0){\circle*{1.}}
\put(91.200005,54.0){\circle*{1.}}
\put(94.4,54.0){\circle*{1.}}
\put(97.6,54.0){\circle*{1.}}
\put(100.8,54.0){\circle*{1.}}
\put(104.0,54.0){\circle*{1.}}
\put(107.200005,54.0){\circle*{1.}}
\put(110.4,54.0){\circle*{1.}}
\put(113.6,54.0){\circle*{1.}}
\put(116.8,54.0){\circle*{1.}}
\put(120.0,54.0){\circle*{1.}}
\put(123.200005,54.0){\circle*{1.}}
\put(126.4,54.0){\circle*{1.}}
\put(129.6,54.0){\circle*{1.}}
\put(132.8,54.0){\circle*{1.}}
\put(136.0,54.0){\circle*{1.}}
\put(139.2,54.0){\circle*{1.}}
\put(142.40001,54.0){\circle*{1.}}
\put(145.6,54.0){\circle*{1.}}
\put(148.8,54.0){\circle*{1.}}
\put(152.0,54.0){\circle*{1.}}
\put(155.2,54.0){\circle*{1.}}
\put(158.40001,54.0){\circle*{1.}}
\put(161.6,54.0){\circle*{1.}}
\put(164.8,54.0){\circle*{1.}}
\put(3.2,51.0){\circle*{1.}}
\put(6.4,51.0){\circle*{1.}}
\put(9.6,51.0){\circle*{1.}}
\put(12.8,51.0){\circle*{1.}}
\put(16.0,51.0){\circle*{1.}}
\put(19.2,51.0){\circle*{1.}}
\put(22.4,51.0){\circle*{1.}}
\put(25.6,51.0){\circle*{1.}}
\put(28.800001,51.0){\circle*{1.}}
\put(32.0,51.0){\circle*{1.}}
\put(35.2,51.0){\circle*{1.}}
\put(38.4,51.0){\circle*{1.}}
\put(41.600002,51.0){\circle*{1.}}
\put(44.8,51.0){\circle*{1.}}
\put(48.0,51.0){\circle*{1.}}
\put(51.2,51.0){\circle*{1.}}
\put(54.4,51.0){\circle*{1.}}
\put(57.600002,51.0){\circle*{1.}}
\put(60.8,51.0){\circle*{1.}}
\put(64.0,51.0){\circle*{1.}}
\put(67.200005,51.0){\circle*{1.}}
\put(70.4,51.0){\circle*{1.}}
\put(73.6,51.0){\circle*{1.}}
\put(76.8,51.0){\circle*{1.}}
\put(80.0,51.0){\circle*{1.}}
\put(83.200005,51.0){\circle*{1.}}
\put(86.4,51.0){\circle*{1.}}
\put(89.6,51.0){\circle*{1.}}
\put(92.8,51.0){\circle*{1.}}
\put(96.0,51.0){\circle*{1.}}
\put(99.200005,51.0){\circle*{1.}}
\put(102.4,51.0){\circle*{1.}}
\put(105.6,51.0){\circle*{1.}}
\put(108.8,51.0){\circle*{1.}}
\put(112.0,51.0){\circle*{1.}}
\put(115.200005,51.0){\circle*{1.}}
\put(118.4,51.0){\circle*{1.}}
\put(121.6,51.0){\circle*{1.}}
\put(124.8,51.0){\circle*{1.}}
\put(128.0,51.0){\circle*{1.}}
\put(131.2,51.0){\circle*{1.}}
\put(134.40001,51.0){\circle*{1.}}
\put(137.6,51.0){\circle*{1.}}
\put(140.8,51.0){\circle*{1.}}
\put(144.0,51.0){\circle*{1.}}
\put(147.2,51.0){\circle*{1.}}
\put(150.40001,51.0){\circle*{1.}}
\put(153.6,51.0){\circle*{1.}}
\put(156.8,51.0){\circle*{1.}}
\put(160.0,51.0){\circle*{1.}}
\put(163.2,51.0){\circle*{1.}}
\put(1.6,48.0){\circle*{1.}}
\put(4.8,48.0){\circle*{1.}}
\put(8.0,48.0){\circle*{1.}}
\put(11.2,48.0){\circle*{1.}}
\put(14.400001,48.0){\circle*{1.}}
\put(17.6,48.0){\circle*{1.}}
\put(20.800001,48.0){\circle*{1.}}
\put(24.0,48.0){\circle*{1.}}
\put(27.2,48.0){\circle*{1.}}
\put(30.4,48.0){\circle*{1.}}
\put(33.600002,48.0){\circle*{1.}}
\put(36.8,48.0){\circle*{1.}}
\put(40.0,48.0){\circle*{1.}}
\put(43.2,48.0){\circle*{1.}}
\put(46.4,48.0){\circle*{1.}}
\put(49.600002,48.0){\circle*{1.}}
\put(52.8,48.0){\circle*{1.}}
\put(56.0,48.0){\circle*{1.}}
\put(59.2,48.0){\circle*{1.}}
\put(62.4,48.0){\circle*{1.}}
\put(65.6,48.0){\circle*{1.}}
\put(68.8,48.0){\circle*{1.}}
\put(72.0,48.0){\circle*{1.}}
\put(75.200005,48.0){\circle*{1.}}
\put(78.4,48.0){\circle*{1.}}
\put(81.6,48.0){\circle*{1.}}
\put(84.8,48.0){\circle*{1.}}
\put(88.0,48.0){\circle*{1.}}
\put(91.200005,48.0){\circle*{1.}}
\put(94.4,48.0){\circle*{1.}}
\put(97.6,48.0){\circle*{1.}}
\put(100.8,48.0){\circle*{1.}}
\put(104.0,48.0){\circle*{1.}}
\put(107.200005,48.0){\circle*{1.}}
\put(110.4,48.0){\circle*{1.}}
\put(113.6,48.0){\circle*{1.}}
\put(116.8,48.0){\circle*{1.}}
\put(120.0,48.0){\circle*{1.}}
\put(123.200005,48.0){\circle*{1.}}
\put(126.4,48.0){\circle*{1.}}
\put(129.6,48.0){\circle*{1.}}
\put(132.8,48.0){\circle*{1.}}
\put(136.0,48.0){\circle*{1.}}
\put(139.2,48.0){\circle*{1.}}
\put(142.40001,48.0){\circle*{1.}}
\put(145.6,48.0){\circle*{1.}}
\put(148.8,48.0){\circle*{1.}}
\put(152.0,48.0){\circle*{1.}}
\put(155.2,48.0){\circle*{1.}}
\put(158.40001,48.0){\circle*{1.}}
\put(161.6,48.0){\circle*{1.}}
\put(164.8,48.0){\circle*{1.}}
\put(3.2,45.0){\circle*{1.}}
\put(6.4,45.0){\circle*{1.}}
\put(9.6,45.0){\circle*{1.}}
\put(12.8,45.0){\circle*{1.}}
\put(16.0,45.0){\circle*{1.}}
\put(19.2,45.0){\circle*{1.}}
\put(22.4,45.0){\circle*{1.}}
\put(25.6,45.0){\circle*{1.}}
\put(28.800001,45.0){\circle*{1.}}
\put(32.0,45.0){\circle*{1.}}
\put(35.2,45.0){\circle*{1.}}
\put(38.4,45.0){\circle*{1.}}
\put(41.600002,45.0){\circle*{1.}}
\put(44.8,45.0){\circle*{1.}}
\put(48.0,45.0){\circle*{1.}}
\put(51.2,45.0){\circle*{1.}}
\put(54.4,45.0){\circle*{1.}}
\put(57.600002,45.0){\circle*{1.}}
\put(60.8,45.0){\circle*{1.}}
\put(64.0,45.0){\circle*{1.}}
\put(67.200005,45.0){\circle*{1.}}
\put(70.4,45.0){\circle*{1.}}
\put(73.6,45.0){\circle*{1.}}
\put(76.8,45.0){\circle*{1.}}
\put(80.0,45.0){\circle*{1.}}
\put(83.200005,45.0){\circle*{1.}}
\put(86.4,45.0){\circle*{1.}}
\put(89.6,45.0){\circle*{1.}}
\put(92.8,45.0){\circle*{1.}}
\put(96.0,45.0){\circle*{1.}}
\put(99.200005,45.0){\circle*{1.}}
\put(102.4,45.0){\circle*{1.}}
\put(105.6,45.0){\circle*{1.}}
\put(108.8,45.0){\circle*{1.}}
\put(112.0,45.0){\circle*{1.}}
\put(115.200005,45.0){\circle*{1.}}
\put(118.4,45.0){\circle*{1.}}
\put(121.6,45.0){\circle*{1.}}
\put(124.8,45.0){\circle*{1.}}
\put(128.0,45.0){\circle*{1.}}
\put(131.2,45.0){\circle*{1.}}
\put(134.40001,45.0){\circle*{1.}}
\put(137.6,45.0){\circle*{1.}}
\put(140.8,45.0){\circle*{1.}}
\put(144.0,45.0){\circle*{1.}}
\put(147.2,45.0){\circle*{1.}}
\put(150.40001,45.0){\circle*{1.}}
\put(153.6,45.0){\circle*{1.}}
\put(156.8,45.0){\circle*{1.}}
\put(160.0,45.0){\circle*{1.}}
\put(163.2,45.0){\circle*{1.}}
\put(1.6,42.0){\circle*{1.}}
\put(4.8,42.0){\circle*{1.}}
\put(8.0,42.0){\circle*{1.}}
\put(11.2,42.0){\circle*{1.}}
\put(14.400001,42.0){\circle*{1.}}
\put(17.6,42.0){\circle*{1.}}
\put(20.800001,42.0){\circle*{1.}}
\put(24.0,42.0){\circle*{1.}}
\put(27.2,42.0){\circle*{1.}}
\put(30.4,42.0){\circle*{1.}}
\put(33.600002,42.0){\circle*{1.}}
\put(36.8,42.0){\circle*{1.}}
\put(40.0,42.0){\circle*{1.}}
\put(43.2,42.0){\circle*{1.}}
\put(46.4,42.0){\circle*{1.}}
\put(49.600002,42.0){\circle*{1.}}
\put(52.8,42.0){\circle*{1.}}
\put(56.0,42.0){\circle*{1.}}
\put(59.2,42.0){\circle*{1.}}
\put(62.4,42.0){\circle*{1.}}
\put(65.6,42.0){\circle*{1.}}
\put(68.8,42.0){\circle*{1.}}
\put(72.0,42.0){\circle*{1.}}
\put(75.200005,42.0){\circle*{1.}}
\put(78.4,42.0){\circle*{1.}}
\put(81.6,42.0){\circle*{1.}}
\put(84.8,42.0){\circle*{1.}}
\put(88.0,42.0){\circle*{1.}}
\put(91.200005,42.0){\circle*{1.}}
\put(94.4,42.0){\circle*{1.}}
\put(97.6,42.0){\circle*{1.}}
\put(100.8,42.0){\circle*{1.}}
\put(104.0,42.0){\circle*{1.}}
\put(107.200005,42.0){\circle*{1.}}
\put(110.4,42.0){\circle*{1.}}
\put(113.6,42.0){\circle*{1.}}
\put(116.8,42.0){\circle*{1.}}
\put(120.0,42.0){\circle*{1.}}
\put(123.200005,42.0){\circle*{1.}}
\put(126.4,42.0){\circle*{1.}}
\put(129.6,42.0){\circle*{1.}}
\put(132.8,42.0){\circle*{1.}}
\put(136.0,42.0){\circle*{1.}}
\put(139.2,42.0){\circle*{1.}}
\put(142.40001,42.0){\circle*{1.}}
\put(145.6,42.0){\circle*{1.}}
\put(148.8,42.0){\circle*{1.}}
\put(152.0,42.0){\circle*{1.}}
\put(155.2,42.0){\circle*{1.}}
\put(158.40001,42.0){\circle*{1.}}
\put(161.6,42.0){\circle*{1.}}
\put(164.8,42.0){\circle*{1.}}
\put(3.2,39.0){\circle*{1.}}
\put(6.4,39.0){\circle*{1.}}
\put(9.6,39.0){\circle*{1.}}
\put(12.8,39.0){\circle*{1.}}
\put(16.0,39.0){\circle*{1.}}
\put(19.2,39.0){\circle*{1.}}
\put(22.4,39.0){\circle*{1.}}
\put(25.6,39.0){\circle*{1.}}
\put(28.800001,39.0){\circle*{1.}}
\put(32.0,39.0){\circle*{1.}}
\put(35.2,39.0){\circle*{1.}}
\put(38.4,39.0){\circle*{1.}}
\put(41.600002,39.0){\circle*{1.}}
\put(44.8,39.0){\circle*{1.}}
\put(48.0,39.0){\circle*{1.}}
\put(51.2,39.0){\circle*{1.}}
\put(54.4,39.0){\circle*{1.}}
\put(57.600002,39.0){\circle*{1.}}
\put(60.8,39.0){\circle*{1.}}
\put(64.0,39.0){\circle*{1.}}
\put(67.200005,39.0){\circle*{1.}}
\put(70.4,39.0){\circle*{1.}}
\put(73.6,39.0){\circle*{1.}}
\put(76.8,39.0){\circle*{1.}}
\put(80.0,39.0){\circle*{1.}}
\put(83.200005,39.0){\circle*{1.}}
\put(86.4,39.0){\circle*{1.}}
\put(89.6,39.0){\circle*{1.}}
\put(92.8,39.0){\circle*{1.}}
\put(96.0,39.0){\circle*{1.}}
\put(99.200005,39.0){\circle*{1.}}
\put(102.4,39.0){\circle*{1.}}
\put(105.6,39.0){\circle*{1.}}
\put(108.8,39.0){\circle*{1.}}
\put(112.0,39.0){\circle*{1.}}
\put(115.200005,39.0){\circle*{1.}}
\put(118.4,39.0){\circle*{1.}}
\put(121.6,39.0){\circle*{1.}}
\put(124.8,39.0){\circle*{1.}}
\put(128.0,39.0){\circle*{1.}}
\put(131.2,39.0){\circle*{1.}}
\put(134.40001,39.0){\circle*{1.}}
\put(137.6,39.0){\circle*{1.}}
\put(140.8,39.0){\circle*{1.}}
\put(144.0,39.0){\circle*{1.}}
\put(147.2,39.0){\circle*{1.}}
\put(150.40001,39.0){\circle*{1.}}
\put(153.6,39.0){\circle*{1.}}
\put(156.8,39.0){\circle*{1.}}
\put(160.0,39.0){\circle*{1.}}
\put(163.2,39.0){\circle*{1.}}
\put(1.6,36.0){\circle*{1.}}
\put(4.8,36.0){\circle*{1.}}
\put(8.0,36.0){\circle*{1.}}
\put(11.2,36.0){\circle*{1.}}
\put(14.400001,36.0){\circle*{1.}}
\put(17.6,36.0){\circle*{1.}}
\put(20.800001,36.0){\circle*{1.}}
\put(24.0,36.0){\circle*{1.}}
\put(27.2,36.0){\circle*{1.}}
\put(30.4,36.0){\circle*{1.}}
\put(33.600002,36.0){\circle*{1.}}
\put(36.8,36.0){\circle*{1.}}
\put(40.0,36.0){\circle*{1.}}
\put(43.2,36.0){\circle*{1.}}
\put(46.4,36.0){\circle*{1.}}
\put(49.600002,36.0){\circle*{1.}}
\put(52.8,36.0){\circle*{1.}}
\put(56.0,36.0){\circle*{1.}}
\put(59.2,36.0){\circle*{1.}}
\put(62.4,36.0){\circle*{1.}}
\put(65.6,36.0){\circle*{1.}}
\put(68.8,36.0){\circle*{1.}}
\put(72.0,36.0){\circle*{1.}}
\put(75.200005,36.0){\circle*{1.}}
\put(78.4,36.0){\circle*{1.}}
\put(81.6,36.0){\circle*{1.}}
\put(84.8,36.0){\circle*{1.}}
\put(88.0,36.0){\circle*{1.}}
\put(91.200005,36.0){\circle*{1.}}
\put(94.4,36.0){\circle*{1.}}
\put(97.6,36.0){\circle*{1.}}
\put(100.8,36.0){\circle*{1.}}
\put(104.0,36.0){\circle*{1.}}
\put(107.200005,36.0){\circle*{1.}}
\put(110.4,36.0){\circle*{1.}}
\put(113.6,36.0){\circle*{1.}}
\put(116.8,36.0){\circle*{1.}}
\put(120.0,36.0){\circle*{1.}}
\put(123.200005,36.0){\circle*{1.}}
\put(126.4,36.0){\circle*{1.}}
\put(129.6,36.0){\circle*{1.}}
\put(132.8,36.0){\circle*{1.}}
\put(136.0,36.0){\circle*{1.}}
\put(139.2,36.0){\circle*{1.}}
\put(142.40001,36.0){\circle*{1.}}
\put(145.6,36.0){\circle*{1.}}
\put(148.8,36.0){\circle*{1.}}
\put(152.0,36.0){\circle*{1.}}
\put(155.2,36.0){\circle*{1.}}
\put(158.40001,36.0){\circle*{1.}}
\put(161.6,36.0){\circle*{1.}}
\put(164.8,36.0){\circle*{1.}}
\put(3.2,33.0){\circle*{1.}}
\put(6.4,33.0){\circle*{1.}}
\put(9.6,33.0){\circle*{1.}}
\put(12.8,33.0){\circle*{1.}}
\put(16.0,33.0){\circle*{1.}}
\put(19.2,33.0){\circle*{1.}}
\put(22.4,33.0){\circle*{1.}}
\put(25.6,33.0){\circle*{1.}}
\put(28.800001,33.0){\circle*{1.}}
\put(32.0,33.0){\circle*{1.}}
\put(35.2,33.0){\circle*{1.}}
\put(38.4,33.0){\circle*{1.}}
\put(41.600002,33.0){\circle*{1.}}
\put(44.8,33.0){\circle*{1.}}
\put(48.0,33.0){\circle*{1.}}
\put(51.2,33.0){\circle*{1.}}
\put(54.4,33.0){\circle*{1.}}
\put(57.600002,33.0){\circle*{1.}}
\put(60.8,33.0){\circle*{1.}}
\put(64.0,33.0){\circle*{1.}}
\put(67.200005,33.0){\circle*{1.}}
\put(70.4,33.0){\circle*{1.}}
\put(73.6,33.0){\circle*{1.}}
\put(76.8,33.0){\circle*{1.}}
\put(80.0,33.0){\circle*{1.}}
\put(83.200005,33.0){\circle*{1.}}
\put(86.4,33.0){\circle*{1.}}
\put(89.6,33.0){\circle*{1.}}
\put(92.8,33.0){\circle*{1.}}
\put(96.0,33.0){\circle*{1.}}
\put(99.200005,33.0){\circle*{1.}}
\put(102.4,33.0){\circle*{1.}}
\put(105.6,33.0){\circle*{1.}}
\put(108.8,33.0){\circle*{1.}}
\put(112.0,33.0){\circle*{1.}}
\put(115.200005,33.0){\circle*{1.}}
\put(118.4,33.0){\circle*{1.}}
\put(121.6,33.0){\circle*{1.}}
\put(124.8,33.0){\circle*{1.}}
\put(128.0,33.0){\circle*{1.}}
\put(131.2,33.0){\circle*{1.}}
\put(134.40001,33.0){\circle*{1.}}
\put(137.6,33.0){\circle*{1.}}
\put(140.8,33.0){\circle*{1.}}
\put(144.0,33.0){\circle*{1.}}
\put(147.2,33.0){\circle*{1.}}
\put(150.40001,33.0){\circle*{1.}}
\put(153.6,33.0){\circle*{1.}}
\put(156.8,33.0){\circle*{1.}}
\put(160.0,33.0){\circle*{1.}}
\put(163.2,33.0){\circle*{1.}}
\put(1.6,30.0){\circle*{1.}}
\put(4.8,30.0){\circle*{1.}}
\put(8.0,30.0){\circle*{1.}}
\put(11.2,30.0){\circle*{1.}}
\put(14.400001,30.0){\circle*{1.}}
\put(17.6,30.0){\circle*{1.}}
\put(20.800001,30.0){\circle*{1.}}
\put(24.0,30.0){\circle*{1.}}
\put(27.2,30.0){\circle*{1.}}
\put(30.4,30.0){\circle*{1.}}
\put(33.600002,30.0){\circle*{1.}}
\put(36.8,30.0){\circle*{1.}}
\put(40.0,30.0){\circle*{1.}}
\put(43.2,30.0){\circle*{1.}}
\put(46.4,30.0){\circle*{1.}}
\put(49.600002,30.0){\circle*{1.}}
\put(52.8,30.0){\circle*{1.}}
\put(56.0,30.0){\circle*{1.}}
\put(59.2,30.0){\circle*{1.}}
\put(62.4,30.0){\circle*{1.}}
\put(65.6,30.0){\circle*{1.}}
\put(68.8,30.0){\circle*{1.}}
\put(72.0,30.0){\circle*{1.}}
\put(75.200005,30.0){\circle*{1.}}
\put(78.4,30.0){\circle*{1.}}
\put(81.6,30.0){\circle*{1.}}
\put(84.8,30.0){\circle*{1.}}
\put(88.0,30.0){\circle*{1.}}
\put(91.200005,30.0){\circle*{1.}}
\put(94.4,30.0){\circle*{1.}}
\put(97.6,30.0){\circle*{1.}}
\put(100.8,30.0){\circle*{1.}}
\put(104.0,30.0){\circle*{1.}}
\put(107.200005,30.0){\circle*{1.}}
\put(110.4,30.0){\circle*{1.}}
\put(113.6,30.0){\circle*{1.}}
\put(116.8,30.0){\circle*{1.}}
\put(120.0,30.0){\circle*{1.}}
\put(123.200005,30.0){\circle*{1.}}
\put(126.4,30.0){\circle*{1.}}
\put(129.6,30.0){\circle*{1.}}
\put(132.8,30.0){\circle*{1.}}
\put(136.0,30.0){\circle*{1.}}
\put(139.2,30.0){\circle*{1.}}
\put(142.40001,30.0){\circle*{1.}}
\put(145.6,30.0){\circle*{1.}}
\put(148.8,30.0){\circle*{1.}}
\put(152.0,30.0){\circle*{1.}}
\put(155.2,30.0){\circle*{1.}}
\put(158.40001,30.0){\circle*{1.}}
\put(161.6,30.0){\circle*{1.}}
\put(164.8,30.0){\circle*{1.}}
\put(3.2,27.0){\circle*{1.}}
\put(6.4,27.0){\circle*{1.}}
\put(9.6,27.0){\circle*{1.}}
\put(12.8,27.0){\circle*{1.}}
\put(16.0,27.0){\circle*{1.}}
\put(19.2,27.0){\circle*{1.}}
\put(22.4,27.0){\circle*{1.}}
\put(25.6,27.0){\circle*{1.}}
\put(28.800001,27.0){\circle*{1.}}
\put(32.0,27.0){\circle*{1.}}
\put(35.2,27.0){\circle*{1.}}
\put(38.4,27.0){\circle*{1.}}
\put(41.600002,27.0){\circle*{1.}}
\put(44.8,27.0){\circle*{1.}}
\put(48.0,27.0){\circle*{1.}}
\put(51.2,27.0){\circle*{1.}}
\put(54.4,27.0){\circle*{1.}}
\put(57.600002,27.0){\circle*{1.}}
\put(60.8,27.0){\circle*{1.}}
\put(64.0,27.0){\circle*{1.}}
\put(67.200005,27.0){\circle*{1.}}
\put(70.4,27.0){\circle*{1.}}
\put(73.6,27.0){\circle*{1.}}
\put(76.8,27.0){\circle*{1.}}
\put(80.0,27.0){\circle*{1.}}
\put(83.200005,27.0){\circle*{1.}}
\put(86.4,27.0){\circle*{1.}}
\put(89.6,27.0){\circle*{1.}}
\put(92.8,27.0){\circle*{1.}}
\put(96.0,27.0){\circle*{1.}}
\put(99.200005,27.0){\circle*{1.}}
\put(102.4,27.0){\circle*{1.}}
\put(105.6,27.0){\circle*{1.}}
\put(108.8,27.0){\circle*{1.}}
\put(112.0,27.0){\circle*{1.}}
\put(115.200005,27.0){\circle*{1.}}
\put(118.4,27.0){\circle*{1.}}
\put(121.6,27.0){\circle*{1.}}
\put(124.8,27.0){\circle*{1.}}
\put(128.0,27.0){\circle*{1.}}
\put(131.2,27.0){\circle*{1.}}
\put(134.40001,27.0){\circle*{1.}}
\put(137.6,27.0){\circle*{1.}}
\put(140.8,27.0){\circle*{1.}}
\put(144.0,27.0){\circle*{1.}}
\put(147.2,27.0){\circle*{1.}}
\put(150.40001,27.0){\circle*{1.}}
\put(153.6,27.0){\circle*{1.}}
\put(156.8,27.0){\circle*{1.}}
\put(160.0,27.0){\circle*{1.}}
\put(163.2,27.0){\circle*{1.}}
\put(1.6,24.0){\circle*{1.}}
\put(4.8,24.0){\circle*{1.}}
\put(8.0,24.0){\circle*{1.}}
\put(11.2,24.0){\circle*{1.}}
\put(14.400001,24.0){\circle*{1.}}
\put(17.6,24.0){\circle*{1.}}
\put(20.800001,24.0){\circle*{1.}}
\put(24.0,24.0){\circle*{1.}}
\put(27.2,24.0){\circle*{1.}}
\put(30.4,24.0){\circle*{1.}}
\put(33.600002,24.0){\circle*{1.}}
\put(36.8,24.0){\circle*{1.}}
\put(40.0,24.0){\circle*{1.}}
\put(43.2,24.0){\circle*{1.}}
\put(46.4,24.0){\circle*{1.}}
\put(49.600002,24.0){\circle*{1.}}
\put(52.8,24.0){\circle*{1.}}
\put(56.0,24.0){\circle*{1.}}
\put(59.2,24.0){\circle*{1.}}
\put(62.4,24.0){\circle*{1.}}
\put(65.6,24.0){\circle*{1.}}
\put(68.8,24.0){\circle*{1.}}
\put(72.0,24.0){\circle*{1.}}
\put(75.200005,24.0){\circle*{1.}}
\put(78.4,24.0){\circle*{1.}}
\put(81.6,24.0){\circle*{1.}}
\put(84.8,24.0){\circle*{1.}}
\put(88.0,24.0){\circle*{1.}}
\put(91.200005,24.0){\circle*{1.}}
\put(94.4,24.0){\circle*{1.}}
\put(97.6,24.0){\circle*{1.}}
\put(100.8,24.0){\circle*{1.}}
\put(104.0,24.0){\circle*{1.}}
\put(107.200005,24.0){\circle*{1.}}
\put(110.4,24.0){\circle*{1.}}
\put(113.6,24.0){\circle*{1.}}
\put(116.8,24.0){\circle*{1.}}
\put(120.0,24.0){\circle*{1.}}
\put(123.200005,24.0){\circle*{1.}}
\put(126.4,24.0){\circle*{1.}}
\put(129.6,24.0){\circle*{1.}}
\put(132.8,24.0){\circle*{1.}}
\put(136.0,24.0){\circle*{1.}}
\put(139.2,24.0){\circle*{1.}}
\put(142.40001,24.0){\circle*{1.}}
\put(145.6,24.0){\circle*{1.}}
\put(148.8,24.0){\circle*{1.}}
\put(152.0,24.0){\circle*{1.}}
\put(155.2,24.0){\circle*{1.}}
\put(158.40001,24.0){\circle*{1.}}
\put(161.6,24.0){\circle*{1.}}
\put(164.8,24.0){\circle*{1.}}
\put(3.2,21.0){\circle*{1.}}
\put(6.4,21.0){\circle*{1.}}
\put(9.6,21.0){\circle*{1.}}
\put(12.8,21.0){\circle*{1.}}
\put(16.0,21.0){\circle*{1.}}
\put(19.2,21.0){\circle*{1.}}
\put(22.4,21.0){\circle*{1.}}
\put(25.6,21.0){\circle*{1.}}
\put(28.800001,21.0){\circle*{1.}}
\put(32.0,21.0){\circle*{1.}}
\put(35.2,21.0){\circle*{1.}}
\put(38.4,21.0){\circle*{1.}}
\put(41.600002,21.0){\circle*{1.}}
\put(44.8,21.0){\circle*{1.}}
\put(48.0,21.0){\circle*{1.}}
\put(51.2,21.0){\circle*{1.}}
\put(54.4,21.0){\circle*{1.}}
\put(57.600002,21.0){\circle*{1.}}
\put(60.8,21.0){\circle*{1.}}
\put(64.0,21.0){\circle*{1.}}
\put(67.200005,21.0){\circle*{1.}}
\put(70.4,21.0){\circle*{1.}}
\put(73.6,21.0){\circle*{1.}}
\put(76.8,21.0){\circle*{1.}}
\put(80.0,21.0){\circle*{1.}}
\put(83.200005,21.0){\circle*{1.}}
\put(86.4,21.0){\circle*{1.}}
\put(89.6,21.0){\circle*{1.}}
\put(92.8,21.0){\circle*{1.}}
\put(96.0,21.0){\circle*{1.}}
\put(99.200005,21.0){\circle*{1.}}
\put(102.4,21.0){\circle*{1.}}
\put(105.6,21.0){\circle*{1.}}
\put(108.8,21.0){\circle*{1.}}
\put(112.0,21.0){\circle*{1.}}
\put(115.200005,21.0){\circle*{1.}}
\put(118.4,21.0){\circle*{1.}}
\put(121.6,21.0){\circle*{1.}}
\put(124.8,21.0){\circle*{1.}}
\put(128.0,21.0){\circle*{1.}}
\put(131.2,21.0){\circle*{1.}}
\put(134.40001,21.0){\circle*{1.}}
\put(137.6,21.0){\circle*{1.}}
\put(140.8,21.0){\circle*{1.}}
\put(144.0,21.0){\circle*{1.}}
\put(147.2,21.0){\circle*{1.}}
\put(150.40001,21.0){\circle*{1.}}
\put(153.6,21.0){\circle*{1.}}
\put(156.8,21.0){\circle*{1.}}
\put(160.0,21.0){\circle*{1.}}
\put(163.2,21.0){\circle*{1.}}
\put(1.6,18.0){\circle*{1.}}
\put(4.8,18.0){\circle*{1.}}
\put(8.0,18.0){\circle*{1.}}
\put(11.2,18.0){\circle*{1.}}
\put(14.400001,18.0){\circle*{1.}}
\put(17.6,18.0){\circle*{1.}}
\put(20.800001,18.0){\circle*{1.}}
\put(24.0,18.0){\circle*{1.}}
\put(27.2,18.0){\circle*{1.}}
\put(30.4,18.0){\circle*{1.}}
\put(33.600002,18.0){\circle*{1.}}
\put(36.8,18.0){\circle*{1.}}
\put(40.0,18.0){\circle*{1.}}
\put(43.2,18.0){\circle*{1.}}
\put(46.4,18.0){\circle*{1.}}
\put(49.600002,18.0){\circle*{1.}}
\put(52.8,18.0){\circle*{1.}}
\put(56.0,18.0){\circle*{1.}}
\put(59.2,18.0){\circle*{1.}}
\put(62.4,18.0){\circle*{1.}}
\put(65.6,18.0){\circle*{1.}}
\put(68.8,18.0){\circle*{1.}}
\put(72.0,18.0){\circle*{1.}}
\put(75.200005,18.0){\circle*{1.}}
\put(78.4,18.0){\circle*{1.}}
\put(81.6,18.0){\circle*{1.}}
\put(84.8,18.0){\circle*{1.}}
\put(88.0,18.0){\circle*{1.}}
\put(91.200005,18.0){\circle*{1.}}
\put(94.4,18.0){\circle*{1.}}
\put(97.6,18.0){\circle*{1.}}
\put(100.8,18.0){\circle*{1.}}
\put(104.0,18.0){\circle*{1.}}
\put(107.200005,18.0){\circle*{1.}}
\put(110.4,18.0){\circle*{1.}}
\put(113.6,18.0){\circle*{1.}}
\put(116.8,18.0){\circle*{1.}}
\put(120.0,18.0){\circle*{1.}}
\put(123.200005,18.0){\circle*{1.}}
\put(126.4,18.0){\circle*{1.}}
\put(129.6,18.0){\circle*{1.}}
\put(132.8,18.0){\circle*{1.}}
\put(136.0,18.0){\circle*{1.}}
\put(139.2,18.0){\circle*{1.}}
\put(142.40001,18.0){\circle*{1.}}
\put(145.6,18.0){\circle*{1.}}
\put(148.8,18.0){\circle*{1.}}
\put(152.0,18.0){\circle*{1.}}
\put(155.2,18.0){\circle*{1.}}
\put(158.40001,18.0){\circle*{1.}}
\put(161.6,18.0){\circle*{1.}}
\put(164.8,18.0){\circle*{1.}}
\put(3.2,15.0){\circle*{1.}}
\put(6.4,15.0){\circle*{1.}}
\put(9.6,15.0){\circle*{1.}}
\put(12.8,15.0){\circle*{1.}}
\put(16.0,15.0){\circle*{1.}}
\put(19.2,15.0){\circle*{1.}}
\put(22.4,15.0){\circle*{1.}}
\put(25.6,15.0){\circle*{1.}}
\put(28.800001,15.0){\circle*{1.}}
\put(32.0,15.0){\circle*{1.}}
\put(35.2,15.0){\circle*{1.}}
\put(38.4,15.0){\circle*{1.}}
\put(41.600002,15.0){\circle*{1.}}
\put(44.8,15.0){\circle*{1.}}
\put(48.0,15.0){\circle*{1.}}
\put(51.2,15.0){\circle*{1.}}
\put(54.4,15.0){\circle*{1.}}
\put(57.600002,15.0){\circle*{1.}}
\put(60.8,15.0){\circle*{1.}}
\put(64.0,15.0){\circle*{1.}}
\put(67.200005,15.0){\circle*{1.}}
\put(70.4,15.0){\circle*{1.}}
\put(73.6,15.0){\circle*{1.}}
\put(76.8,15.0){\circle*{1.}}
\put(80.0,15.0){\circle*{1.}}
\put(83.200005,15.0){\circle*{1.}}
\put(86.4,15.0){\circle*{1.}}
\put(89.6,15.0){\circle*{1.}}
\put(92.8,15.0){\circle*{1.}}
\put(96.0,15.0){\circle*{1.}}
\put(99.200005,15.0){\circle*{1.}}
\put(102.4,15.0){\circle*{1.}}
\put(105.6,15.0){\circle*{1.}}
\put(108.8,15.0){\circle*{1.}}
\put(112.0,15.0){\circle*{1.}}
\put(115.200005,15.0){\circle*{1.}}
\put(118.4,15.0){\circle*{1.}}
\put(121.6,15.0){\circle*{1.}}
\put(124.8,15.0){\circle*{1.}}
\put(128.0,15.0){\circle*{1.}}
\put(131.2,15.0){\circle*{1.}}
\put(134.40001,15.0){\circle*{1.}}
\put(137.6,15.0){\circle*{1.}}
\put(140.8,15.0){\circle*{1.}}
\put(144.0,15.0){\circle*{1.}}
\put(147.2,15.0){\circle*{1.}}
\put(150.40001,15.0){\circle*{1.}}
\put(153.6,15.0){\circle*{1.}}
\put(156.8,15.0){\circle*{1.}}
\put(160.0,15.0){\circle*{1.}}
\put(163.2,15.0){\circle*{1.}}
\put(1.6,12.0){\circle*{1.}}
\put(4.8,12.0){\circle*{1.}}
\put(8.0,12.0){\circle*{1.}}
\put(11.2,12.0){\circle*{1.}}
\put(14.400001,12.0){\circle*{1.}}
\put(17.6,12.0){\circle*{1.}}
\put(20.800001,12.0){\circle*{1.}}
\put(24.0,12.0){\circle*{1.}}
\put(27.2,12.0){\circle*{1.}}
\put(30.4,12.0){\circle*{1.}}
\put(33.600002,12.0){\circle*{1.}}
\put(36.8,12.0){\circle*{1.}}
\put(40.0,12.0){\circle*{1.}}
\put(43.2,12.0){\circle*{1.}}
\put(46.4,12.0){\circle*{1.}}
\put(49.600002,12.0){\circle*{1.}}
\put(52.8,12.0){\circle*{1.}}
\put(56.0,12.0){\circle*{1.}}
\put(59.2,12.0){\circle*{1.}}
\put(62.4,12.0){\circle*{1.}}
\put(65.6,12.0){\circle*{1.}}
\put(68.8,12.0){\circle*{1.}}
\put(72.0,12.0){\circle*{1.}}
\put(75.200005,12.0){\circle*{1.}}
\put(78.4,12.0){\circle*{1.}}
\put(81.6,12.0){\circle*{1.}}
\put(84.8,12.0){\circle*{1.}}
\put(88.0,12.0){\circle*{1.}}
\put(91.200005,12.0){\circle*{1.}}
\put(94.4,12.0){\circle*{1.}}
\put(97.6,12.0){\circle*{1.}}
\put(100.8,12.0){\circle*{1.}}
\put(104.0,12.0){\circle*{1.}}
\put(107.200005,12.0){\circle*{1.}}
\put(110.4,12.0){\circle*{1.}}
\put(113.6,12.0){\circle*{1.}}
\put(116.8,12.0){\circle*{1.}}
\put(120.0,12.0){\circle*{1.}}
\put(123.200005,12.0){\circle*{1.}}
\put(126.4,12.0){\circle*{1.}}
\put(129.6,12.0){\circle*{1.}}
\put(132.8,12.0){\circle*{1.}}
\put(136.0,12.0){\circle*{1.}}
\put(139.2,12.0){\circle*{1.}}
\put(142.40001,12.0){\circle*{1.}}
\put(145.6,12.0){\circle*{1.}}
\put(148.8,12.0){\circle*{1.}}
\put(152.0,12.0){\circle*{1.}}
\put(155.2,12.0){\circle*{1.}}
\put(158.40001,12.0){\circle*{1.}}
\put(161.6,12.0){\circle*{1.}}
\put(164.8,12.0){\circle*{1.}}
\put(3.2,9.0){\circle*{1.}}
\put(6.4,9.0){\circle*{1.}}
\put(9.6,9.0){\circle*{1.}}
\put(12.8,9.0){\circle*{1.}}
\put(16.0,9.0){\circle*{1.}}
\put(19.2,9.0){\circle*{1.}}
\put(22.4,9.0){\circle*{1.}}
\put(25.6,9.0){\circle*{1.}}
\put(28.800001,9.0){\circle*{1.}}
\put(32.0,9.0){\circle*{1.}}
\put(35.2,9.0){\circle*{1.}}
\put(38.4,9.0){\circle*{1.}}
\put(41.600002,9.0){\circle*{1.}}
\put(44.8,9.0){\circle*{1.}}
\put(48.0,9.0){\circle*{1.}}
\put(51.2,9.0){\circle*{1.}}
\put(54.4,9.0){\circle*{1.}}
\put(57.600002,9.0){\circle*{1.}}
\put(60.8,9.0){\circle*{1.}}
\put(64.0,9.0){\circle*{1.}}
\put(67.200005,9.0){\circle*{1.}}
\put(70.4,9.0){\circle*{1.}}
\put(73.6,9.0){\circle*{1.}}
\put(76.8,9.0){\circle*{1.}}
\put(80.0,9.0){\circle*{1.}}
\put(83.200005,9.0){\circle*{1.}}
\put(86.4,9.0){\circle*{1.}}
\put(89.6,9.0){\circle*{1.}}
\put(92.8,9.0){\circle*{1.}}
\put(96.0,9.0){\circle*{1.}}
\put(99.200005,9.0){\circle*{1.}}
\put(102.4,9.0){\circle*{1.}}
\put(105.6,9.0){\circle*{1.}}
\put(108.8,9.0){\circle*{1.}}
\put(112.0,9.0){\circle*{1.}}
\put(115.200005,9.0){\circle*{1.}}
\put(118.4,9.0){\circle*{1.}}
\put(121.6,9.0){\circle*{1.}}
\put(124.8,9.0){\circle*{1.}}
\put(128.0,9.0){\circle*{1.}}
\put(131.2,9.0){\circle*{1.}}
\put(134.40001,9.0){\circle*{1.}}
\put(137.6,9.0){\circle*{1.}}
\put(140.8,9.0){\circle*{1.}}
\put(144.0,9.0){\circle*{1.}}
\put(147.2,9.0){\circle*{1.}}
\put(150.40001,9.0){\circle*{1.}}
\put(153.6,9.0){\circle*{1.}}
\put(156.8,9.0){\circle*{1.}}
\put(160.0,9.0){\circle*{1.}}
\put(163.2,9.0){\circle*{1.}}
\put(1.6,6.0){\circle*{1.}}
\put(4.8,6.0){\circle*{1.}}
\put(8.0,6.0){\circle*{1.}}
\put(11.2,6.0){\circle*{1.}}
\put(14.400001,6.0){\circle*{1.}}
\put(17.6,6.0){\circle*{1.}}
\put(20.800001,6.0){\circle*{1.}}
\put(24.0,6.0){\circle*{1.}}
\put(27.2,6.0){\circle*{1.}}
\put(30.4,6.0){\circle*{1.}}
\put(33.600002,6.0){\circle*{1.}}
\put(36.8,6.0){\circle*{1.}}
\put(40.0,6.0){\circle*{1.}}
\put(43.2,6.0){\circle*{1.}}
\put(46.4,6.0){\circle*{1.}}
\put(49.600002,6.0){\circle*{1.}}
\put(52.8,6.0){\circle*{1.}}
\put(56.0,6.0){\circle*{1.}}
\put(59.2,6.0){\circle*{1.}}
\put(62.4,6.0){\circle*{1.}}
\put(65.6,6.0){\circle*{1.}}
\put(68.8,6.0){\circle*{1.}}
\put(72.0,6.0){\circle*{1.}}
\put(75.200005,6.0){\circle*{1.}}
\put(78.4,6.0){\circle*{1.}}
\put(81.6,6.0){\circle*{1.}}
\put(84.8,6.0){\circle*{1.}}
\put(88.0,6.0){\circle*{1.}}
\put(91.200005,6.0){\circle*{1.}}
\put(94.4,6.0){\circle*{1.}}
\put(97.6,6.0){\circle*{1.}}
\put(100.8,6.0){\circle*{1.}}
\put(104.0,6.0){\circle*{1.}}
\put(107.200005,6.0){\circle*{1.}}
\put(110.4,6.0){\circle*{1.}}
\put(113.6,6.0){\circle*{1.}}
\put(116.8,6.0){\circle*{1.}}
\put(120.0,6.0){\circle*{1.}}
\put(123.200005,6.0){\circle*{1.}}
\put(126.4,6.0){\circle*{1.}}
\put(129.6,6.0){\circle*{1.}}
\put(132.8,6.0){\circle*{1.}}
\put(136.0,6.0){\circle*{1.}}
\put(139.2,6.0){\circle*{1.}}
\put(142.40001,6.0){\circle*{1.}}
\put(145.6,6.0){\circle*{1.}}
\put(148.8,6.0){\circle*{1.}}
\put(152.0,6.0){\circle*{1.}}
\put(155.2,6.0){\circle*{1.}}
\put(158.40001,6.0){\circle*{1.}}
\put(161.6,6.0){\circle*{1.}}
\put(164.8,6.0){\circle*{1.}}
\put(3.2,3.0){\circle*{1.}}
\put(6.4,3.0){\circle*{1.}}
\put(9.6,3.0){\circle*{1.}}
\put(12.8,3.0){\circle*{1.}}
\put(16.0,3.0){\circle*{1.}}
\put(19.2,3.0){\circle*{1.}}
\put(22.4,3.0){\circle*{1.}}
\put(25.6,3.0){\circle*{1.}}
\put(28.800001,3.0){\circle*{1.}}
\put(32.0,3.0){\circle*{1.}}
\put(35.2,3.0){\circle*{1.}}
\put(38.4,3.0){\circle*{1.}}
\put(41.600002,3.0){\circle*{1.}}
\put(44.8,3.0){\circle*{1.}}
\put(48.0,3.0){\circle*{1.}}
\put(51.2,3.0){\circle*{1.}}
\put(54.4,3.0){\circle*{1.}}
\put(57.600002,3.0){\circle*{1.}}
\put(60.8,3.0){\circle*{1.}}
\put(64.0,3.0){\circle*{1.}}
\put(67.200005,3.0){\circle*{1.}}
\put(70.4,3.0){\circle*{1.}}
\put(73.6,3.0){\circle*{1.}}
\put(76.8,3.0){\circle*{1.}}
\put(80.0,3.0){\circle*{1.}}
\put(83.200005,3.0){\circle*{1.}}
\put(86.4,3.0){\circle*{1.}}
\put(89.6,3.0){\circle*{1.}}
\put(92.8,3.0){\circle*{1.}}
\put(96.0,3.0){\circle*{1.}}
\put(99.200005,3.0){\circle*{1.}}
\put(102.4,3.0){\circle*{1.}}
\put(105.6,3.0){\circle*{1.}}
\put(108.8,3.0){\circle*{1.}}
\put(112.0,3.0){\circle*{1.}}
\put(115.200005,3.0){\circle*{1.}}
\put(118.4,3.0){\circle*{1.}}
\put(121.6,3.0){\circle*{1.}}
\put(124.8,3.0){\circle*{1.}}
\put(128.0,3.0){\circle*{1.}}
\put(131.2,3.0){\circle*{1.}}
\put(134.40001,3.0){\circle*{1.}}
\put(137.6,3.0){\circle*{1.}}
\put(140.8,3.0){\circle*{1.}}
\put(144.0,3.0){\circle*{1.}}
\put(147.2,3.0){\circle*{1.}}
\put(150.40001,3.0){\circle*{1.}}
\put(153.6,3.0){\circle*{1.}}
\put(156.8,3.0){\circle*{1.}}
\put(160.0,3.0){\circle*{1.}}
\put(163.2,3.0){\circle*{1.}}
\put(1.6,0.0){\circle*{1.}}
\put(4.8,0.0){\circle*{1.}}
\put(8.0,0.0){\circle*{1.}}
\put(11.2,0.0){\circle*{1.}}
\put(14.400001,0.0){\circle*{1.}}
\put(17.6,0.0){\circle*{1.}}
\put(20.800001,0.0){\circle*{1.}}
\put(24.0,0.0){\circle*{1.}}
\put(27.2,0.0){\circle*{1.}}
\put(30.4,0.0){\circle*{1.}}
\put(33.600002,0.0){\circle*{1.}}
\put(36.8,0.0){\circle*{1.}}
\put(40.0,0.0){\circle*{1.}}
\put(43.2,0.0){\circle*{1.}}
\put(46.4,0.0){\circle*{1.}}
\put(49.600002,0.0){\circle*{1.}}
\put(52.8,0.0){\circle*{1.}}
\put(56.0,0.0){\circle*{1.}}
\put(59.2,0.0){\circle*{1.}}
\put(62.4,0.0){\circle*{1.}}
\put(65.6,0.0){\circle*{1.}}
\put(68.8,0.0){\circle*{1.}}
\put(72.0,0.0){\circle*{1.}}
\put(75.200005,0.0){\circle*{1.}}
\put(78.4,0.0){\circle*{1.}}
\put(81.6,0.0){\circle*{1.}}
\put(84.8,0.0){\circle*{1.}}
\put(88.0,0.0){\circle*{1.}}
\put(91.200005,0.0){\circle*{1.}}
\put(94.4,0.0){\circle*{1.}}
\put(97.6,0.0){\circle*{1.}}
\put(100.8,0.0){\circle*{1.}}
\put(104.0,0.0){\circle*{1.}}
\put(107.200005,0.0){\circle*{1.}}
\put(110.4,0.0){\circle*{1.}}
\put(113.6,0.0){\circle*{1.}}
\put(116.8,0.0){\circle*{1.}}
\put(120.0,0.0){\circle*{1.}}
\put(123.200005,0.0){\circle*{1.}}
\put(126.4,0.0){\circle*{1.}}
\put(129.6,0.0){\circle*{1.}}
\put(132.8,0.0){\circle*{1.}}
\put(136.0,0.0){\circle*{1.}}
\put(139.2,0.0){\circle*{1.}}
\put(142.40001,0.0){\circle*{1.}}
\put(145.6,0.0){\circle*{1.}}
\put(148.8,0.0){\circle*{1.}}
\put(152.0,0.0){\circle*{1.}}
\put(155.2,0.0){\circle*{1.}}
\put(158.40001,0.0){\circle*{1.}}
\put(161.6,0.0){\circle*{1.}}
\put(164.8,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}
























































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































